Systematic Search for Cataclysmic Variables in Radio Surveys: First Radio Detection of IX Velorum

We present a systematic search for radio emission from cataclysmic variables (CVs) across four wide-field radio surveys in the 0.7-4 GHz frequency range: VLASS; RACS; VAST; and EMU. We generated a reliable catalog of 2225 optically-identified CV candidates using a multi-stage cross-match, combined with systematic and manual verification; 1374 are matched to Gaia sources within the radio surveys' footprints. Among these, we detected six CVs in at least one epoch (at 1e16.5-1e17.5 erg/s/Hz, consistent with the typical population of radio-detected CVs); five had been detected in radio before. IX Vel, the closest nova-like CV, is detected in radio for the first time and shows quasi-persistent low-level emission across a 10 hr EMU (943.5 MHz) observation. Given most epochs detected no CV, we stacked images without radio detections to better constrain time-averaged brightnesses. We created co-added images and placed upper limits on low-level radio emission from each of the 423 individual CVs within the VAST footprint. To constrain the median brightness for the entire CV population, we combined all Gaia-matched CVs in each survey into single population-wide stacked images, detecting no statistically significant emission. Finally, we created population-wide image stacks of the CVs within 100 pc, using 14 epochs from 5 CVs in EMU to constrain their median persistent specific luminosity to <3e14 erg/s/Hz.

==> Tab1_MRT.txt <==
Title: Systematic Search for Cataclysmic Variables in Radio Surveys: First Radio Detection of IX Velorum
Authors: Rao, Suhasini S., et al
Table: The final CV catalog used for this study. (Table 1)
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units    Label                Explanations
--------------------------------------------------------------------------------
   1-  8 A8     ---      PARindex             Source identifier
  10- 21 A12    ---      CatalogName          Source name in Catalog
  23- 42 A20    ---      CatalogAltName       ? Alternate source in Catalog
  44- 57 A14    deg      CatalogRAdeg         Right ascension in decimal degrees (J2000.0) in Catalog (1)
  59- 72 A14    deg      CatalogDEdeg         Declination in decimal degrees (J2000.0) in Catalog (1)
  74- 79 A6     d        Period               ? Orbital period in Catalog
  81- 89 A9     ---      Catalog              Original catalog
  91-119 A29    ---      simbadName           ? Simbad name
 121-134 A14    deg      simbadRAdeg          ? Simbad right ascension in decimal degrees (J2000.0)
 136-149 A14    deg      simbadDEdeg          ? Simbad declination in decimal degrees (J2000.0)
 151-160 A10    arcsec   simbadCatalogAngSep  ? Angular separation between positions from original catalog and  Simbad
 162-189 A28    ---      gaiaDesignation      Gaia DR3 designation
 191-204 A14    deg      RAdeg                Gaia DR3 right ascension in decimal degrees (J2016.0)
 206-219 A14    deg      DEdeg                Gaia DR3 declination in decimal degrees (J2016.0)
 221-227 A7     arcsec   GaiaAngSep           Angular separation between positions from Simbad and Gaia DR3 (proper motion corrected)
 229-237 A9     pc       Dist                 Bailer-Jones distance
 239-247 A9     mas/yr   pmRA                 Gaia DR3 proper motion in right ascension
 249-254 A6     mas/yr e_pmRA                 Uncertainty in pmRA
 256-264 A9     mas/yr   pmDE                 Gaia DR3 proper motion in declination
 266-271 A6     mas/yr e_pmDE                 Uncertainty in pmDE
 273-280 A8     mag      Gmag                 Gaia DR3 G-band apparent magnitude (extinction corrected)
 282-290 A9     mag      BP-RP                Gaia DR3 BP-RP colour (extinction corrected)
 292-306 A15    ---      GaiaReliability      Reliability of crossmatch between Simbad position and proper-motion-corrected Gaia DR3 position
--------------------------------------------------------------------------------
Note (1):   Assumed to be in J2000.0
--------------------------------------------------------------------------------
PAR0     FR Lyn                            133.5584269787 39.0937085720  0.08   RK/Downes 1ES 0851+39.2                 133.5584269787 39.0937085720  4.4e-01    Gaia DR3 719893044876142848  133.5583938079 39.0935408673  1.4e-08 478.454   -5.7925   0.1738 -37.7336  0.2574 19.1210  0.1264    1.0e+00         
PAR1     MV Leo       Leo 5                157.0003357834 21.8037704335  0.15   RK/Downes 1H 1025+220                   157.0003357834 21.8037704335  5.0e-01    Gaia DR3 721859001729641216  157.0003273695 21.8037423910  1.6e-08 999.122   -1.7577   0.0517 -6.3096   0.0509 16.4720  0.4087    1.0e+00         
PAR2     J0800+1924                        120.1411047358 19.4046139418  0.08   RK        CRTS J080033.8+192416         120.1411047358 19.4046139418  7.8e-01    Gaia DR3 670132550216853632  120.1410613230 19.4046226506  1.7e-08 760.442   -9.2130   0.4324 1.9595    0.2581 19.6631  0.5802    1.0e+00         
PAR3     J0803+2848                        120.7791753905 28.8155205954  0.07   RK        CRTS J080307.0+284856         120.7791753905 28.8155205954  1.3e-01    Gaia DR3 876378219800736768  120.7791694668 28.8155106689  1.5e-08 1502.145  -1.1678   0.2465 -2.2334   0.2748 19.4539  0.5161    1.0e+00         
PAR4     J0814-0050                        123.5788185290 -0.8394494992  0.07   RK        CRTS J081418.9-005022         123.5788185290 -0.8394494992  2.5e-01    Gaia DR3 3071338844311737088 123.5788047005 -0.8394571866  2.3e-08 555.400   -3.1111   0.1583 -1.7297   0.1499 18.4737  0.7006    1.0e+00         
PAR5     J0819+1915                        124.9004010659 19.2610659729  0.07   RK        CRTS J081936.1+191540         124.9004010659 19.2610659729  1.7e-01    Gaia DR3 663474006581920640  124.9003890367 19.2610624347  3.1e-02 1426.688  -0.7891   0.3313 -1.6071   0.2248 19.6856  0.7198    1.0e+00         
PAR6     J0841+2100                        130.3640771195 21.0148786022  0.08   RK        CRTS J084127.4+210054         130.3640771195 21.0148786022  5.3e-01    Gaia DR3 664538372493738752  130.3640836320 21.0148593309  3.9e-10 727.699   1.3678    0.7631 -4.3360   0.8692 20.3555  0.6232    1.0e+00         
PAR7     J0902-1130                        135.5427085262 -11.5088073396 0.28   RK        CRTS J090210.2-113032         135.5427085262 -11.5088073396 7.9e-01    Gaia DR3 5737067406753752960 135.5426767072 -11.5087489276 1.8e-08 836.876   -7.0153   0.0704 13.1427   0.0659 17.4189  1.3507    1.0e+00         
PAR8     J0912-0349                        138.1917885262 -3.8212696167  0.07   RK        CRTS J091245.9-034916         138.1917885262 -3.8212696167  7.2e-01    Gaia DR3 5759752908615824128 138.1917082742 -3.8213066570  1.7e-08 652.837   -18.0166  0.0924 -8.3341   0.0793 17.8030  0.4945    1.0e+00         
PAR9     J2015+3711                        303.9040157500 37.1897266431  nan    RK/Downes RX J2015.6+3711               303.9040157500 37.1897266431  4.3e-01    Gaia DR3 2060630720576718336 303.9039936508 37.1897028148  1.4e-08 1507.726  -3.9612   0.0677 -5.3614   0.0745 16.5225  1.1572    1.0e+00         
PAR10    J0921+2038                        140.3451774686 20.6491912437  0.06   RK        CRTS J092122.8+203858         140.3451774686 20.6491912437  6.0e-01    Gaia DR3 637583290886543104  140.3451085536 20.6492160751  1.3e-08 705.946   -14.5097  1.2888 5.5871    0.8158 20.2839  0.5963    1.0e+00         
PAR11    J0942-1936                        145.7178332866 -19.6146122580 0.15   RK        CRTS J094252.3-193652         145.7178332866 -19.6146122580 6.7e-01    Gaia DR3 5677543794301628160 145.7178122810 -19.6147226995 8.4e-03 668.039   -4.7244   0.3703 -25.3013  0.2856 19.2555  0.3884    1.0e+00         
PAR12    J0959-1601                        149.8602475642 -16.0298419628 0.09   RK        CRTS J095926.4-160147         149.8602475642 -16.0298419628 7.3e-01    Gaia DR3 5685949358832512128 149.8602119589 -16.0298688778 3.9e-02 564.973   -9.9906   0.2836 -6.7994   0.2947 19.1757  0.4182    1.0e+00         
PAR13    J1005+1911                        151.3141162685 19.1855153897  0.08   RK        CRTS J100515.4+191108         151.3141162685 19.1855153897  2.2e-01    Gaia DR3 626719772406892288  151.3140534758 19.1855111135  1.1e-08 340.928   -13.3437  0.1505 -0.9621   0.1335 18.1101  0.6182    1.0e+00         
PAR14    J1006+2337                        151.7434039766 23.6234630119  0.19   RK        CRTS J100658.4+233724         151.7434039766 23.6234630119  5.2e-01    Gaia DR3 630384204143715328  151.7433237685 23.6233420973  1.4e-08 965.643   -16.5345  0.1558 -27.2058  0.1239 18.1445  1.5771    1.0e+00         
PAR15    J1015+0333                        153.9395211369 3.5535975541   0.06   RK        CRTS J101545.9+033312         153.9395211369 3.5535975541   2.3e-01    Gaia DR3 3859948269249864832 153.9395144690 3.5535825270   5.8e-03 1641.341  -1.1765   0.1153 -3.2072   0.1025 17.7615  1.1450    1.0e+00         
PAR16    J1026+1920                        156.5671660250 19.3456944910  0.08   RK        CRTS J102616.0+192045         156.5671660250 19.3456944910  5.7e-01    Gaia DR3 624526624666571648  156.5669470644 19.3456651163  2.0e-02 1021.104  -46.3163  0.5371 -7.8210   0.4111 19.9255  0.8329    1.0e+00         
PAR17    V375 UMa                          156.6543570393 47.9073602167  0.07   RK        CRTS J102637.0+475426         156.6543570393 47.9073602167  6.8e-01    Gaia DR3 834461538014044288  156.6543795451 47.9073346689  7.1e-09 632.454   3.3944    0.3747 -5.7482   0.2926 19.9605  0.2396    1.0e+00         
PAR18    J1028-0819                        157.1787069954 -8.3240845698  0.04   RK        CRTS J102842.9-081927         157.1787069954 -8.3240845698  3.3e-01    Gaia DR3 3774360153840332800 157.1785805918 -8.3241450324  2.1e-03 745.476   -28.0801  0.2414 -13.4891  0.2363 19.1716  0.7053    1.0e+00         
PAR19    J2133+5107                        323.4318118545 51.1235359821  0.30   RK/Downes RX J2133.7+5107               323.4318118545 51.1235359821  6.7e-01    Gaia DR3 2171623670612602496 323.4317959011 51.1235297957  1.1e-08 1371.884  -2.2529   0.0246 -1.3919   0.0213 14.0321  0.3353    1.0e+00         
PAR20    J1044+2113                        161.0475582847 21.2186107032  0.06   RK        CRTS J104411.4+211307         161.0475582847 21.2186107032  2.0e-01    Gaia DR3 3987650806740051712 161.0475121822 21.2185904352  4.8e-10 410.765   -9.6698   0.4002 -4.5603   0.2797 19.3508  0.0689    1.0e+00         
PAR21    J1051+6725                        162.8454150496 67.4244926564  0.06   RK        CRTS J105122.8+672528         162.8454150496 67.4244926564  8.3e-01    Gaia DR3 1060323143576974464 162.8452024184 67.4244457980  1.5e-08 927.057   -18.3666  0.1234 -10.5432  0.1849 18.5534  0.4372    1.0e+00         
PAR22    J1052-0643                        163.0636309527 -6.7239974925  0.08   RK        CRTS J105215.3-064326         163.0636309527 -6.7239974925  5.8e-01    Gaia DR3 3764478052567239680 163.0636049629 -6.7239999629  1.0e-02 1360.052  -5.2378   0.3286 -0.8721   0.2437 18.9997  0.5081    1.0e+00         
PAR23    J1058+0547                        164.6463068446 5.7850503433   0.06   RK        CRTS J105835.1+054706         164.6463068446 5.7850503433   2.7e-01    Gaia DR3 3816231274612268544 164.6461684439 5.7850427773   1.6e-08 696.775   -30.9816  0.7224 -1.7023   0.6921 20.2014  0.4808    1.0e+00         
PAR24    1108+5728                         167.8618448864 57.2107467469  0.04   RK        CRTS J111126.9+571239         167.8618448864 57.2107467469  4.7e-01    Gaia DR3 856604632750452736  167.8618038031 57.2107233451  7.4e-09 569.033   -5.0060   0.0837 -5.2654   0.0772 18.8530  0.3233    1.0e+00         
PAR25    J1122-1110                        170.7222191664 -11.1770861061 0.05   RK        CRTS J112253.3-111037         170.7222191664 -11.1770861061 6.9e-01    Gaia DR3 3589668932249752064 170.7221610602 -11.1771797710 2.0e-08 832.029   -12.8259  1.1174 -21.0746  0.6560 20.2454  0.0720    1.0e+00         
PAR26    J1126-1002                        171.6416504756 -10.0360987741 0.08   RK        CRTS J112634.0-100210         171.6416504756 -10.0360987741 7.3e-02    Gaia DR3 3589900585606512384 171.6416537278 -10.0361596000 1.4e-08 800.119   0.7206    0.3228 -13.6858  0.2229 18.7560  0.8188    1.0e+00         
PAR27    J1128-3448                        172.0641255822 -34.8020287546 0.10   RK        CRTS J112815.4-344807         172.0641255822 -34.8020287546 7.1e-01    Gaia DR3 5399305608023994624 172.0639909897 -34.8019940668 8.0e-03 560.747   -25.3670  0.2254 7.7995    0.1883 18.7633  0.9557    1.0e+00         
PAR28    NSV 5285                          174.9608085262 45.9716427935  0.08   RK        CRTS J113950.6+455818         174.9608085262 45.9716427935  1.1e-01    Gaia DR3 785986539950983296  174.9607742398 45.9715918397  1.5e-08 580.666   -5.3616   0.2095 -11.4646  0.2992 19.4113  0.6162    1.0e+00         
PAR29    J1200-1526                        180.2204508087 -15.4390612537 0.09   RK        CRTS J120052.9-152620         180.2204508087 -15.4390612537 4.0e-01    Gaia DR3 3568974066128043520 180.2204129076 -15.4390157026 6.6e-06 679.844   -8.2196   0.1039 10.2491   0.0840 18.5805  0.6490    1.0e+00         
PAR30    J1222-3115                        185.5902760992 -31.2566191663 0.08   RK        CRTS J122221.6-311525         185.5902760992 -31.2566191663 9.4e-01    Gaia DR3 3469884768265773824 185.5902736726 -31.2569316604 1.4e-08 248.017   -0.4667   0.2717 -70.3112  0.2178 18.8658  0.2065    1.0e+00         
PAR31    J1244+3004                        191.0745818730 30.0669546442  0.08   RK        CRTS J124417.9+300401         191.0745818730 30.0669546442  3.7e-02    Gaia DR3 4011210252842172672 191.0744284131 30.0668977782  1.6e-08 579.354   -29.8824  0.4248 -12.7949  0.3192 19.8156  0.6014    1.0e+00         
PAR32    J1259+2426                        194.7740833333 24.4428888889  0.06   RK        CRTS J125905.8+242634         194.7740833333 24.4428888889  1.4e+00    Gaia DR3 3957285186094407680 194.7738851754 24.4425192216  1.4e+00 646.196   -12.1276  1.2438 -3.2267   1.0277 20.7753  0.7993    1.0e+00         
PAR33    J1316-1513                        199.1070815425 -15.2204713511 0.09   RK        CRTS J131625.7-151313         199.1070815425 -15.2204713511 7.0e-01    Gaia DR3 3607799982071517952 199.1070522314 -15.2205106090 1.0e-08 619.839   -6.3637   1.0082 -8.8330   0.3887 20.0220  0.5697    1.0e+00         
PAR34    J1325+2100                        201.4002706655 21.0101983620  0.06   RK        CRTS J132536.0+210037         201.4002706655 21.0101983620  5.7e-01    Gaia DR3 1441538329030982144 201.4000860061 21.0102150349  3.6e-09 708.562   -38.7861  0.4493 3.7514    0.2535 19.6668  0.3493    1.0e+00         
PAR35    J1340-3505                        205.0622244255 -35.0867798924 0.06   RK        CRTS J134014.9-350512         205.0622244255 -35.0867798924 9.1e-01    Gaia DR3 6164939367406725632 205.0621461356 -35.0867866147 1.4e-08 624.811   -14.4142  0.1586 -1.5125   0.1583 18.3942  0.1956    1.0e+00         
PAR36    J1340+1513                        205.2169227178 15.2280483570  0.10   RK        CRTS J134052.1+151341         205.2169227178 15.2280483570  5.6e-01    Gaia DR3 3742038776886730368 205.2168534804 15.2280357705  2.4e-03 822.367   -15.1035  0.1157 -2.6970   0.0677 17.9336  1.1181    1.0e+00         
PAR37    J0043-0037                        10.8963847075  -0.6249579755  0.06   RK/Downes SDSS J004335.13-003729.8      10.8963847075  -0.6249579755  5.1e-01    Gaia DR3 2530961280492678528 10.8965169654  -0.6249186361  1.2e-08 447.340   29.7563   0.5860 8.8514    0.5380 19.8346  0.1934    1.0e+00         
PAR38    J1417-1803                        214.2999625694 -18.0577663220 0.08   RK        CRTS J141712.0-180328         214.2999625694 -18.0577663220 1.3e-01    Gaia DR3 6296284346399727232 214.2999153787 -18.0577948640 5.3e-09 719.200   -10.0949  0.7258 -6.4220   0.5579 19.6263  0.5007    1.0e+00         
PAR39    J1444-1311                        221.2209944835 -13.1884202058 0.08   RK        CRTS J144453.1-131118         221.2209944835 -13.1884202058 6.5e-01    Gaia DR3 6311599134626573952 221.2210105211 -13.1884190191 5.7e-02 1124.459  4.0345    0.6178 -3.2327   0.5767 19.9295  0.8249    1.0e+00         
PAR40    J1459+3548                        224.8405000000 35.8013611111  0.08   RK        CRTS J145921.8+354806         224.8405000000 35.8013611111  9.8e-01    Gaia DR3 1293289045956535808 224.8410122731 35.8016066006  1.9e+00 571.748   -14.4109  0.5996 1.2955    0.9715 20.7725  1.4587    1.0e+00         
PAR41    J1503-2207                        225.9748977660 -22.1195660512 0.09   RK        CRTS J150354.0-220710         225.9748977660 -22.1195660512 6.6e-01    Gaia DR3 6231616192056505984 225.9749350817 -22.1195645056 1.0e-02 387.167   7.1912    0.1347 0.5914    0.1109 17.7964  0.9297    1.0e+00         
PAR42    J0759+1914                        119.9157717662 19.2381259104  0.13   RK/Downes SDSS J075939.79+191417.2      119.9157717662 19.2381259104  3.3e-01    Gaia DR3 670122409797824000  119.9157857999 19.2381208804  2.3e-03 1754.021  3.0831    0.1901 -1.0261   0.1093 17.8459  0.4537    1.0e+00         
PAR43    J1556-0804                        239.1290868503 -8.0779548166  0.09   RK        CRTS J155631.0-080440         239.1290868503 -8.0779548166  7.0e-01    Gaia DR3 4348099236907823104 239.1290535923 -8.0779865287  1.4e-03 1404.116  -7.3258   0.1815 -7.1699   0.1210 17.9105  0.5097    1.0e+00         
PAR44    J1610+0907                        242.6150560759 9.1273244663   0.06   RK        CRTS J161027.6+090739         242.6150560759 9.1273244663   4.2e-01    Gaia DR3 4453218973793773824 242.6150714040 9.1273322993   8.6e-09 412.761   3.4052    0.3833 1.7624    0.3609 19.7094  0.0613    1.0e+00         
PAR45    J1625+1203                        246.3345685192 12.0524592314  0.09   RK        CRTS J162520.3+120309         246.3345685192 12.0524592314  1.6e-01    Gaia DR3 4459922356886052992 246.3345263401 12.0523990323  4.5e-09 440.230   -9.2811   0.1384 -13.5448  0.1259 18.2083  0.6989    1.0e+00         
PAR46    J1626-1255                        246.5826841893 -12.9324451080 0.08   RK        CRTS J162619.8-125557         246.5826841893 -12.9324451080 1.1e+00    Gaia DR3 4330621026411223168 246.5826332762 -12.9325126939 2.9e-02 6155.352  -12.5884  0.8399 -16.3643  0.6607 19.6305  0.4511    1.0e+00         
PAR47    J1627+1204                        246.8266657571 12.0763985591  0.10   RK        CRTS J162718.4+120435         246.8266657571 12.0763985591  1.5e+00    Gaia DR3 4459936440084462464 246.8265775965 12.0763919122  7.3e-09 1122.738  -19.3972  0.1812 -1.4955   0.1745 18.7593  0.7903    1.0e+00         
PAR48    J1631+1031                        247.8370137979 10.5261403249  0.06   RK        CRTS J163120.9+103134         247.8370137979 10.5261403249  2.7e-01    Gaia DR3 4458774810347862528 247.8370191453 10.5260870320  1.7e-08 481.521   1.1829    0.0906 -11.9909  0.0972 18.1952  0.5312    1.0e+00         
PAR49    J1639+1224                        249.9279754237 12.4039722306  0.08   RK        CRTS J163942.7+122414         249.9279754237 12.4039722306  3.6e-01    Gaia DR3 4460887109626673024 249.9279820689 12.4039579441  1.8e-08 1045.365  1.4603    0.3911 -3.2145   0.3302 19.9726  0.5042    1.0e+00         
PAR50    J1649+0358                        252.4599544162 3.9762581472   0.07   RK        CRTS J164950.4+035835         252.4599544162 3.9762581472   5.0e-01    Gaia DR3 4386357538567811456 252.4599394789 3.9762531189   9.3e-09 414.614   -3.3528   0.2267 -1.1314   0.1753 18.3774  0.3296    1.0e+00         
PAR51    J1706+1434                        256.5403424930 14.5811293858  0.06   RK        CRTS J170609.7+143452         256.5403424930 14.5811293858  2.7e-01    Gaia DR3 4545086473126911360 256.5402816285 14.5810363010  1.5e-08 506.025   -13.2534  0.1178 -20.9441  0.1112 17.8133  0.4267    1.0e+00         
PAR52    J1721+2733                        260.2603363290 27.5503436834  0.03   RK        CRTS J172102.5+273301         260.2603363290 27.5503436834  3.5e-01    Gaia DR3 4574403812513125888 260.2603461495 27.5503344716  1.5e-08 674.023   1.9591    0.3219 -2.0727   0.4372 20.2072  0.1904    1.0e+00         
PAR53    J1729+2208                        262.4649966571 22.1355783451  0.30   RK        CRTS J172951.6+220808         262.4649966571 22.1355783451  8.3e-02    Gaia DR3 4556859562598924032 262.4649747917 22.1355730098  2.1e-08 1134.145  -4.5571   0.0549 -1.2005   0.0472 17.9034  0.7913    1.0e+00         
PAR54    J1730+5545                        262.6982747880 55.7551261207  0.02   RK        CRTS J173047.5+554518         262.6982747880 55.7551261207  5.6e-01    Gaia DR3 1421247490480762752 262.6983146178 55.7549784316  2.0e-08 1317.928  5.0430    0.3683 -33.2300  0.3497 19.9836  0.1759    1.0e+00         
PAR55    J1735+1547                        263.8204645292 15.7856242029  0.06   RK        CRTS J173516.9+154708         263.8204645292 15.7856242029  3.0e-01    Gaia DR3 4548977709199413760 263.8204460296 15.7856487993  5.9e-10 1103.188  -4.0054   0.0794 5.5342    0.0780 17.3489  1.3556    1.0e+00         
PAR56    J1751+3521                        267.8758101971 35.3564573926  0.08   RK        CRTS J175130.2+352123         267.8758101971 35.3564573926  2.6e-01    Gaia DR3 4608053506887525248 267.8757557818 35.3565354241  1.7e-02 2481.167  -10.5293  0.3722 18.4676   0.5824 20.3303  0.5558    1.0e+00         
PAR57    J1940-4724                        295.1567779644 -47.4138098724 0.08   RK        CRTS J194037.6-472451         295.1567779644 -47.4138098724 7.7e-01    Gaia DR3 6659603532710863232 295.1568285259 -47.4139596963 3.6e-10 335.675   7.6984    0.0425 -33.7104  0.0361 16.8445  0.5718    1.0e+00         
PAR58    J0837+3830                        129.4625388779 38.5034976388  0.13   RK/Downes SDSS J083751.00+383012.5      129.4625388779 38.5034976388  6.0e-01    Gaia DR3 910285126880014720  129.4624947959 38.5034636325  1.1e-08 1066.128  -7.7619   0.2104 -7.6514   0.1804 18.7028  1.5464    1.0e+00         
PAR59    J1944-4202                        296.1159782773 -42.0358087408 0.06   RK        CRTS J194427.8-420209         296.1159782773 -42.0358087408 4.0e-01    Gaia DR3 6688707364980075776 296.1160158490 -42.0357774199 1.2e-08 452.918   6.2787    0.3099 7.0472    0.2843 19.8373  0.4792    1.0e+00         
PAR60    J2003-2849                        300.8802246740 -28.8281910197 0.06   RK        CRTS J200331.3-284941         300.8802246740 -28.8281910197 7.8e-01    Gaia DR3 6750469849393418752 300.8802357331 -28.8282100086 1.4e-08 338.495   2.1799    0.3947 -4.2725   0.2928 19.3636  0.2537    1.0e+00         
PAR61    J2027-2240                        306.8798678309 -22.6670289104 0.07   RK        CRTS J202731.2-224002         306.8798678309 -22.6670289104 5.3e-01    Gaia DR3 6849890031536423552 306.8799085352 -22.6670569772 2.7e-03 347.404   8.3023    0.0999 -6.3994   0.0965 17.7191  0.6832    1.0e+00         
PAR62    J2039-0429                        309.9071231667 -4.4854837289  0.11   RK        CRTS J203937.7-042908         309.9071231667 -4.4854837289  3.0e-01    Gaia DR3 6914558112863956224 309.9071518892 -4.4854920324  5.2e-03 820.933   6.6409    0.1221 -2.1220   0.0981 17.6840  0.9504    1.0e+00         
PAR63    J2054-1940                        313.5341511605 -19.6740806716 0.09   RK        CRTS J205408.2-194027         313.5341511605 -19.6740806716 3.1e-01    Gaia DR3 6857429893866132096 313.5341443027 -19.6741238043 5.9e-03 2460.832  -1.2389   0.3412 -9.4037   0.2467 19.6388  0.3609    1.0e+00         
PAR64    J2108-0350                        317.1935543103 -3.8422065005  0.16   RK        CRTS J210846.4-035031         317.1935543103 -3.8422065005  8.0e-01    Gaia DR3 6912759105682151424 317.1935489380 -3.8422134705  5.7e-09 755.927   -1.2060   0.1028 -1.5683   0.0725 17.2978  1.0297    1.0e+00         
PAR65    V624 Peg                          317.4601319181 13.8109889421  0.06   RK        CRTS J210950.5+134839         317.4601319181 13.8109889421  6.4e-01    Gaia DR3 1759156585115470976 317.4603977262 13.8109407672  1.1e-08 218.076   58.0777   0.1509 -10.8394  0.1188 18.4171  0.1720    1.0e+00         
PAR66    J2125-1026                        321.3406952445 -10.4410939333 0.08   RK        CRTS J212521.8-102627         321.3406952445 -10.4410939333 4.9e-01    Gaia DR3 6892469405297825280 321.3406761805 -10.4411632901 3.9e-02 1863.436  -5.5495   0.9382 -17.6586  0.6484 20.1002  0.5514    1.0e+00         
PAR67    J0838+4910                        129.6884568129 49.1820463560  0.07   RK/Downes SDSS J083845.23+491055.4      129.6884568129 49.1820463560  7.0e-01    Gaia DR3 1014962001098647680 129.6884417765 49.1819685128  9.3e-09 708.530   -2.2114   0.1705 -17.5147  0.1884 18.0449  0.4953    1.0e+00         
PAR68    J2126+2019                        321.6045168284 20.3295425064  0.08   RK        CRTS J212625.0+201946         321.6045168284 20.3295425064  4.2e-01    Gaia DR3 1787328615638182656 321.6045244137 20.3295396655  6.6e-09 1635.096  1.6004    0.2525 -0.6392   0.0648 18.7221  0.4302    1.0e+00         
PAR69    J2142-6748                        325.5721100385 -67.8003557106 0.14   RK        CRTS J214217.4-674801         325.5721100385 -67.8003557106 2.8e-01    Gaia DR3 6397189827017123072 325.5724044551 -67.8003606529 3.9e-10 442.147   25.0292   0.0385 -1.1119   0.0465 16.5530  1.1392    1.0e+00         
PAR70    J2144+2220                        326.1101162185 22.3401848544  0.06   RK        CRTS J214426.4+222024         326.1101162185 22.3401848544  5.1e-01    Gaia DR3 1794142701512576256 326.1101370818 22.3401561175  2.3e-10 1020.997  4.3419    0.0861 -6.4658   0.1001 16.8825  0.7324    1.0e+00         
PAR71    J2147+2445                        326.9100264099 24.7649735262  0.09   RK        CRTS J214738.4+244554         326.9100264099 24.7649735262  1.3e-01    Gaia DR3 1796202327310776704 326.9100432914 24.7649738171  1.0e-08 451.005   3.4490    0.1571 0.0654    0.1394 18.3673  0.9003    1.0e+00         
PAR72    J2154+1557                        328.6133048290 15.9536303300  0.07   RK        CRTS J215427.1+155714         328.6133048290 15.9536303300  1.2e-01    Gaia DR3 1769748249344397312 328.6132854652 15.9536146472  5.9e-03 1059.828  -3.8304   0.1533 -3.4323   0.1399 18.9611  0.7282    1.0e+00         
PAR73    J2158+0947                        329.5637775509 9.7859929962   0.08   RK        CRTS J215815.3+094709         329.5637775509 9.7859929962   4.4e-01    Gaia DR3 2725645692684615168 329.5638187740 9.7857813754   3.5e-09 269.145   9.1403    0.0707 -47.6147  0.0837 17.4024  0.3423    1.0e+00         
PAR74    J2200+0334                        330.1301456105 3.5750886899   0.16   RK        CRTS J220031.2+033430         330.1301456105 3.5750886899   6.1e-01    Gaia DR3 2695594867371617664 330.1302013696 3.5751045704   1.8e-08 3413.463  12.5214   0.1749 3.5731    0.1998 18.5149  1.1084    1.0e+00         
PAR75    J2212+1601                        333.1333096630 16.0277830374  0.09   RK        CRTS J221232.0+160140         333.1333096630 16.0277830374  8.4e-02    Gaia DR3 1775002403096133888 333.1333034773 16.0277901540  1.4e-02 1380.265  -1.6793   0.6604 2.4004    0.5352 19.3928  0.7426    1.0e+00         
PAR76    J0839+2828                        129.8806251018 28.4733700078  0.08   RK/Downes SDSS J083931.34+282823.9      129.8806251018 28.4733700078  6.7e-01    Gaia DR3 704464491556726912  129.8805752406 28.4732995582  1.7e-08 928.404   -9.8617   1.0595 -15.8512  0.7252 20.1244  0.7195    1.0e+00         
PAR77    J2247-3622                        341.9152266626 -36.3815523206 0.06   RK        CRTS J224739.7-362254         341.9152266626 -36.3815523206 8.1e-01    Gaia DR3 6596144115305268224 341.9154111776 -36.3816038784 1.4e-08 321.711   33.4238   0.3348 -11.6005  0.3957 19.6345  0.1794    1.0e+00         
PAR78    J2311+2040                        347.9283245315 20.6766061322  0.08   RK        CRTS J231142.8+204036         347.9283245315 20.6766061322  2.2e-01    Gaia DR3 2837629405786160128 347.9282793421 20.6765319297  3.2e-02 1065.018  -10.7730  0.4688 -15.1132  0.5389 19.8651  0.3756    1.0e+00         
PAR79    V677 And                          353.5962278580 39.2397909278  0.07   RK        CRTS J233423.2+391423         353.5962278580 39.2397909278  2.5e-01    Gaia DR3 1919936869069605376 353.5962380461 39.2397698772  1.3e-02 1450.484  1.4218    0.7224 -4.0170   0.3368 18.8316  0.6496    1.0e+00         
PAR80    J1027-4343                        156.7743226218 -43.7281660559 0.08   RK        CRTS SSS110314 J102706-434341 156.7743226218 -43.7281660559 5.7e-01    Gaia DR3 5367717429234054912 156.7742507602 -43.7281392658 4.1e-03 886.117   -11.9400  0.1265 6.0461    0.1370 18.9622  0.8629    1.0e+00         
PAR81    J1744-2603                        266.1866383671 -26.0584310911 0.24   RK        CXOGBS J174444.7-260330       266.1866383671 -26.0584310911 3.6e-01    Gaia DR3 4067109458400714880 266.1866526967 -26.0584229286 1.7e-03 863.389   2.8111    0.1950 1.8983    0.1308 16.6514  1.7299    1.0e+00         
PAR82    J1543-5227   CBS 7                235.7716186510 -52.4521591428 0.10   RK        CXOPS J154305.5-522709        235.7716186510 -52.4521591428 3.6e+00    Gaia DR3 5886078273481856384 235.7716338359 -52.4521406189 4.1e-03 2628.790  2.2219    0.1056 4.3836    0.0849 12.6967  -0.6134   1.0e+00         
PAR83    J1751-2938                        267.8291013775 -29.6358923837 0.05   RK        CXOPS J175118.7-293811        267.8291013775 -29.6358923837 3.0e+00    Gaia DR3 4056462268852876160 267.8290955909 -29.6359185004 3.8e-10 2180.354  -1.1317   0.0824 -5.8763   0.0485 15.1260  0.8901    1.0e+00         
PAR84    V476 Peg     Var 79 Peg           328.6402235849 35.8382128916  0.06   RK/Downes 2MASS J21543365+3550176       328.6402235849 35.8382128916  8.0e-01    Gaia DR3 1949139691749510272 328.6401897256 35.8382100789  6.5e-09 671.909   -6.1760   0.0424 -0.6329   0.0374 16.3684  0.9229    1.0e+00         
PAR85    J0911+0841                        137.8639910554 8.6946801441   0.21   RK/Downes SDSS J091127.35+084140.7      137.8639910554 8.6946801441   6.4e-01    Gaia DR3 590408469622313344  137.8639797186 8.6946510157   5.8e-09 1324.589  -2.5215   0.2746 -6.5539   0.1443 19.0604  1.3389    1.0e+00         
PAR86    J1751-2936                        267.8314180299 -29.6167792682 0.06   RK        CXOPS J175119.4-293659        267.8314180299 -29.6167792682 2.3e+00    Gaia DR3 4056463059170702976 267.8314023568 -29.6167895024 4.3e-02 1171.053  -5.5745   0.3702 -1.2841   0.2313 18.0951  3.0732    1.0e+00         
PAR87    J1751-2927                        267.8919978224 -29.4648765781 0.07   RK        CXOPS J175133.9-292754        267.8919978224 -29.4648765781 2.4e+00    Gaia DR3 4056474427843267968 267.8919933663 -29.4648819224 3.0e-02 1316.515  -2.5205   0.2725 -2.1497   0.2027 17.3607  2.2559    1.0e+00         
PAR88    J1751-2933#1                      267.9631150867 -29.5522173088 0.12   RK        CXOPS J175151.2-293310        267.9631150867 -29.5522173088 2.1e+00    Gaia DR3 4056470098515616128 267.9631138474 -29.5522244338 1.1e-10 6477.488  -0.2426   0.0638 -1.6031   0.0490 13.0192  1.6544    1.0e+00         
PAR89    J0922+3307                        140.6219120994 33.1287670836  0.07   RK/Downes SDSS J092229.25+330743.5      140.6219120994 33.1287670836  6.8e-01    Gaia DR3 702007319289982336  140.6218441179 33.1287781394  4.5e-09 684.712   -12.8094  0.2625 2.4875    0.1837 18.4512  0.3848    1.0e+00         
PAR90    V1901 Aql                         307.9065360510 -0.0866385116  0.08   RK        DENIS J203137.5-000511        307.9065360510 -0.0866385116  4.8e-01    Gaia DR3 4229582917206160896 307.9065118035 -0.0866972045  3.8e-02 958.368   -7.6210   0.9586 -14.1362  0.8372 19.7760  0.7126    1.0e+00         
PAR91    J0449-1841                        72.2612560732  -18.6914399729 0.16   RK        EC 04468-1846                 72.2612560732  -18.6914399729 1.9e-01    Gaia DR3 2979418405216259072 72.2612318099  -18.6914559324 4.7e-03 897.917   -4.9212   0.0656 -3.7456   0.0511 17.5016  0.6950    1.0e+00         
PAR92    2114-6437                         319.7079760993 -64.4203653229 0.11   RK        EC 21147-6437                 319.7079760993 -64.4203653229 3.3e-01    Gaia DR3 6401799112903799168 319.7080429386 -64.4203901490 1.5e-08 633.789   6.4933    0.0149 -5.5859   0.0212 14.7219  0.2000    1.0e+00         
PAR93    J0045+5032                        11.3647401582  50.5375500530  0.08   RK        GALEX J004527.5+503215        11.3647401582  50.5375500530  8.9e-01    Gaia DR3 414816050347695872  11.3648196738  50.5375203842  1.8e-08 383.507   11.3710   0.1599 -6.6755   0.1395 18.8438  0.6921    1.0e+00         
PAR94    J1944+4912                        296.0800802053 49.2159476340  0.05   RK        GALEX J194419.3+491257        296.0800802053 49.2159476340  8.9e-01    Gaia DR3 2134854421221423616 296.0800259910 49.2158920385  2.9e-06 1131.654  -7.9679   0.5646 -12.5091  0.6909 20.3918  0.2912    1.0e+00         
PAR95    J2112+2421                        318.2446991799 24.3625971179  0.06   RK        GALEX J211258.7+242145        318.2446991799 24.3625971179  7.5e-01    Gaia DR3 1840588993247840768 318.2447557700 24.3625408215  1.1e-08 712.379   11.5990   0.5151 -12.6667  0.3841 19.6832  -0.0281   1.0e+00         
PAR96    J1543+7515                        235.9027268122 75.2614111435  0.27   RK        GSC 04560-02157               235.9027268122 75.2614111435  1.9e-01    Gaia DR3 1703849402186302592 235.9023832510 75.2614620189  1.4e-08 539.967   -19.6662  0.0283 11.4469   0.0286 15.2501  1.1553    1.0e+00         
PAR97    J2014+1529                        303.6037985886 15.4916628265  0.14   RK        GSC2.3 N1UU020345             303.6037985886 15.4916628265  1.7e-01    Gaia DR3 1808325920475979008 303.6037915213 15.4916544020  9.5e-09 1308.445  -1.5324   0.1906 -1.8955   0.2602 18.5855  0.7283    1.0e+00         
PAR98    J0437+3652                        282.5928750000 74.9342500000  0.08   RK        ASASSN -15pi                  282.5928750000 74.9342500000  2.4e+05    Gaia DR3 2268417626269851904 282.5994798134 74.9335925673  6.6e+00 1714.237  0.0629    0.0811 -7.7083   0.1156 17.0848  0.9133    9.9e-01         
PAR99    J1013+4558                        153.3484914814 45.9830216992  0.08   RK/Downes SDSS J101323.65+455858.8      153.3484914814 45.9830216992  4.1e-01    Gaia DR3 810195694346871808  153.3484885306 45.9829774251  1.7e-08 752.260   -0.4613   0.1832 -9.9617   0.2126 19.0494  0.5890    1.0e+00         
PAR100   J0437+3702                        69.4950000000  37.0499722222  0.03   RK                                      nan            nan            nan        Gaia DR3 175438663739379712  69.4948990925  37.0498371187  5.4e-01 2843.959  -2.4636   1.0856 -0.6097   0.7506 18.8189  1.2756    1.0e+00         
PAR101   J2031+5119                        307.9795833333 51.3275000000  0.06   RK                                      nan            nan            nan        Gaia DR3 2181057132479191936 307.9795706792 51.3273478480  5.9e-01 1110.062  5.5810    0.2673 1.9259    0.2538 18.9168  2.0498    9.9e-01         
PAR102   J0505+2225                        76.2627826860  22.4250284500  0.06   RK        ASASSN -15su                  76.2627826860  22.4250284500  4.6e-01    Gaia DR3 3418268607216934016 76.2627791298  22.4249327504  5.1e-10 588.889   -0.7396   0.3762 -21.5324  0.2549 18.3952  0.7010    1.0e+00         
PAR103   J1035+0551                        158.8875945694 5.8662040554   0.06   RK/Downes SDSS J103533.02+055158.4      158.8875945694 5.8662040554   4.8e-01    Gaia DR3 3859020040917830400 158.8875453230 5.8663893855   6.5e-09 196.602   -11.0224  0.2546 41.6993   0.2578 18.7705  0.0612    1.0e+00         
PAR104   J0038+7921                        9.6562500000   79.3602777778  0.09   RK                                      nan            nan            nan        Gaia DR3 564802664874705536  9.6565080736   79.3603444048  3.0e-01 744.921   8.1440    0.1108 -3.8121   0.0814 18.3614  0.8440    1.0e+00         
PAR105   J2308-6559                        347.2408333333 -65.9922222222 0.08   RK                                      nan            nan            nan        Gaia DR3 6391430237216949248 347.2411257867 -65.9923574732 4.5e-01 469.591   16.3886   0.8796 -4.5964   0.9417 20.7710  0.8719    1.0e+00         
PAR106   J2216+4646                        334.2097149542 46.7781618449  0.17   RK        HBHA 4705-03                  334.2097149542 46.7781618449  5.0e-01    Gaia DR3 1963247113132725120 334.2096507678 46.7781271999  5.5e-09 392.918   -9.8902   0.0193 -7.7951   0.0190 14.8135  0.6945    1.0e+00         
PAR107   0218+3229                         35.3895100810  32.7233018685  0.30   RK        HS 0218+3229                  35.3895100810  32.7233018685  2.5e-01    Gaia DR3 325051822271077376  35.3894529820  32.7232426622  1.7e-08 485.881   -10.8083  0.0477 -13.3214  0.0477 15.7201  1.3015    1.0e+00         
PAR108   V416 Dra                          284.3348837039 71.5219026943  0.19   RK        HS 1857+7127                  284.3348837039 71.5219026943  2.0e-01    Gaia DR3 2262915708740112000 284.3348954791 71.5218821183  1.3e-08 595.354   0.8397    0.0468 -4.6296   0.0425 16.1001  0.8602    1.0e+00         
PAR109   2205+0201                         332.0313333333 2.2720277778   0.21   RK        HS 2205+0201                  332.0313333333 2.2720277778   7.6e-01    Gaia DR3 2682826238837632384 332.0312657694 2.2719126658   1.7e-01 3017.442  -5.7548   0.0629 -20.9314  0.0699 16.1548  0.9489    1.0e+00         
PAR110   V513 Peg                          334.1298959552 29.0055060526  0.18   RK        HS 2214+2845                  334.1298959552 29.0055060526  1.2e+00    Gaia DR3 1894166339444439808 334.1297888281 29.0055058909  1.3e-08 396.036   -21.0804  0.0495 -0.0364   0.0400 15.9968  1.1947    1.0e+00         
PAR111   2325+8205                         351.7095265257 82.3697982758  0.19   RK        HS 2325+8205                  351.7095265257 82.3697982758  5.1e-01    Gaia DR3 2287476977438712576 351.7098022103 82.3698198900  4.7e-10 463.836   8.2361    0.0421 4.8632    0.0416 15.9697  1.0730    1.0e+00         
PAR112   J1654-1916                        253.6822139530 -19.2752950141 0.15   RK        IGR J16547-1916               253.6822139530 -19.2752950141 4.5e-01    Gaia DR3 4129079750474756480 253.6821754001 -19.2753225578 1.0e-08 990.305   -8.1881   0.0502 -6.1973   0.0325 14.7963  0.1139    1.0e+00         
PAR113   J1830-1232                        277.7080966495 -12.5386304663 0.22   RK        IGR J18308-1232               277.7080966495 -12.5386304663 6.4e-01    Gaia DR3 4153024090088033280 277.7081006192 -12.5386306744 1.2e-03 2217.780  0.8865    0.1183 0.0272    0.0988 16.3391  0.4967    1.0e+00         
PAR114   J1132+6249                        173.0646168043 62.8167971479  0.07   RK/Downes SDSS J113215.51+624900.3      173.0646168043 62.8167971479  5.3e-01    Gaia DR3 862957679655169536  173.0645102903 62.8167379172  9.0e-09 1327.325  -10.9484  0.1548 -13.3269  0.1333 18.7062  0.5677    1.0e+00         
PAR115   J1926+1322                        291.6124765918 13.3680520495  0.14   RK        IGR J19267+1325               291.6124765918 13.3680520495  8.3e-02    Gaia DR3 4316506492590546432 291.6124726921 13.3680269952  1.7e-08 997.723   -0.8537   0.1498 -5.6372   0.1396 16.5901  0.8426    1.0e+00         
PAR116   J1616-4958                        244.1573413396 -49.9790467011 0.21   RK        INTEGRAL1 19                  244.1573413396 -49.9790467011 5.7e-01    Gaia DR3 5935487817742197120 244.1573377540 -49.9790511716 1.1e-08 1542.866  -0.5188   0.0628 -1.0059   0.0487 14.6716  0.1785    1.0e+00         
PAR117   J2138+5544                        324.7079583333 55.7348888889  nan    RK        IPHAS J213849.91+554405.6     324.7079583333 55.7348888889  9.7e-01    Gaia DR3 2174673849010832256 324.7079595821 55.7349070969  8.4e-02 2969.779  -1.3729   0.1036 -0.9536   0.1101 15.7896  0.2811    1.0e+00         
PAR118   J2305+6521                        346.4098957230 65.3662866507  0.07   RK        IPHAS J230538.39+652158.7     346.4098957230 65.3662866507  4.0e-01    Gaia DR3 2208852614629148800 346.4099959367 65.3663214192  1.1e-03 593.742   9.3991    0.2697 7.8947    0.2176 18.4313  0.7801    1.0e+00         
PAR119   J0150+3756                        27.5674387790  37.9386103973  0.07   RK        LAMOST J015016.17+375618.9    27.5674387790  37.9386103973  1.7e-01    Gaia DR3 342789139554660096  27.5674329216  37.9386134135  1.9e-03 731.797   -1.1581   0.1371 0.6945    0.1296 17.5520  0.9011    1.0e+00         
PAR120   J0753+0445                        118.3782611052 4.7655128298   0.13   RK        LAMOST J075330.78+044555.7    118.3782611052 4.7655128298   3.0e-01    Gaia DR3 3095470964175509632 118.3782434001 4.7654840974   1.8e-08 1415.783  -3.9699   0.0333 -6.4648   0.0227 15.4124  0.0305    1.0e+00         
PAR121   J1930+0530                        292.7114947140 5.5161848427   0.61   RK        LF 1 +05 109                  292.7114947140 5.5161848427   6.7e-01    Gaia DR3 4294249387962232576 292.7114821730 5.5161382919   1.5e-08 328.266   -2.8087   0.0261 -10.4739  0.0199 10.3911  0.7130    1.0e+00         
PAR122   J1544+2553                        236.2233521741 25.8969309248  0.25   RK        LINEAR 15351491               236.2233521741 25.8969309248  7.8e-02    Gaia DR3 1222867765738898560 236.2234135400 25.8969074986  8.0e-09 486.466   12.4208   0.0326 -5.2709   0.0579 16.7990  1.2636    1.0e+00         
PAR123   J1146+6759                        176.6200271872 67.9860069053  0.07   RK/Downes SDSS J114628.80+675909.6      176.6200271872 67.9860069053  3.8e-01    Gaia DR3 1058116114501904384 176.6199115278 67.9859789150  1.0e-08 678.099   -9.7544   0.1356 -6.2978   0.1382 18.0588  0.4770    1.0e+00         
PAR124   LS IV -08 3                       254.1234266277 -8.5774183276  0.20   RK        LS IV -08 3                   254.1234266277 -8.5774183276  4.4e-01    Gaia DR3 4339398736975240192 254.1233524709 -8.5773789973  1.8e-08 210.733   -16.4986  0.0499 8.8493    0.0344 10.3222  -0.1265   1.0e+00         
PAR125   J0248+5012                        42.1994166667  50.2110277778  0.06   RK        MASTER OT J024847.86+501239.7 42.1994166667  50.2110277778  2.4e+00    Gaia DR3 438810078422325120  42.1972376608  50.2123002497  6.9e+00 2055.375  3.1971    0.1076 -5.2160   0.1105 16.6621  1.0427    7.0e-01         
PAR126   J1202+4503                        180.6292096400 45.0636381848  0.06   RK/Downes SDSS J120231.01+450349.1      180.6292096400 45.0636381848  1.5e-01    Gaia DR3 1539493368978351104 180.6291434913 45.0636160841  1.6e-08 498.838   -10.5125  0.2508 -4.9727   0.1929 19.4780  0.2995    1.0e+00         
PAR127   J0439+4242                        69.8146250000  42.7090833333  0.06   RK        MASTER OT J043915.60+424232.3 69.8146250000  42.7090833333  3.2e-01    Gaia DR3 204262081890625024  69.8143386410  42.7076702007  5.1e+00 3438.812  0.5824    0.2013 -0.4591   0.1536 16.9104  0.8534    7.4e-01         
PAR128   J0558+3915                        89.6895891506  39.2592368269  0.06   RK        MASTER OT J055845.55+391533.4 89.6895891506  39.2592368269  2.5e-01    Gaia DR3 3458275544681382912 89.6895095046  39.2591878101  1.7e-08 487.186   -13.8756  0.1316 -11.0288  0.1228 18.3176  0.4487    1.0e+00         
PAR129   J0614-2725                        93.7154869589  -27.4265057141 0.09   RK        MASTER OT J061451.70-272535.5 93.7154869589  -27.4265057141 4.8e-01    Gaia DR3 2899514902359089408 93.7154703968  -27.4264670141 4.6e-03 1129.534  -3.0305   0.1262 8.6271    0.1410 18.7184  0.2913    1.0e+00         
PAR130   J0729+5938                        112.4522261565 59.6400901268  0.06   RK        MASTER OT J072948.66+593824.4 112.4522261565 59.6400901268  8.4e-01    Gaia DR3 1085880432371109888 112.4522120580 59.6399841263  1.8e-08 447.981   -1.6033   0.2225 -23.8501  0.1633 18.6718  0.5520    1.0e+00         
PAR131   J0858-2740                        134.7256874301 -27.6751228081 0.06   RK        MASTER OT J085854.16-274030.7 134.7256874301 -27.6751228081 7.3e-01    Gaia DR3 5648063761555460736 134.7256392807 -27.6750930606 1.2e-08 541.579   -9.5942   0.1894 6.6932    0.2529 18.9232  0.2405    1.0e+00         
PAR132   J1216+0520                        184.0293209143 5.3372066964   0.07   RK/Downes SDSS J121607.03+052013.9      184.0293209143 5.3372066964   5.6e-01    Gaia DR3 3894428163622866304 184.0290251553 5.3372080422   1.8e-08 377.120   -66.2573  0.8662 0.3028    0.5900 20.1054  0.1345    1.0e+00         
PAR133   J1202-4541                        180.7147863390 -45.6879438140 0.06   RK        MASTER OT J120251.56-454116.7 180.7147863390 -45.6879438140 8.0e-01    Gaia DR3 6144122313760068608 180.7146378096 -45.6879318015 2.2e-03 436.740   -23.4399  0.2173 2.6006    0.1469 19.1019  0.5570    1.0e+00         
PAR134   J1321+5609                        200.2667067751 56.1661157140  0.06   RK        MASTER OT J132104.04+560957.8 200.2667067751 56.1661157140  8.2e-02    Gaia DR3 1565395908719728384 200.2667609245 56.1660785063  8.7e-09 758.510   6.7837    0.0522 -8.3717   0.0579 17.2669  0.4468    1.0e+00         
PAR135   J1623+7826                        245.8475141570 78.4342514996  0.09   RK        MASTER OT J162323.48+782603.3 245.8475141570 78.4342514996  3.1e-01    Gaia DR3 1707635020719834880 245.8472824856 78.4343634348  1.4e-08 368.070   -10.4509  0.0909 25.1854   0.1338 18.3905  0.6594    1.0e+00         
PAR136   J1743+2311                        265.7739301793 23.1856933604  0.06   RK        MASTER OT J174305.70+231107.8 265.7739301793 23.1856933604  7.8e-01    Gaia DR3 4556514827048149504 265.7739300066 23.1857150174  1.4e-08 2318.445  -0.0357   0.2133 4.8728    0.4735 19.9035  0.4982    1.0e+00         
PAR137   J1749+1913                        267.2588025473 19.2248927644  0.10   RK        MASTER OT J174902.10+191331.2 267.2588025473 19.2248927644  4.3e-01    Gaia DR3 4551442268815221120 267.2588232856 19.2249146276  1.6e-08 1919.068  4.4059    0.2028 4.9192    0.1930 19.1456  1.0899    1.0e+00         
PAR138   J1923+6124                        290.8678268258 61.4036368724  0.17   RK        MASTER OT J192328.22+612413.5 290.8678268258 61.4036368724  1.8e-01    Gaia DR3 2240268204454173312 290.8677473144 61.4035865569  9.3e-09 1971.108  -8.5628   0.1687 -11.3210  0.1351 18.4455  0.6295    1.0e+00         
PAR139   J2022+5004                        305.6041827873 50.0811612492  0.08   RK        MASTER OT J202225.09+500457.4 305.6041827873 50.0811612492  4.9e+00    Gaia DR3 2084871069311035776 305.6041747601 50.0811439023  1.2e-02 2806.292  -1.8662   0.3012 -4.0929   0.3046 18.3717  0.9199    1.0e+00         
PAR140   J2126+2538                        321.6005787349 25.6408578508  0.09   RK        MASTER OT J212624.16+253827.2 321.6005787349 25.6408578508  8.3e-01    Gaia DR3 1846629263455015680 321.6004903751 25.6407549999  1.7e-08 695.449   -17.9232  0.1679 -23.1415  0.1368 18.3445  0.7333    1.0e+00         
PAR141   V627 Peg                          324.5276062252 26.3322313882  0.05   RK        MASTER OT J213806.60+261957.0 324.5276062252 26.3322313882  1.4e+00    Gaia DR3 1800384942558699008 324.5279650431 26.3325077501  1.1e-08 98.900    72.3568   0.0329 62.1813   0.0223 15.6359  0.3713    1.0e+00         
PAR142   J2218+6542                        334.5456977216 65.7055139505  0.07   RK        MASTER OT J221811.12+654219.9 334.5456977216 65.7055139505  2.5e-01    Gaia DR3 2218642047686814208 334.5456398798 65.7054983578  6.9e-09 445.201   -5.3545   0.0994 -3.5084   0.2759 18.4288  0.5657    1.0e+00         
PAR143   J1959+5625                        299.8310051963 56.4224591091  0.18   RK        Mis V1448                     299.8310051963 56.4224591091  3.7e-01    Gaia DR3 2234058025343096448 299.8309668869 56.4224333503  4.6e-10 731.798   -4.7672   0.0649 -5.7957   0.0648 16.9951  1.2331    1.0e+00         
PAR144   J1446+0253                        221.7498162177 2.8917781170   0.16   RK/Downes SDSS J144659.95+025330.3      221.7498162177 2.8917781170   7.7e-01    Gaia DR3 1157501971264781824 221.7498244488 2.8917413475   1.5e-08 1619.273  1.8496    0.1276 -8.2731   0.1143 17.7831  0.4864    1.0e+00         
PAR145   J0043+4117                        10.8316250000  41.2991388889  nan    RK        NAME M31PSS                   10.8316250000  41.2991388889  2.6e+00    Gaia DR3 369259164733600128  10.8329158613  41.2999310265  4.5e+00 1078.284  2.2038    0.4483 -1.2001   0.2883 19.3547  1.6487    6.7e-01         
PAR146   J0945-1944                        146.4625347323 -19.7336079231 0.07   RK        NSV 4618                      146.4625347323 -19.7336079231 1.2e-01    Gaia DR3 5665509162794290944 146.4624335936 -19.7337883662 1.8e-08 181.084   -21.4198  0.0644 -40.5997  0.0617 16.7723  0.3666    1.0e+00         
PAR147   J1057-2156                        164.4579564698 -21.9495817987 0.07   RK        NSV 5031                      164.4579564698 -21.9495817987 1.6e+00    Gaia DR3 3549823111895468672 164.4579876663 -21.9496524583 3.0e-03 623.514   6.6938    0.1172 -15.8647  0.1000 17.6587  0.5784    1.0e+00         
PAR148   J1754-3526                        268.5674056331 -35.4441897091 0.07   RK        OGLE BLG-DN-254               268.5674056331 -35.4441897091 9.6e-01    Gaia DR3 4040721003309923840 268.5674834170 -35.4443487381 2.7e-10 260.838   14.2580   0.1604 -35.7815  0.1064 17.8639  0.6377    1.0e+00         
PAR149   J2337+4308                        354.4967254806 43.1475086097  0.16   RK/Downes 2MASS J23375921+4308509       354.4967254806 43.1475086097  9.8e-01    Gaia DR3 1925596502097065344 354.4967563010 43.1474699023  1.2e-08 839.063   5.0594    0.0361 -8.7092   0.0299 15.8557  0.3559    1.0e+00         
PAR150   J1457+5148                        224.4926080122 51.8021809369  0.05   RK/Downes SDSS J145758.21+514807.9      224.4926080122 51.8021809369  2.8e-01    Gaia DR3 1593786703401901952 224.4924748054 51.8022425226  1.9e-08 587.064   -18.5337  0.2767 13.8568   0.2950 19.6115  0.1590    1.0e+00         
PAR151   J1501+5501                        225.4050723795 55.0231335387  0.06   RK/Downes SDSS J150137.22+550123.4      225.4050723795 55.0231335387  3.2e-01    Gaia DR3 1612331959869359872 225.4050731428 55.0229892791  1.3e-08 320.262   0.0984    0.2078 -32.4584  0.2791 19.1695  0.1690    1.0e+00         
PAR152   J1754-3006                        268.5573224220 -30.1036839618 0.12   RK        OGLE BLG-ECL-81               268.5573224220 -30.1036839618 6.1e-01    Gaia DR3 4056194086781434752 268.5573116977 -30.1036969823 1.5e-08 6120.900  -2.0875   0.3130 -2.9296   0.2330 16.5125  0.1484    1.0e+00         
PAR153   J1754-3157                        268.6354367004 -31.9643186628 0.18   RK        OGLE BLG-ECL-83               268.6354367004 -31.9643186628 4.6e-01    Gaia DR3 4043635400590108672 268.6354405736 -31.9643144091 1.5e-02 5418.400  1.0268    0.4558 0.0693    0.2718 16.8488  -0.3794   1.0e+00         
PAR154   J1755-2816                        268.9719184263 -28.2760682948 0.43   RK        OGLE BLG-ELL-12042            268.9719184263 -28.2760682948 5.5e-01    Gaia DR3 4062657359687091584 268.9719242991 -28.2760989129 1.9e-10 866.044   1.1637    0.0521 -6.8891   0.0351 15.7773  1.1643    1.0e+00         
PAR155   J1817-2508                        274.3423957461 -25.1451404237 0.06   RK        OGLE BLG529.32 1342           274.3423957461 -25.1451404237 6.0e-01    Gaia DR3 4065169988601422848 274.3423919570 -25.1451325247 2.9e-10 4689.934  -0.7718   0.0860 1.7773    0.0714 15.0972  -0.3268   1.0e+00         
PAR156   J1036-6337                        159.0824166667 -63.6257777778 0.06   RK        OGLE GD-DN-1                  159.0824166667 -63.6257777778 2.4e-01    Gaia DR3 5251931093853447424 159.0814770714 -63.6246320908 4.3e+00 2084.666  -4.2699   0.0984 1.1323    0.0977 17.1440  1.0837    -1.4e-01        
PAR157   J1037-6249                        159.3683234326 -62.8246560590 0.18   RK        OGLE GD-DN-2                  159.3683234326 -62.8246560590 2.4e-01    Gaia DR3 5253483050215786496 159.3682817549 -62.8246424736 7.0e-09 5412.660  -4.2828   0.3693 3.0567    0.3701 18.7806  0.4025    1.0e+00         
PAR158   J1052-6141                        163.0493750000 -61.6873055556 0.29   RK        OGLE GD-DN-20                 163.0493750000 -61.6873055556 4.7e-01    Gaia DR3 5242055727096177536 163.0483751209 -61.6876501442 2.1e+00 2277.764  -0.2568   0.0844 2.5754    0.0677 16.9182  0.9951    3.8e-01         
PAR159   J1504+0847                        226.1740242891 8.7979368438   0.08   RK/Downes SDSS J150441.76+084752.6      226.1740242891 8.7979368438   6.6e-01    Gaia DR3 1167630942962176512 226.1739558392 8.7979013249   1.2e-08 923.448   -15.2200  0.2895 -7.9918   0.2444 19.0879  0.4617    1.0e+00         
PAR160   J1324-6512                        201.0067090178 -65.2055014936 0.08   RK        OGLE GD-DN-39                 201.0067090178 -65.2055014936 2.0e-01    Gaia DR3 5858049454367699712 201.0067089271 -65.2055011432 9.9e-02 5442.948  -5.8731   1.0671 -1.9665   0.4540 18.2065  0.2592    1.0e+00         
PAR161   J1039-6245                        159.9875309526 -62.7549551754 0.08   RK        OGLE GD-DN-7                  159.9875309526 -62.7549551754 1.7e-01    Gaia DR3 5253492499122874880 159.9874536311 -62.7549311908 1.2e-08 4816.064  -7.9645   0.2062 5.3965    0.2289 17.9957  1.1144    1.0e+00         
PAR162   J0446-7122                        71.7085469213  -71.3823495736 0.07   RK        OGLE MC-DN-16                 71.7085469213  -71.3823495736 5.2e-01    Gaia DR3 4654758944077464192 71.7084293707  -71.3821992517 1.3e-08 358.707   -8.4438   0.1404 33.8224   0.1493 18.6989  0.7326    1.0e+00         
PAR163   J0234-0454                        38.6155442537  -4.9085238813  0.06   RK        PHL 1364                      38.6155442537  -4.9085238813  5.6e-01    Gaia DR3 2488974302977323008 38.6159267976  -4.9086828022  6.8e-09 81.093    85.7567   0.0323 -35.7572  0.0285 15.1967  0.1972    1.0e+00         
PAR164   KN Cet       PHL 1445             40.6788034413  -11.7791954998 0.05   RK        PHL 1445                      40.6788034413  -11.7791954998 2.2e-01    Gaia DR3 5171137394568701184 40.6789122661  -11.7792975545 3.1e-09 238.627   23.9700   0.0999 -22.9623  0.0849 17.3582  0.3519    1.0e+00         
PAR165   J0333+3320                        53.4698739126  33.3457188769  0.07   RK        PM J03338+3320                53.4698739126  33.3457188769  5.6e-01    Gaia DR3 220706553887988864  53.4701420875  33.3456466306  8.3e-09 267.209   50.4056   0.1460 -16.2555  0.1009 16.9479  0.0003    1.0e+00         
PAR166   J1536+3328                        234.1434360368 33.4810786779  0.09   RK/Downes SDSS J153634.42+332851.9      234.1434360368 33.4810786779  3.3e-01    Gaia DR3 1370642265950491776 234.1433880896 33.4811061235  1.0e-08 760.700   -8.9980   0.0695 6.1753    0.2074 18.8953  0.6078    1.0e+00         
PAR167   J0558+0006                        89.6782813223  0.1070960179   0.07   RK        PM J05587+0006                89.6782813223  0.1070960179   4.9e-01    Gaia DR3 3218589019212024064 89.6782825987  0.1070816182   7.6e-09 1178.196  0.2872    0.3197 -3.2399   0.2529 18.0772  1.3491    1.0e+00         
PAR168   J0706+0324                        106.7038537588 3.4131477880   0.07   RK        PM J07068+0324                106.7038537588 3.4131477880   7.6e-01    Gaia DR3 3116059834803771904 106.7040183561 3.4129778315   1.6e-08 206.239   36.9687   0.0948 -38.2402  0.0790 17.1157  0.5683    1.0e+00         
PAR169   J1250+1549                        192.6852018938 15.8326673772  0.06   RK        PM J12507+1549                192.6852018938 15.8326673772  8.0e-01    Gaia DR3 3934459045528378368 192.6848570936 15.8324176299  2.2e-08 131.142   -74.6368  0.1736 -56.1932  0.1493 18.1990  0.3494    1.0e+00         
PAR170   J1433+1011                        218.3241154534 10.1898568587  0.05   RK        PM J14332+1011                218.3241154534 10.1898568587  5.2e-01    Gaia DR3 1176468611268115200 218.3240577356 10.1896207821  9.7e-09 232.111   -12.7817  0.2133 -53.1172  0.1592 18.5496  0.2363    1.0e+00         
PAR171   J1524+2209                        231.0805875326 22.1555721779  0.07   RK        PM J15243+2209                231.0805875326 22.1555721779  5.7e-01    Gaia DR3 1214663721071751296 231.0803924966 22.1556440011  2.2e-08 523.061   -40.6429  0.2243 16.1602   0.2072 18.9158  0.7219    1.0e+00         
PAR172   J0600+1426                        90.0419675567  14.4367864417  0.06   RK        PNV J06000985+1426152         90.0419675567  14.4367864417  1.2e+00    Gaia DR3 3343921589452347392 90.0420188091  14.4367437953  9.2e-09 911.322   11.1677   0.6887 -9.5954   0.5254 19.5814  -0.0072   1.0e+00         
PAR173   J0648+0656                        102.1394775475 6.9397724703   0.10   RK        PNV J06483343+0656236         102.1394775475 6.9397724703   4.2e-01    Gaia DR3 3133113805608088064 102.1394748254 6.9397640614   1.0e-05 329.301   -0.6084   0.1335 -1.8915   0.1187 18.1728  1.5198    1.0e+00         
PAR174   J1714-2943                        258.6775751786 -29.7292139267 0.06   RK        PNV J17144255-2943481         258.6775751786 -29.7292139267 2.9e-01    Gaia DR3 4107290939047483008 258.6776776786 -29.7292531005 1.8e-08 175.842   20.0270   0.1212 -8.8141   0.0808 17.2052  0.0725    1.0e+00         
PAR175   J1729+0054                        262.3728046722 0.9012065542   0.06   RK        PNV J17292916+0054043         262.3728046722 0.9012065542   5.3e-01    Gaia DR3 4374838951672934528 262.3728208980 0.9011841017   5.6e-02 2909.241  2.6553    1.0114 -8.3827   0.8179 19.8615  0.2287    1.0e+00         
PAR176   J2158+2419                        329.5771921519 24.3233708105  0.07   RK        PNV J21581852+2419246         329.5771921519 24.3233708105  3.8e-01    Gaia DR3 1795553134413009408 329.5771626674 24.3233489049  1.2e-08 581.850   -6.0451   0.6792 -4.9288   0.5020 19.9332  0.1688    1.0e+00         
PAR177   J1552+3201                        238.2186674182 32.0308393617  0.04   RK/Downes SDSS J155252.48+320150.9      238.2186674182 32.0308393617  2.5e-01    Gaia DR3 1369702252228215168 238.2186986758 32.0307173996  1.2e-08 422.517   5.9623    0.3285 -27.4415  0.3931 19.9967  0.2994    1.0e+00         
PAR178   J2305-0225                        346.3472716087 -2.4301258194  0.05   RK        PNV J23052314-0225455         346.3472716087 -2.4301258194  8.7e-01    Gaia DR3 2638348863190251136 346.3473832880 -2.4301657959  1.8e-08 470.567   25.1052   0.2639 -8.9947   0.2420 19.0075  0.1348    1.0e+00         
PAR179   J2340+7642                        355.0856918263 76.7029004495  0.15   RK        PPMXL 276192295864105445      355.0856918263 76.7029004495  5.7e-01    Gaia DR3 2233452336170027648 355.0860721626 76.7029111677  1.5e-08 552.200   19.6824   0.0538 2.4115    0.0498 16.5767  0.9042    1.0e+00         
PAR180   J0206+2057                        31.6394072469  20.9521241814  0.06   RK        PTF 10zdi                     31.6394072469  20.9521241814  8.8e-01    Gaia DR3 94265942212979072   31.6394288733  20.9519938955  8.2e-09 542.328   4.5442    0.1369 -29.3143  0.1506 17.8435  0.4971    1.0e+00         
PAR181   J0719+4858                        109.8004912697 48.9763067343  0.02   RK        PTF1 J071912.13+485834.0      109.8004912697 48.9763067343  3.4e-01    Gaia DR3 976672298935524480  109.8005206437 48.9763162088  1.7e-08 870.653   4.3381    0.1730 2.1318    0.1160 18.6457  0.2852    1.0e+00         
PAR182   J1919+4815                        289.7715900280 48.2516796671  0.02   RK        PTF1 J191905.19+481506.2      289.7715900280 48.2516796671  1.9e-01    Gaia DR3 2129445472552941952 289.7716313429 48.2517014733  5.6e-09 2327.968  6.1897    0.2541 4.9064    0.3549 19.5033  -0.0855   1.0e+00         
PAR183   J1953+1859                        298.3631460122 18.9873248622  0.06   RK        RAT J1953+1859                298.3631460122 18.9873248622  1.5e+00    Gaia DR3 1821632523746407552 298.3631310166 18.9872844418  6.2e-03 744.896   -3.0154   0.2799 -9.4370   0.2772 19.1560  0.6681    1.0e+00         
PAR184   J0150+3326                        27.7146692753  33.4393940896  0.07   RK        RX J0150.8+3326               27.7146692753  33.4393940896  3.2e-01    Gaia DR3 305760371070111872  27.7146985721  33.4393695146  6.0e-09 719.621   5.5006    0.1177 -5.5294   0.1255 17.6471  0.5608    1.0e+00         
PAR185   J0525+2413                        81.3445925384  24.2259216900  nan    RK        RX J0525.3+2413               81.3445925384  24.2259216900  3.2e-01    Gaia DR3 3416527191253144576 81.3445974850  24.2259157047  1.5e-08 1816.758  1.0150    0.0704 -1.3467   0.0489 14.9469  0.5681    1.0e+00         
PAR186   CH CrB                            241.9375475936 36.3890923567  0.15   RK/Downes SDSS J160745.02+362320.7      241.9375475936 36.3890923567  3.0e-01    Gaia DR3 1378159038537517312 241.9375211151 36.3890824119  1.3e-08 2683.210  -4.7960   0.1279 -2.2376   0.1552 18.4335  0.3561    1.0e+00         
PAR187   J0557+6832                        89.3270222116  68.5407359079  0.05   RK        RX J0557.3+6832               89.3270222116  68.5407359079  3.6e-01    Gaia DR3 481788819721445376  89.3269278418  68.5407742479  6.0e-09 687.509   -7.7679   0.0623 8.6265    0.1049 17.8977  0.4948    1.0e+00         
PAR188   J0943-2720                        145.8636250000 -27.3438888889 0.07   RK        RX J0943.4-2720               145.8636250000 -27.3438888889 8.0e+00    Gaia DR3 5657831101300107520 145.8635950717 -27.3440738582 3.9e-01 429.919   -4.7665   0.1686 -17.4755  0.2145 18.3789  0.5559    1.0e+00         
PAR189   J1400+5723                        210.1583117743 57.3947931519  0.06   RK        RX J1400.6+5723               210.1583117743 57.3947931519  2.6e-01    Gaia DR3 1658224789234521600 210.1581574149 57.3948768693  1.6e-08 638.754   -18.7146  0.1385 18.8364   0.1342 18.7941  0.4419    1.0e+00         
PAR190   J1557+1807                        239.3364875545 18.1222738219  0.09   RK        RX J1557.3+1807               239.3364875545 18.1222738219  8.3e-01    Gaia DR3 1202680251217734400 239.3365177375 18.1222760544  1.2e-08 692.451   6.4543    0.1873 0.5023    0.1997 18.6036  0.5154    1.0e+00         
PAR191   J1600+7050                        240.0856150529 70.8353130117  0.07   RK        RX J1600.2+7050               240.0856150529 70.8353130117  2.9e-01    Gaia DR3 1647976069553227136 240.0855000248 70.8353239955  1.1e-08 621.312   -8.4964   0.1113 2.4713    0.1778 18.3599  0.4473    1.0e+00         
PAR192   J1715+6856                        258.9239949269 68.9452911447  0.07   RK        RX J1715.6+6856               258.9239949269 68.9452911447  2.3e-01    Gaia DR3 1638288405744536704 258.9239997913 68.9452480392  5.5e-03 800.330   0.2603    0.1299 -9.3794   0.1357 18.3954  0.4764    1.0e+00         
PAR193   J1748+5050                        267.1161857384 50.8443729042  0.08   RK        RX J1748.4+5050               267.1161857384 50.8443729042  3.0e-01    Gaia DR3 1367700728748682880 267.1161395067 50.8443983128  1.5e-08 839.745   -6.5682   0.1347 5.7169    0.1847 18.8151  0.7640    1.0e+00         
PAR194   J1831+6511                        277.9355766763 65.1918500280  0.17   RK        RX J1831.7+6511               277.9355766763 65.1918500280  1.4e+00    Gaia DR3 2256734632327338496 277.9356274219 65.1917667111  7.0e-09 853.891   4.7907    0.0482 -18.7463  0.0430 16.3145  0.7267    1.0e+00         
PAR195   J1853+5945                        283.2898795955 59.7519707618  0.06   RK        RX J1853.1+5945               283.2898795955 59.7519707618  2.4e-01    Gaia DR3 2155490364688727168 283.2900065211 59.7520125401  6.5e-09 646.097   14.3861   0.0723 9.4001    0.1654 18.4262  0.3171    1.0e+00         
PAR196   J2052-0239                        313.2196844708 -2.6646882742  0.06   RK        RX J2052.8-0239               313.2196844708 -2.6646882742  3.8e-01    Gaia DR3 6916720061963174016 313.2198109319 -2.6647557144  1.5e-08 273.475   28.4230   0.1577 -15.1740  0.1244 18.2243  0.2510    1.0e+00         
PAR197   V1227 Her                         253.4960830802 20.1695552792  0.06   RK/Downes SDSS J165359.06+201010.4      253.4960830802 20.1695552792  6.9e-01    Gaia DR3 4564460623922361472 253.4960607765 20.1695277984  7.4e-09 754.561   -4.7106   0.0527 -6.1832   0.0703 17.9671  0.5208    1.0e+00         
PAR198   J2102+3359                        315.5059506883 33.9915886632  0.12   RK        RX J2102.0+3359               315.5059506883 33.9915886632  4.5e-01    Gaia DR3 1866345946483928576 315.5059782283 33.9916079292  2.7e-02 980.144   6.7443    0.2766 3.7866    0.3861 19.9245  0.8741    1.0e+00         
PAR199   J2218+1925                        334.6364958108 19.4223564192  0.09   RK        RX J2218.5+1925               334.6364958108 19.4223564192  9.8e-01    Gaia DR3 1777232423131443840 334.6364708001 19.4222666859  6.7e-09 240.814   -5.3072   0.0991 -20.1900  0.1050 17.2981  0.8168    1.0e+00         
PAR200   J0153+3408                        28.3395466404  34.1489720741  0.09   RK        SBSS 0150+339                 28.3395466404  34.1489720741  3.2e-01    Gaia DR3 305911489495287936  28.3395492954  34.1489466724  5.3e-09 1697.858  0.4944    0.8964 -5.7154   0.8766 20.1767  0.5613    1.0e+00         
PAR201   J0011+0451                        2.8904545374   4.8562647202   0.06   RK        SDSS J001133.71+045122.4      2.8904545374   4.8562647202   4.7e-01    Gaia DR3 2742129944670172928 2.8905461198   4.8562285059   6.6e-02 758.987   24.4174   1.9288 -6.6878   2.2858 20.4917  -0.0431   1.0e+00         
PAR202   J0038+2509                        9.6126249652   25.1569963416  0.09   RK        SDSS J003827.04+250925.0      9.6126249652   25.1569963416  4.5e-01    Gaia DR3 2806802123399581056 9.6127265388   25.1569550831  1.4e-08 503.175   20.6863   0.2183 -9.2832   0.1472 18.5088  0.9023    1.0e+00         
PAR203   J0257+3337                        44.4072928257  33.6307011243  0.06   RK        SDSS J025737.74+333750.5      44.4072928257  33.6307011243  7.9e-01    Gaia DR3 137080654417119872  44.4073006941  33.6306829238  3.6e-09 736.493   1.4741    0.2694 -4.0951   0.2298 18.5292  0.4715    1.0e+00         
PAR204   J0748+3125                        117.2481735411 31.4201938593  0.06   RK        SDSS J074859.55+312512.6      117.2481735411 31.4201938593  8.4e-01    Gaia DR3 880821067114616832  117.2481399698 31.4201271835  1.8e-08 542.649   -6.4459   0.1492 -15.0021  0.0930 18.2864  0.1708    1.0e+00         
PAR205   J0751+3006                        117.7812914938 30.1079151234  0.06   RK        SDSS J075107.50+300628.4      117.7812914938 30.1079151234  5.1e-01    Gaia DR3 878968875354903040  117.7813040644 30.1078663703  1.4e-08 1366.933  2.4468    0.4369 -10.9694  0.2470 19.4721  0.1728    1.0e+00         
PAR206   J0755+1435                        118.7820955351 14.5966310535  0.06   RK        SDSS J075507.69+143547.6      118.7820955351 14.5966310535  1.4e-01    Gaia DR3 654539826068054400  118.7819948813 14.5964604925  1.9e-08 240.054   -21.9161  0.2161 -38.3762  0.1235 18.6124  0.0516    1.0e+00         
PAR207   J0804+1616                        121.2062150477 16.2735753052  0.03   RK        SDSS J080449.49+161624.8      121.2062150477 16.2735753052  1.8e-01    Gaia DR3 655188018235294208  121.2062183962 16.2735484685  1.0e-08 998.971   0.7232    0.1883 -6.0382   0.1208 18.1627  -0.0033   1.0e+00         
PAR208   J1658+1847                        254.6571029853 18.7909275903  0.07   RK/Downes SDSS J165837.70+184727.4      254.6571029853 18.7909275903  3.5e-01    Gaia DR3 4561074914085742592 254.6570600842 18.7910179275  1.9e-08 386.636   -9.1383   0.2537 20.3259   0.2927 19.6585  0.4473    1.0e+00         
PAR209   J0805+0720                        121.3937282139 7.3414268537   0.23   RK        SDSS J080534.49+072029.1      121.3937282139 7.3414268537   1.6e-01    Gaia DR3 3097732002461148672 121.3937091718 7.3414092614   1.6e-08 1542.192  -4.2493   0.1424 -3.9583   0.1006 17.8419  1.1056    1.0e+00         
PAR210   LX Cnc                            123.0318447221 13.3067947578  0.08   RK        SDSS J081207.64+131824.4      123.0318447221 13.3067947578  7.8e-01    Gaia DR3 650594709629698304  123.0317816165 13.3068160144  1.6e-08 865.216   -13.8175  0.2860 4.7827    0.2091 19.4797  0.6304    1.0e+00         
PAR211   J0814+0907                        123.5351046828 9.1330747710   0.10   RK        SDSS J081408.42+090759.1      123.5351046828 9.1330747710   3.8e-01    Gaia DR3 3098435415024773120 123.5350831941 9.1330940783   8.1e-09 531.553   -4.7737   0.5212 4.3441    0.3510 20.1556  1.1613    1.0e+00         
PAR212   J0826-0007                        126.7279061540 -0.1258698783  0.06   RK        SDSS J082654.69-000733.1      126.7279061540 -0.1258698783  1.4e-01    Gaia DR3 3076891000074403328 126.7278800788 -0.1258981890  1.8e-08 575.099   -5.8669   0.2637 -6.3699   0.1803 19.4499  0.4874    1.0e+00         
PAR213   J0851+3444                        132.8059951170 34.7468482650  0.08   RK        SDSS J085113.44+344448.5      132.8059951170 34.7468482650  5.9e-01    Gaia DR3 716349868656120320  132.8060065324 34.7467419677  1.4e-08 619.278   2.1104    0.3642 -23.9169  0.2917 19.4939  0.7677    1.0e+00         
PAR214   J0902+3819                        135.5890218667 38.3282903688  0.03   RK        SDSS J090221.35+381941.9      135.5890218667 38.3282903688  4.4e-01    Gaia DR3 719189902893775872  135.5889195362 38.3282300084  1.4e-08 708.998   -18.0619  0.5945 -13.5811  0.5023 20.0825  0.2954    1.0e+00         
PAR215   J0912+6209                        138.1757392257 62.1611377339  0.08   RK        SDSS J091242.17+620940.1      138.1757392257 62.1611377339  1.8e-01    Gaia DR3 1040150781699159680 138.1757543658 62.1611450438  1.4e-08 298.481   1.5908    0.1633 1.6447    0.1782 19.1217  1.0001    1.0e+00         
PAR216   J0935+1619                        143.9061184682 16.3307976961  0.06   RK        SDSS J093537.47+161950.8      143.9061184682 16.3307976961  4.7e-01    Gaia DR3 619153448780495872  143.9060992777 16.3307685186  1.2e-08 1525.510  -4.1436   0.2944 -6.5649   0.2023 18.7264  0.2789    1.0e+00         
PAR217   J1730+6247                        262.5348537973 62.7985201014  0.08   RK/Downes SDSS J173008.38+624754.7      262.5348537973 62.7985201014  5.5e-01    Gaia DR3 1440078211950524544 262.5348084814 62.7984813201  1.5e-08 530.332   -4.6608   0.0327 -8.7258   0.0349 16.1909  0.4411    1.0e+00         
PAR218   J0947+0610                        146.9992553822 6.1788573546   0.06   RK        SDSS J094759.82+061043.8      146.9992553822 6.1788573546   3.4e-01    Gaia DR3 3853082918646343936 146.9992438410 6.1788698830   1.5e-08 761.059   -2.5817   0.9743 2.8189    0.8387 20.2011  0.4721    1.0e+00         
PAR219   J1057+2759                        164.4760170221 27.9965172059  0.06   RK        SDSS J105754.25+275947.5      164.4760170221 27.9965172059  7.9e-01    Gaia DR3 730651486979234560  164.4760114215 27.9965537777  9.5e-09 355.258   -1.1127   0.3461 8.2287    0.2807 19.5395  0.3217    1.0e+00         
PAR220   J1137+4054                        174.3846710754 40.9162467754  0.04   RK        SDSS J113732.34+405458.0      174.3846710754 40.9162467754  5.4e-01    Gaia DR3 767756877680612864  174.3848103084 40.9159976240  1.7e-08 209.056   23.6731   0.1847 -56.0591  0.1254 19.1064  0.1338    1.0e+00         
PAR221   J1152+4049                        178.0291871204 40.8299731587  0.07   RK        SDSS J115207.00+404947.6      178.0291871204 40.8299731587  1.1e-01    Gaia DR3 768139576446752000  178.0291507391 40.8299199520  1.4e-08 639.453   -6.1938   0.3106 -11.9715  0.2840 19.3634  0.5428    1.0e+00         
PAR222   J1206+5100                        181.5655668900 51.0131175893  0.14   RK        SDSS J120615.73+510047.0      181.5655668900 51.0131175893  4.1e-01    Gaia DR3 1548430890981046272 181.5655701234 51.0129921010  7.6e-09 301.588   0.4577    0.1047 -28.2349  0.1293 18.6448  2.2086    1.0e+00         
PAR223   J1208+3550                        182.1750407557 35.8403861004  0.04   RK        SDSS J120841.96+355025.2      182.1750407557 35.8403861004  4.1e-01    Gaia DR3 4029844634175275136 182.1744203122 35.8401365120  9.6e-09 210.701   -113.1667 0.2131 -56.1578  0.3085 18.8327  -0.1041   1.0e+00         
PAR224   J1300+1151                        195.1264409598 11.8503254192  0.06   RK        SDSS J130030.33+115101.2      195.1264409598 11.8503254192  6.9e-01    Gaia DR3 3737180546103830144 195.1261930215 11.8503419295  1.6e-08 1128.870  -54.5972  0.6020 3.7148    0.5599 19.8511  0.4511    1.0e+00         
PAR225   J2044-0459                        311.2038439198 -4.9913359184  1.68   RK/Downes SDSS J204448.92-045928.8      311.2038439198 -4.9913359184  3.9e-01    Gaia DR3 6914363228723335296 311.2038428159 -4.9913402187  2.0e-08 1948.354  -0.2474   0.0612 -0.9676   0.0459 16.2658  1.1762    1.0e+00         
PAR226   J1344+2044                        206.1743065931 20.7357256104  0.07   RK        SDSS J134441.83+204408.3      206.1743065931 20.7357256104  7.7e-01    Gaia DR3 1249384550225817856 206.1742077017 20.7355720774  1.6e-08 598.578   -20.8092  0.1187 -34.5449  0.0922 18.0904  -0.2103   1.0e+00         
PAR227   J1404-1027                        211.2250320104 -10.4505643629 0.06   RK        SDSS J140453.98-102702.1      211.2250320104 -10.4505643629 1.2e-01    Gaia DR3 3614573802627605632 211.2248732637 -10.4506791007 1.8e-08 488.840   -35.1255  0.1576 -25.8160  0.2241 19.2002  0.2142    1.0e+00         
PAR228   J1432+1914                        218.0407879030 19.2343476517  0.12   RK        SDSS J143209.78+191403.4      218.0407879030 19.2343476517  3.8e-01    Gaia DR3 1239185510431005440 218.0407196216 19.2342533328  1.3e-08 1815.793  -14.5057  0.1501 -21.2218  0.1452 18.5140  0.3096    1.0e+00         
PAR229   J1435+2336                        218.9334815692 23.6107406772  0.05   RK        SDSS J143544.03+233638.7      218.9334815692 23.6107406772  5.9e-01    Gaia DR3 1242828982729309952 218.9333551810 23.6107900588  1.9e-08 209.048   -26.0568  0.1672 11.1108   0.2052 18.6166  0.2938    1.0e+00         
PAR230   J1505+0659                        226.4648699439 6.9969146644   0.04   RK        SDSS J150551.61+065948.5      226.4648699439 6.9969146644   4.8e-01    Gaia DR3 1160374338017986688 226.4650669689 6.9967980693   1.3e-08 160.546   44.0005   0.3324 -26.2339  0.3380 19.0705  0.1553    1.0e+00         
PAR231   J1514+0744                        228.5653140223 7.7463183026   0.06   RK        SDSS J151415.65+074446.4      228.5653140223 7.7463183026   4.5e-01    Gaia DR3 1163569523103341568 228.5649433551 7.7460354848   1.2e-08 181.760   -82.6391  0.1986 -63.6340  0.1845 18.5095  0.4754    1.0e+00         
PAR232   J1525+3600                        231.2898611038 36.0151854932  0.03   RK        SDSS J152509.57+360054.5      231.2898611038 36.0151854932  5.2e-01    Gaia DR3 1375131155313563136 231.2898885005 36.0151150074  4.2e-09 538.598   4.9860    0.2594 -15.8593  0.3378 19.7717  -0.0685   1.0e+00         
PAR233   J1605+2030                        241.2556483882 20.5158294530  0.06   RK        SDSS J160501.35+203056.8      241.2556483882 20.5158294530  6.2e-01    Gaia DR3 1205022962601053312 241.2555751165 20.5157309630  1.6e-08 379.404   -15.4405  0.3359 -22.1602  0.3056 19.6188  0.2083    1.0e+00         
PAR234   J1619+1351                        244.7879071175 13.8626711702  0.29   RK        SDSS J161909.10+135145.5      244.7879071175 13.8626711702  3.9e-01    Gaia DR3 4463547515444791168 244.7879229486 13.8626247659  1.3e-08 1720.361  3.4583    0.0880 -10.4410  0.0597 17.3982  1.2242    1.0e+00         
PAR235   J1125-0016                        171.4821329930 -0.2773749807  0.06   RK/Downes 2QZ J112555.7-001638          171.4821329930 -0.2773749807  5.8e-01    Gaia DR3 3797083726291435648 171.4820178166 -0.2774466192  1.8e-08 426.654   -25.9144  0.3655 -16.1187  0.3397 19.4947  0.6302    1.0e+00         
PAR236   J2047+0000                        311.8365238446 0.0021414297   0.19   RK/Downes SDSS J204720.76+000007.6      311.8365238446 0.0021414297   5.9e-01    Gaia DR3 4227956460334694272 311.8364954637 0.0021321332   3.0e-09 824.981   -6.3857   0.4539 -2.0917   0.3832 19.7990  0.6059    1.0e+00         
PAR237   J1642+1934                        250.6169477074 19.5694788249  0.04   RK        SDSS J164228.06+193410.0      250.6169477074 19.5694788249  4.8e-01    Gaia DR3 4563089185028680320 250.6169335964 19.5693521619  1.3e-08 554.841   -2.9916   0.4976 -28.4992  0.5119 20.0949  0.2776    1.0e+00         
PAR238   J1642+1347                        250.7021814580 13.7976198156  0.08   RK        SDSS J164248.52+134751.4      250.7021814580 13.7976198156  5.5e-01    Gaia DR3 4461280391188698368 250.7021237210 13.7976419802  1.3e-08 531.705   -12.6160  0.0774 4.9870    0.0723 17.6706  0.5899    1.0e+00         
PAR239   J1723+3304                        260.8583230000 33.0705880000  0.06   RK        SDSS J172325.99+330414.1      260.8583230000 33.0705880000  1.2e-01    Gaia DR3 1333882980892489472 260.8612592630 33.0708695516  8.9e+00 2550.825  -0.0942   0.3140 -0.5591   0.3778 19.5987  0.6277    7.3e-01         
PAR240   J1740+0603                        265.1910355706 6.0642298237   0.07   RK        SDSS J174045.85+060351.0      265.1910355706 6.0642298237   8.0e-01    Gaia DR3 4485786821746343680 265.1910986822 6.0640269041   1.6e-08 232.309   14.1206   0.0410 -45.6569  0.0323 15.5950  0.3594    1.0e+00         
PAR241   J1802+4552                        270.5935212815 45.8790219016  0.07   RK        SDSS J180222.44+455244.4      270.5935212815 45.8790219016  7.7e-01    Gaia DR3 2116095133648131584 270.5934946827 45.8790485310  4.2e-09 924.933   -4.1664   0.1261 5.9916    0.1591 18.7027  0.6323    1.0e+00         
PAR242   J2141+0507                        325.4185292248 5.1250657896   0.05   RK        SDSS J214140.43+050730.0      325.4185292248 5.1250657896   7.4e-01    Gaia DR3 2698490156365025536 325.4184167974 5.1249790796   1.5e-08 274.352   -25.1950  0.3427 -19.5097  0.2517 18.6791  -0.0969   1.0e+00         
PAR243   J2342+3248                        355.6092533299 32.8055290920  0.13   RK        SDSS J234226.21+324819.8      355.6092533299 32.8055290920  2.8e-01    Gaia DR3 2871939764914510976 355.6092481312 32.8054968350  5.2e-10 567.532   -0.9832   0.0925 -7.2578   0.0717 17.1150  0.5683    1.0e+00         
PAR244   J2344-0012                        356.1689293217 -0.2016183833  0.07   RK        SDSS J234440.54-001205.8      356.1689293217 -0.2016183833  6.7e-01    Gaia DR3 2642699218384434432 356.1689086067 -0.2016871566  1.6e-08 668.708   -4.6609   0.5403 -15.4740  0.4492 19.9166  0.6930    1.0e+00         
PAR245   J2348+2502                        357.1797579300 25.0472451948  0.03   RK        SDSS J234843.14+250249.9      357.1797579300 25.0472451948  7.9e-01    Gaia DR3 2852495455827670400 357.1798103588 25.0471872081  1.6e-08 538.436   10.6871   0.4590 -13.0470  0.2752 19.8375  0.1993    1.0e+00         
PAR246   J0032-7420   N SMC 2012           8.2265988123   -74.3373763715 0.85   RK        SIPS J0032-7420               8.2265988123   -74.3373763715 6.2e+00    Gaia DR3 4685360723490743936 8.2282866338   -74.3373855471 2.7e-09 68.233    102.5247  0.0592 -2.0630   0.0632 16.5716  3.2932    1.0e+00         
PAR247   J2048-0610                        312.0743681727 -6.1790968689  0.06   RK/Downes SDSS J204817.85-061044.8      312.0743681727 -6.1790968689  8.1e-01    Gaia DR3 6913162042334862720 312.0744243016 -6.1792003906  6.8e-09 565.080   12.5556   0.4251 -23.2924  0.3215 19.4209  0.3428    1.0e+00         
PAR248   J0355-8226   NSV 1440             58.8247768652  -82.4364736366 0.03   RK        SV* BV 1025                   58.8247768652  -82.4364736366 7.5e-01    Gaia DR3 4616023664815517440 58.8250485779  -82.4363517969 5.6e-10 322.391   8.0470    0.1338 27.4140   0.1505 18.3881  0.0214    1.0e+00         
PAR249   J0529+1848                        82.4950561611  18.8027618517  0.07   RK        SV* HV 6907                   82.4950561611  18.8027618517  2.0e-01    Gaia DR3 3400871176465742592 82.4950418299  18.8027663758  9.0e-09 453.435   -3.0524   0.0622 1.0179    0.0465 16.5984  0.5004    1.0e+00         
PAR250   V1024 Per    NSV 1436             60.6625327882  42.8460949264  0.07   RK        SV* R 4                       60.6625327882  42.8460949264  9.5e-01    Gaia DR3 230780309488710016  60.6627067580  42.8460593841  5.8e-10 250.594   28.6991   0.0686 -7.9970   0.0623 16.7518  0.4398    1.0e+00         
PAR251   V667 Pup                          113.1571220778 -13.5189844387 0.23   RK        SWIFT J0732.6-1330            113.1571220778 -13.5189844387 3.7e-01    Gaia DR3 3033335947187896576 113.1571307979 -13.5189671094 1.2e-08 826.660   1.9077    0.0804 3.8991    0.0678 15.2904  0.4160    1.0e+00         
PAR252   J0746-1611                        116.5713120475 -16.1910230105 0.39   RK        SWIFT J0746.2-1611            116.5713120475 -16.1910230105 3.8e-01    Gaia DR3 5718979169177809920 116.5712922479 -16.1910100466 9.7e-09 625.485   -4.2782   0.0198 2.9169    0.0220 14.6866  1.0714    1.0e+00         
PAR253   J2124+0502                        321.0518256202 5.0454423704   0.85   RK        SWIFT J2124.6+0500            321.0518256202 5.0454423704   7.0e-01    Gaia DR3 2699191408560964736 321.0518236878 5.0454254463   1.9e-08 852.468   -0.4331   0.0207 -3.8079   0.0182 12.0949  0.1903    1.0e+00         
PAR254   J1740-3014                        265.1483333333 -30.2377777778 nan    RK        Suzaku J174035-301416         265.1483333333 -30.2377777778 0.0e+00    Gaia DR3 4056927499664905728 265.1473667863 -30.2365667677 5.3e+00 1909.503  3.5824    0.0305 -0.1552   0.0165 9.8229   0.1713    -7.3e-02        
PAR255   J2048+0050                        312.1163169578 0.8358214184   0.18   RK/Downes SDSS J204827.91+005008.9      312.1163169578 0.8358214184   2.4e-01    Gaia DR3 4228442478834563712 312.1163212251 0.8358294677   2.0e-08 612.966   0.9600    0.1935 1.8111    0.1539 18.1509  1.9038    1.0e+00         
PAR256   J0746-0746                        116.6462261361 -7.7759915427  0.07   RK        TCP J07463511-0746335         116.6462261361 -7.7759915427  5.8e-01    Gaia DR3 3043389739770108800 116.6462472692 -7.7761008225  7.2e-03 787.895   5.1567    0.1515 -24.5448  0.1181 18.2868  0.5081    1.0e+00         
PAR257   J1605+2405                        241.4499687636 24.0919455319  0.05   RK        TCP J16054809+2405338         241.4499687636 24.0919455319  1.0e-01    Gaia DR3 1206925328171879808 241.4499197896 24.0919693113  1.6e-08 366.663   -10.0593  0.1015 5.3504    0.1413 18.8713  0.2031    1.0e+00         
PAR258   J2313+2337                        348.2838522753 23.6170608614  0.07   RK        TCP J23130812+2337018         348.2838522753 23.6170608614  6.7e-01    Gaia DR3 2839355016270315264 348.2839423514 23.6169883045  6.4e-03 775.443   18.3288   0.3836 -16.6477  0.3403 19.2013  1.2657    1.0e+00         
PAR259   J1931+4559                        292.8714555568 45.9850278376  0.25   RK        TYC 3556-325-1                292.8714555568 45.9850278376  5.4e-01    Gaia DR3 2128235773544310400 292.8713724153 45.9848629319  7.4e-09 342.081   -12.9984  0.0170 -37.1038  0.0201 12.6631  0.3378    1.0e+00         
PAR260   J1649-3307                        252.4818256940 -33.1172470525 0.15   RK        UCAC3 114-219187              252.4818256940 -33.1172470525 4.9e-01    Gaia DR3 6027098061438434944 252.4818080836 -33.1172693947 1.7e-08 1090.944  -3.3187   0.0573 -5.0270   0.0421 14.7706  0.4864    1.0e+00         
PAR261   J1743-0429                        265.8345490557 -4.4991361397  0.09   RK        UCAC3 172-158515              265.8345490557 -4.4991361397  1.6e-01    Gaia DR3 4176399299256927488 265.8346438948 -4.4992341316  5.5e-09 214.190   21.2730   0.0400 -22.0482  0.0318 14.9689  0.2000    1.0e+00         
PAR262   QU Aqr                            315.0588027893 0.7461119052   0.08   RK/Downes SDSS J210014.12+004446.0      315.0588027893 0.7461119052   1.9e-01    Gaia DR3 1729491319015998208 315.0587919166 0.7460612987   1.0e-08 851.117   -2.4461   0.1201 -11.3865  0.0811 17.9279  0.3863    1.0e+00         
PAR263   V2779 Oph                         272.1492123224 10.1749645649  0.07   RK        UCAC3 201-165802              272.1492123224 10.1749645649  2.1e-01    Gaia DR3 4482863941883637632 272.1493413503 10.1749223040  1.2e-08 291.014   28.5747   0.0685 -9.5087   0.0646 16.6553  0.5346    1.0e+00         
PAR264   J1830+1233                        277.5073289646 12.5628378500  0.10   RK        UCAC3 206-168738              277.5073289646 12.5628378500  1.9e+00    Gaia DR3 4484363984990385664 277.5072882589 12.5628516554  1.1e-08 332.078   -8.9395   0.0407 3.1062    0.0420 15.3859  0.3702    1.0e+00         
PAR265   J1908+3940                        287.0711657890 39.6767912631  0.01   RK        UCAC3 260-149285              287.0711657890 39.6767912631  5.1e-01    Gaia DR3 2100480767163455360 287.0711239967 39.6767679093  9.8e-09 968.326   -7.2373   0.0376 -5.2546   0.0383 15.6537  -0.2949   1.0e+00         
PAR266   J1915+4036                        288.7984825764 40.6071278909  0.08   RK        UCAC4 654-070282              288.7984825764 40.6071278909  1.9e+00    Gaia DR3 2101336015413309696 288.7983991857 40.6071011186  1.0e-08 1920.291  -14.2446  0.0174 -6.0238   0.0200 14.3773  0.9714    1.0e+00         
PAR267   J0213+4606                        33.3215897502  46.1120835351  0.07   RK        USNO-A2.0 1350-02093085       33.3215897502  46.1120835351  5.4e-01    Gaia DR3 353128985559089408  33.3216120014  46.1120644014  1.2e-02 1630.863  3.0185    0.2632 -3.7052   0.4233 19.0659  0.7265    1.0e+00         
PAR268   J2203+3056                        330.8675544183 30.9434290534  0.09   RK        USNO-B1.0 1209-00561869       330.8675544183 30.9434290534  6.8e-01    Gaia DR3 1897069432394591232 330.8675606122 30.9434296797  1.8e-08 1024.543  1.1953    0.1273 0.1409    0.1278 19.4340  0.5073    1.0e+00         
PAR269   J0506+3547                        76.5722916005  35.7939937668  0.07   RK        USNO-B1.0 1257-00089884       76.5722916005  35.7939937668  8.7e-01    Gaia DR3 185599044536229376  76.5722939936  35.7939152924  1.3e-08 1448.513  0.4367    1.0792 -17.6567  0.7295 19.4685  0.4625    1.0e+00         
PAR270   J1939+3927                        294.9526500000 39.4560611111  0.08   RK        USNO-B1.0 1294-00347652       294.9526500000 39.4560611111  3.4e+00    Gaia DR3 2076250314036381824 294.9518180677 39.4566060244  3.0e+00 1360.570  3.6995    0.0189 4.7118    0.0216 14.5945  0.7976    8.0e-01         
PAR271   AC LMi                            154.9469975847 33.9649011079  0.08   RK        V* AC LMi                     154.9469975847 33.9649011079  4.4e-01    Gaia DR3 752316642050644992  154.9468808804 33.9648252585  2.3e-08 621.946   -21.7783  0.1773 -17.0661  0.1713 18.9560  0.4291    1.0e+00         
PAR272   2141+1231                         325.9775088596 12.7494027561  0.13   RK/Downes SDSS J214354.60+124458.0      325.9775088596 12.7494027561  7.8e+00    Gaia DR3 1767199173369655424 325.9775115717 12.7493841292  1.2e-08 1110.985  0.5952    0.0335 -4.1910   0.0346 15.4483  0.2008    1.0e+00         
PAR273   BM CrB                            235.2694586617 36.0480123272  0.06   RK        V* BM CrB                     235.2694586617 36.0480123272  3.9e-01    Gaia DR3 1374430388449392000 235.2694468278 36.0479847181  1.8e-08 423.175   -2.1528   0.0516 -6.2121   0.0757 18.0230  0.4621    1.0e+00         
PAR274   DY CMi                            116.8651684432 6.8471988167   0.06   RK        V* DY CMi                     116.8651684432 6.8471988167   6.1e-01    Gaia DR3 3144754786184932864 116.8651961431 6.8471112421   1.5e-08 303.370   6.1880    0.3766 -19.7043  0.2164 19.4504  0.0663    1.0e+00         
PAR275   EQ CMa                            102.2150890670 -16.3010274927 2.29   RK        V* EQ CMa                     102.2150890670 -16.3010274927 7.6e-01    Gaia DR3 2946431235318861824 102.2151026517 -16.3011148476 1.6e-08 392.840   2.9337    0.0213 -19.6549  0.0231 11.8498  1.2297    1.0e+00         
PAR276   GQ CVn                            190.8002201788 43.5332292766  0.09   RK        V* GQ CVn                     190.8002201788 43.5332292766  6.4e-01    Gaia DR3 1540479119807619456 190.8002021332 43.5331904189  5.6e-09 921.793   -2.9436   0.3259 -8.7430   0.2815 20.7930  0.9068    1.0e+00         
PAR277   HW Boo                            205.8465610973 15.1546738725  0.06   RK        V* HW Boo                     205.8465610973 15.1546738725  4.1e-01    Gaia DR3 3741979368899159552 205.8464159438 15.1547178649  1.5e-08 429.864   -31.5237  0.1812 9.8983    0.1017 17.9643  0.5891    1.0e+00         
PAR278   IK Leo                            155.4435266870 23.8239866901  0.06   RK        V* IK Leo                     155.4435266870 23.8239866901  7.3e-01    Gaia DR3 725355964102177920  155.4435303760 23.8238610010  3.1e-09 765.590   0.7593    0.6775 -28.2800  0.4734 20.3409  0.2397    1.0e+00         
PAR279   IL Leo                            157.7523171147 20.4756498997  0.06   RK        V* IL Leo                     157.7523171147 20.4756498997  7.0e-01    Gaia DR3 720694618916104576  157.7522692978 20.4755167828  1.3e-08 524.940   -10.0791  0.2539 -29.9513  0.2385 19.2932  0.4765    1.0e+00         
PAR280   J0006-6900                        1.6396797914   -69.0093363822 0.08   RK/Downes SV* HV 8001                   1.6396797914   -69.0093363822 7.7e-01    Gaia DR3 4706297108508032128 1.6401686647   -69.0093757977 2.4e-10 241.027   39.4025   0.0240 -8.8683   0.0259 15.1029  0.5568    1.0e+00         
PAR281   IU Leo                            164.4845560800 9.3874672297   0.38   RK        V* IU Leo                     164.4845560800 9.3874672297   8.9e-01    Gaia DR3 3867599701948235648 164.4845353351 9.3874642767   7.9e-09 748.897   -4.6051   0.0362 -0.6644   0.0274 15.1621  1.0560    1.0e+00         
PAR282   KK Cnc                            121.8094057290 11.6368147298  0.06   RK        V* KK Cnc                     121.8094057290 11.6368147298  7.8e-01    Gaia DR3 649935032716962688  121.8093892544 11.6367525024  3.2e-02 852.673   -4.4523   1.7597 -15.7966  1.2947 20.6403  0.3564    1.0e+00         
PAR283   KT Eri       N Eri 2009           71.9758394111  -10.1786006298 0.09   RK        V* KT Eri                     71.9758394111  -10.1786006298 4.3e-02    Gaia DR3 3184664584368981760 71.9758686290  -10.1786498296 1.7e-08 4056.771  6.4706    0.0226 -11.0700  0.0197 14.6810  0.3459    1.0e+00         
PAR284   NN Cam       NSV 1485             63.1592344162  69.4858090820  0.07   RK        V* NN Cam                     63.1592344162  69.4858090820  7.5e+00    Gaia DR3 493907671241609472  63.1592369717  69.4858111838  1.3e-08 2747.592  0.2015    0.0171 0.4729    0.0215 14.0303  0.5207    1.0e+00         
PAR285   NR TrA       N TrA 2008           244.7008940837 -60.4636238359 0.22   RK        V* NR TrA                     244.7008940837 -60.4636238359 1.2e-01    Gaia DR3 5831360939882877312 244.7008622463 -60.4636442435 3.8e-10 4203.847  -3.5314   0.0787 -4.5917   0.0597 16.3807  0.0508    1.0e+00         
PAR286   NY Her                            268.2191391398 29.3718695735  0.07   RK        V* NY Her                     268.2191391398 29.3718695735  2.8e-01    Gaia DR3 4596583508964035712 268.2191397822 29.3718798548  1.6e-08 1499.841  0.1260    0.0602 2.3133    0.0857 18.7594  0.8069    1.0e+00         
PAR287   SY Cap                            307.4480827851 -15.9103964645 0.06   RK        V* SY Cap                     307.4480827851 -15.9103964645 8.1e-01    Gaia DR3 6874902821553728768 307.4481333496 -15.9103522353 2.0e-08 378.871   10.9412   0.1165 9.9516    0.0600 17.7668  0.3973    1.0e+00         
PAR288   V1032 Oph                         246.5403920723 -3.8903304413  0.08   RK        V* V1032 Oph                  246.5403920723 -3.8903304413  2.1e-01    Gaia DR3 4357536624383506560 246.5403714967 -3.8904204789  2.3e-08 424.933   -4.6188   0.0670 -20.2585  0.0554 16.8170  0.5089    1.0e+00         
PAR289   V1129 Cen    NSV 19448            189.7828953092 -45.5622627896 0.89   RK        V* V1129 Cen                  189.7828953092 -45.5622627896 1.6e-01    Gaia DR3 6132314520950881664 189.7828716834 -45.5623390031 3.3e-09 285.870   -3.7218   0.0172 -17.1480  0.0155 9.5475   0.5543    1.0e+00         
PAR290   CI Aql                            283.0148530237 -1.4775528662  0.62   RK/Downes UCAC4 443-085347              283.0148530237 -1.4775528662  5.6e-01    Gaia DR3 4265260729570179840 283.0148481332 -1.4775739845  1.8e-08 2472.428  -1.1000   0.0406 -4.7516   0.0380 13.7470  0.4725    1.0e+00         
PAR291   V1375 Cen                         177.8042401028 -62.6247643758 0.36   RK        V* V1375 Cen                  177.8042401028 -62.6247643758 1.9e-01    Gaia DR3 5334608939454354688 177.8041623177 -62.6247601429 1.7e-08 3423.369  -8.0475   0.0276 0.9524    0.0303 13.3535  -0.5130   1.0e+00         
PAR292   V1838 Aql                         288.7588025400 7.3299607602   0.06   RK        V* V1838 Aql                  288.7588025400 7.3299607602   2.3e-01    Gaia DR3 4306244746253355776 288.7583982808 7.3295534504   6.1e-10 201.608   -90.2150  0.1276 -91.6447  0.1398 17.6816  0.1436    1.0e+00         
PAR293   V2467 Cyg    N Cyg 2007           307.0519859127 41.8101075302  0.16   RK        V* V2467 Cyg                  307.0519859127 41.8101075302  4.7e-01    Gaia DR3 2068080976989664768 307.0519610049 41.8100912458  9.5e-09 1847.427  -4.1772   0.0967 -3.6640   0.1369 14.4299  0.1694    1.0e+00         
PAR294   V2468 Cyg    N Cyg 2008#1         299.6390269790 29.8684908145  0.15   RK        V* V2468 Cyg                  299.6390269790 29.8684908145  6.1e-01    Gaia DR3 2030133463486427776 299.6390092535 29.8684696373  3.1e-03 3700.889  -3.3973   0.0796 -4.9514   0.0984 16.4659  0.2860    1.0e+00         
PAR295   V2615 Oph    N Oph 2007           265.6833274338 -23.6764122585 0.27   RK        V* V2615 Oph                  265.6833274338 -23.6764122585 8.6e-02    Gaia DR3 4068424233869294720 265.6833257936 -23.6764355272 4.6e-02 3076.462  -0.4868   0.5504 -2.3884   0.3338 17.0521  0.3120    1.0e+00         
PAR296   J0932+4725                        143.2065462087 47.4230099734  0.07   RK/Downes US 691                        143.2065462087 47.4230099734  3.4e-01    Gaia DR3 825341673177429376  143.2065778036 47.4230089963  7.7e-09 733.327   4.8097    0.2347 -0.2198   0.2082 19.0767  0.3551    1.0e+00         
PAR297   V2677 Oph    N Oph 2012#2         264.9875000000 -24.7852777778 0.34   RK                                      nan            nan            nan        Gaia DR3 4068190278293071360 264.9874678486 -24.7846746467 2.3e+00 1045.787  -4.2283   0.7038 -10.6640  0.3734 17.6009  1.6730    1.9e-01         
PAR298   V339 Del     N Del 2013           305.8778638907 20.7677125944  0.13   RK        V* V339 Del                   305.8778638907 20.7677125944  2.9e-01    Gaia DR3 1817026669528976768 305.8778405160 20.7676778359  4.1e-10 2056.468  -4.9176   0.3712 -7.8207   0.4278 14.2894  0.0133    1.0e+00         
PAR299   V362 Lib                          220.9246065607 -17.9305056898 0.07   RK        V* V362 Lib                   220.9246065607 -17.9305056898 8.2e-01    Gaia DR3 6285347018906945408 220.9246379381 -17.9307252631 2.2e-02 513.346   5.3751    0.4730 -49.6622  0.3755 19.3789  0.7301    1.0e+00         
PAR300   V364 Lib                          227.4440595423 -21.7962199768 0.70   RK        V* V364 Lib                   227.4440595423 -21.7962199768 5.3e-01    Gaia DR3 6231503182877393152 227.4440948923 -21.7962452970 1.6e-08 556.078   7.3851    0.0232 -5.6971   0.0225 11.0527  0.4579    1.0e+00         
PAR301   V379 Vir                          183.0387821645 1.6077142326   0.06   RK        V* V379 Vir                   183.0387821645 1.6077142326   2.6e-01    Gaia DR3 3699606286708406912 183.0386755068 1.6074409691   7.5e-09 152.974   -23.9885  0.1849 -61.4843  0.1110 17.9837  0.0951    1.0e+00         
PAR302   V444 Peg                          324.2575369613 7.2460761631   0.09   RK        V* V444 Peg                   324.2575369613 7.2460761631   1.8e-01    Gaia DR3 2701376099511002240 324.2576678718 7.2460210133   6.8e-03 406.760   29.0601   0.1622 -12.7994  0.1450 18.1547  0.9756    1.0e+00         
PAR303   V458 Vul     N Vul 2007#1         298.6026269764 20.8811484282  0.07   RK        V* V458 Vul                   298.6026269764 20.8811484282  4.5e-01    Gaia DR3 1826449965231860608 298.6026154689 20.8811317702  1.4e-03 5614.058  -2.5015   0.1085 -3.7209   0.1152 16.9302  -0.0815   1.0e+00         
PAR304   V466 And                          30.1059631147  44.1718060953  0.06   RK        V* V466 And                   30.1059631147  44.1718060953  6.0e-01    Gaia DR3 346718965911341056  30.1059215181  44.1717692960  2.1e-10 965.814   -6.7129   0.7157 -8.2798   0.8860 19.9208  0.1885    1.0e+00         
PAR305   V498 Hya                          131.4794605239 3.6581270551   0.06   RK        V* V498 Hya                   131.4794605239 3.6581270551   8.6e-01    Gaia DR3 581352651334960512  131.4794348873 3.6581325700   1.1e-08 1635.180  -5.7565   1.8762 1.2409    1.1104 20.6241  0.5325    1.0e+00         
PAR306   V500 And                          10.6104166667  42.2602777778  0.06   RK        V* V500 And                   10.6104166667  42.2602777778  0.0e+00    Gaia DR3 387380142857735552  10.6073687191  42.2600275166  8.2e+00 1816.940  0.6645    2.0730 -5.7747   0.9703 20.6420  0.8100    8.1e-01         
PAR307   J0900+4301                        135.0689836608 43.0217236931  0.21   RK/Downes US 2109                       135.0689836608 43.0217236931  5.2e-01    Gaia DR3 1008926403817205888 135.0688631771 43.0216929958  1.7e-08 851.579   -19.8191  0.1132 -6.9069   0.0919 17.7728  1.4675    1.0e+00         
PAR308   J1714+5851                        258.7366393252 58.8578894845  0.84   RK        V* V508 Dra                   258.7366393252 58.8578894845  4.1e-01    Gaia DR3 1434157822871166464 258.7365945537 58.8578739507  1.0e-08 465.980   -5.2097   0.0208 -3.4951   0.0211 14.0328  1.1654    1.0e+00         
PAR309   V515 And                          13.8327218019  46.2158298425  0.11   RK        V* V515 And                   13.8327218019  46.2158298425  4.9e-01    Gaia DR3 378056288551565824  13.8327155293  46.2158103020  1.3e-08 930.139   -0.9766   0.0228 -4.3966   0.0181 14.4415  -0.0447   1.0e+00         
PAR310   V529 Dra                          280.6169093543 48.6282297603  0.07   RK        V* V529 Dra                   280.6169093543 48.6282297603  5.6e-01    Gaia DR3 2119954178943432064 280.6166802886 48.6281896501  1.7e-08 817.480   -34.0648  0.8080 -9.0248   0.9112 20.3069  0.4948    1.0e+00         
PAR311   V537 Peg                          340.9196025785 30.9222383138  0.42   RK        V* V537 Peg                   340.9196025785 30.9222383138  8.3e-02    Gaia DR3 1888844295145204480 340.9196697829 30.9222247614  1.6e-08 761.612   12.9718   0.0310 -3.0493   0.0275 14.8422  0.6182    1.0e+00         
PAR312   V5588 Sgr    N Sgr 2011#2         272.5889496826 -23.0916791150 0.21   RK        V* V5588 Sgr                  272.5889496826 -23.0916791150 7.2e-01    Gaia DR3 4066628490739652224 272.5889301798 -23.0917089110 8.5e-03 3288.959  -3.9503   0.5818 -7.2270   0.3603 17.4627  0.8838    1.0e+00         
PAR313   V591 Cen                          190.5753931416 -33.5693790915 0.06   RK        V* V591 Cen                   190.5753931416 -33.5693790915 3.0e+00    Gaia DR3 6159094290578416896 190.5753593809 -33.5693889201 7.3e-09 1614.940  -6.3293   0.0454 -2.2114   0.0363 16.2077  0.8919    1.0e+00         
PAR314   AB Dra                            297.2772146205 77.7398164584  0.15   RK/Downes V* AB Dra                     297.2772146205 77.7398164584  6.7e-01    Gaia DR3 2291308397504739968 297.2770417896 77.7397688536  1.3e-08 396.611   -8.2577   0.0256 -10.7111  0.0248 14.2015  0.3773    1.0e+00         
PAR315   V650 Peg                          340.9520092013 8.1574775325   0.07   RK        V* V650 Peg                   340.9520092013 8.1574775325   2.8e-01    Gaia DR3 2715839109821203200 340.9520366253 8.1574540516   1.8e-08 407.213   6.1080    0.2607 -5.2832   0.2184 18.5588  0.6535    1.0e+00         
PAR316   V776 And                          349.9002877103 36.7833421521  0.06   RK        V* V776 And                   349.9002877103 36.7833421521  3.7e-01    Gaia DR3 1913454217232996736 349.9002900150 36.7832629405  1.7e-08 402.932   0.4153    0.1289 -17.8226  0.1065 17.7967  0.5326    1.0e+00         
PAR317   V805 Aur                          96.7656439563  39.8802192206  0.06   RK        V* V805 Aur                   96.7656439563  39.8802192206  5.6e-01    Gaia DR3 955877579117043328  96.7656987613  39.8801987912  6.4e-10 921.209   9.4627    0.7835 -4.5966   0.6173 19.8061  0.0651    1.0e+00         
PAR318   V808 Aur                          107.8583602291 44.0680845431  0.08   RK        V* V808 Aur                   107.8583602291 44.0680845431  1.3e-01    Gaia DR3 950114317120915840  107.8582231574 44.0680324017  9.1e-09 213.320   -22.1598  0.0769 -11.7318  0.0635 16.7471  0.7207    1.0e+00         
PAR319   V902 Mon                          96.9433529957  1.8030631112   0.34   RK        V* V902 Mon                   96.9433529957  1.8030631112   7.6e-02    Gaia DR3 3123892304664353024 96.9433507903  1.8030558812   4.2e-09 3052.261  -0.4960   0.0683 -1.6267   0.0644 15.2162  0.5171    1.0e+00         
PAR320   V959 Mon     N Mon 2012           99.9108302341  5.8980196931   0.30   RK        V* V959 Mon                   99.9108302341  5.8980196931   1.3e-01    Gaia DR3 3131126129104233344 99.9108329386  5.8980111981   6.2e-10 4038.610  0.6053    0.0889 -1.9114   0.0798 14.7108  -0.0133   1.0e+00         
PAR321   V1389 Tau                         61.7492787692  0.8789133048   0.08   RK        VSX J040659.7+005244          61.7492787692  0.8789133048   4.1e-01    Gaia DR3 3258480812896290560 61.7492567900  0.8788333890   1.6e-08 453.668   -4.9447   0.1244 -17.9811  0.0904 17.4192  0.5655    1.0e+00         
PAR322   J1112-3538                        168.0725356421 -35.6414199148 0.06   RK        WISE J111217.37-353829.1      168.0725356421 -35.6414199148 1.5e-01    Gaia DR3 5400625369871788544 168.0723906810 -35.6413060993 2.1e-08 571.520   -26.5066  0.6004 25.6085   0.5895 20.1613  0.2995    1.0e+00         
PAR323   J2256+5954                        344.0352075872 59.9083391794  0.23   RK        ZTF J225608.47+595430.2       344.0352075872 59.9083391794  3.8e-01    Gaia DR3 2014349389931360768 344.0353308543 59.9083745242  8.8e-09 478.463   13.9060   0.0198 7.9526    0.0173 14.0711  0.4752    1.0e+00         
PAR324   J1240-0159                        190.2417827688 -1.9886640262  0.03   RK/Downes 2QZ J124058.0-015920          190.2417827688 -1.9886640262  4.6e-01    Gaia DR3 3683277061567168000 190.2417671993 -1.9886984136  1.7e-08 764.295   -3.5010   0.4832 -7.7372   0.5004 19.5602  0.0513    1.0e+00         
PAR325   AB Nor                            237.3144316224 -43.0801473407 0.08   RK/Downes V* AB Nor                     237.3144316224 -43.0801473407 6.2e-01    Gaia DR3 5989478442877635584 237.3143782375 -43.0801649495 4.0e-03 493.336   -9.0070   0.5173 -4.0584   0.3126 19.7684  0.6374    1.0e+00         
PAR326   J1821+2121                        275.4284733399 21.3648604628  0.08   RK        [KIU2009] OT J182142.8+212154 275.4284733399 21.3648604628  6.9e-01    Gaia DR3 4528875887866176896 275.4284799853 21.3648525275  3.2e-10 625.812   1.3924    0.2005 -1.7854   0.2983 18.9545  0.5325    1.0e+00         
PAR327   J1305-5755                        196.4979166667 -57.9166388889 0.16   RK        [PK2008] HalphaJ130559        196.4979166667 -57.9166388889 1.0e-01    Gaia DR3 6057269485137752448 196.4981369170 -57.9167886932 6.3e-01 1367.998  1.7904    0.0416 -2.9703   0.0515 16.2616  0.3175    9.7e-01         
PAR328   J1619+0319                        244.9718063244 3.3190345350   0.10   RK        [RGS2006] J161953.3+031909    244.9718063244 3.3190345350   1.1e+00    Gaia DR3 4436163967899228416 244.9717834175 3.3190040760   2.3e-03 1992.850  -5.2040   0.1349 -6.9813   0.0938 18.6948  0.2208    1.0e+00         
PAR329   AC Cnc                            131.1129673605 12.8755543842  0.30   RK/Downes V* AC Cnc                     131.1129673605 12.8755543842  1.3e+00    Gaia DR3 602285226719526784  131.1129479951 12.8755700228  6.1e-09 623.575   -4.2477   0.0219 3.5187    0.0177 13.9427  0.5615    1.0e+00         
PAR330   J1653-4144                        253.3933333333 -41.7397222222 0.07   RK        2XMM J165334.4-414423         253.3933333333 -41.7397222222 7.6e-11    Gaia DR3 5966517341531545984 253.3935518991 -41.7388597731 3.3e+00 1491.030  -0.5848   1.4788 -8.5361   0.9925 17.6258  0.8877    6.0e-01         
PAR331   J1405-1902                        211.3454166667 -19.0358333333 0.06   RK                                      nan            nan            nan        Gaia DR3 6291003456476891520 211.3451593334 -19.0360558425 6.7e-01 1063.500  -30.6169  1.3312 -15.7572  1.4087 20.6074  -0.1822   1.0e+00         
PAR332   J1759+2520                        269.8505000000 25.3421388889  0.06   RK        MASTER OT J175924.12+252031.7 269.8505000000 25.3421388889  4.0e-01    Gaia DR3 4582499005527467392 269.8505667428 25.3424347894  1.1e+00 2691.393  -1.7558   0.7105 -2.8946   1.6401 20.3087  1.3444    9.9e-01         
PAR333   V2828 Ori                         94.9998333333  19.4499722222  0.06   RK        TCP J06195996+1926590         94.9998333333  19.4499722222  1.2e+00    Gaia DR3 3373957468280557696 94.9997356966  19.4495957855  1.3e+00 1918.339  3.3983    1.8147 -6.7385   1.8303 19.4083  -0.2070   9.7e-01         
PAR334   AD Men                            91.1284919067  -71.4227794589 0.09   RK/Downes V* AD Men                     91.1284919067  -71.4227794589 1.0e+00    Gaia DR3 5278321915508032256 91.1284925957  -71.4227228662 7.6e-09 545.287   0.0494    0.1141 12.7334   0.0835 18.5059  0.9098    1.0e+00         
PAR335   J1105-4257                        166.4557500000 -42.6877500000 0.06   RK        ASASSN -15dr                  166.4557500000 -42.6877500000 9.7e+02    Gaia DR3 5389013491994602112 166.4545078551 -42.6861650105 6.6e+00 5250.020  -3.1896   0.0621 0.6575    0.0725 17.7658  1.1075    7.4e-01         
PAR336   Lep          RXS J0600.5-2709     90.1386909934  -27.1552467303 nan    Downes    1eRASS J060033.0-270918       90.1386909934  -27.1552467303 4.3e-01    Gaia DR3 2910266335077456128 90.1387058380  -27.1552955243 1.1e-02 1218.784  2.9088    0.1967 -10.2675  0.2220 19.3506  0.3729    1.0e+00         
PAR337   TrA1         1E 1516.6-6827       230.3619583333 -68.6410555556 nan    Downes    2E 3413                       230.3619583333 -68.6410555556 0.0e+00    Gaia DR3 5823251354398374272 230.3618231164 -68.6407219998 1.2e+00 803.494   -7.5546   0.0590 -2.9554   0.0722 17.5397  1.3577    9.4e-01         
PAR338   And          Rosino N 66          10.3489669626  41.2498926980  nan    Downes    2MASS J00412375+4114596       10.3489669626  41.2498926980  1.1e+00    Gaia DR3 381275727313650944  10.3489139667  41.2498704213  1.5e-08 172.048   -8.9650   0.2025 -5.0122   0.1532 18.6089  3.0385    1.0e+00         
PAR339   And          1RXS J0127+3808      21.9607631905  38.1366511325  nan    Downes    2MASS J01275053+3808120       21.9607631905  38.1366511325  6.9e-01    Gaia DR3 323282875565022208  21.9608153759  38.1366196534  1.3e-08 434.908   9.2353    0.2779 -7.0828   0.2189 17.2348  0.3827    1.0e+00         
PAR340   Per          CXOAYSB J033108+4357 52.7842013012  43.9640036667  nan    Downes    2MASS J03310820+4357503       52.7842013012  43.9640036667  2.2e-01    Gaia DR3 241543295671247360  52.7842185812  43.9639692845  9.6e-10 493.151   2.7985    0.1791 -7.7360   0.1497 17.5063  2.5868    1.0e+00         
PAR341   AE Aqr                            310.0381662330 -0.8708487764  0.41   RK/Downes V* AE Aqr                     310.0381662330 -0.8708487764  2.6e+00    Gaia DR3 4226332451596335616 310.0384797217 -0.8707909181  1.5e-08 91.342    70.5268   0.0188 13.0181   0.0150 10.9474  1.2228    1.0e+00         
PAR342   Per          CXOAYSB J033131+4356 52.8810515818  43.9467768946  nan    Downes    2MASS J03313145+4356484       52.8810515818  43.9467768946  2.0e-01    Gaia DR3 238541010451518976  52.8810081489  43.9467491132  7.1e-09 219.753   -7.0360   0.0916 -6.2508   0.0766 16.7996  2.6097    1.0e+00         
PAR343   Cam1         FBS 0552+779         90.0084782290  77.8587102756  nan    Downes    2MASS J06000201+7751311       90.0084782290  77.8587102756  3.6e-01    Gaia DR3 1116856943397040256 90.0084740930  77.8586900462  1.9e-09 1748.372  -0.1957   0.0559 -4.5516   0.0643 16.8454  0.8866    1.0e+00         
PAR344   UMi          FBS 0657+888         117.4067606807 88.7413467402  nan    Downes    2MASS J07493723+8844290       117.4067606807 88.7413467402  2.4e-01    Gaia DR3 1152707550812993280 117.4066220645 88.7413529815  4.4e-09 1290.089  -0.6851   0.0195 1.4043    0.0210 14.0753  0.8198    1.0e+00         
PAR345   Dra7         FBS 1220+753         185.5843942637 75.0576755862  nan    Downes    2MASS J12222023+7503277       185.5843942637 75.0576755862  3.7e-01    Gaia DR3 1692349953668515072 185.5842734014 75.0576368830  9.5e-09 2637.228  -7.0119   0.0248 -8.7082   0.0243 15.1849  0.3349    1.0e+00         
PAR346   UMi          FBS 1328+881         200.1156545663 87.8170748948  nan    Downes    2MASS J13202779+8749014       200.1156545663 87.8170748948  1.6e-01    Gaia DR3 1728734889376343296 200.1153557369 87.8170644079  3.2e-09 1335.284  -2.5610   0.0303 -2.3596   0.0281 15.4055  0.8088    1.0e+00         
PAR347   UMi          FBS 1441+827         219.6180662250 82.4943428295  nan    Downes    2MASS J14382831+8229397       219.6180662250 82.4943428295  4.4e-02    Gaia DR3 1722377547503913856 219.6181299187 82.4943563040  1.6e-08 1765.498  1.8720    0.0312 3.0318    0.0283 15.3126  0.7237    1.0e+00         
PAR348   CrB          SDSS J153213+370104  233.0569850798 37.0180209274  nan    Downes    2MASS J15321369+3701046       233.0569850798 37.0180209274  8.7e-02    Gaia DR3 1375610271801084032 233.0569665018 37.0179916837  9.3e-09 2500.835  -3.3375   0.0594 -6.5798   0.0725 17.4410  0.0867    1.0e+00         
PAR349   CrB          SDSS J162212+341147  245.5518678955 34.1964583696  nan    Downes    2MASS J16221246+3411473       245.5518678955 34.1964583696  5.4e-02    Gaia DR3 1328757431346007680 245.5518558930 34.1962630714  9.5e-09 437.643   -2.2337   0.1282 -43.9421  0.1824 18.5382  0.9899    1.0e+00         
PAR350   Her          SDSS J170324+320953  255.8503440713 32.1647827835  nan    Downes    2MASS J17032407+3209532       255.8503440713 32.1647827835  9.6e-02    Gaia DR3 1310490286897519360 255.8503760046 32.1647916974  2.0e-08 1109.683  6.0822    0.0774 2.0056    0.0874 17.6462  1.2436    1.0e+00         
PAR351   AF Cam                            53.0645766501  58.7894856461  0.32   RK/Downes V* AF Cam                     53.0645766501  58.7894856461  8.0e-01    Gaia DR3 450120823257496832  53.0646349582  58.7895028754  1.4e-08 873.747   6.7982    0.0504 3.8766    0.0564 15.3674  0.9920    1.0e+00         
PAR352   Lac          FBS 2248+447         342.6373177599 44.9522390393  nan    Downes    2MASS J22503295+4457081       342.6373177599 44.9522390393  7.2e-02    Gaia DR3 1935785195315496704 342.6372978062 44.9522143015  1.4e-08 1568.823  -3.1772   0.0156 -5.5660   0.0187 14.1945  0.6119    1.0e+00         
PAR353   Cet          2QZ J003343.5-281243 8.4316557684   -28.2121617221 nan    Downes    2QZ J003343.5-281243          8.4316557684   -28.2121617221 6.9e-01    Gaia DR3 2319240730197380352 8.4317129451   -28.2123245333 2.9e-09 473.627   11.3365   1.5828 -36.6325  0.9745 20.7141  0.2748    1.0e+00         
PAR354   Scl          2QZ J010946.1-274524 17.4424583333  -27.7567777778 nan    Downes    2QZ J010946.1-274524          17.4424583333  -27.7567777778 1.0e+00    Gaia DR3 5033623021471044224 17.4425793146  -27.7567391991 3.3e-01 881.436   15.1983   0.1966 -9.5873   0.1395 19.0202  0.4990    1.0e+00         
PAR355   For          2QZ J015940.6-281040 29.9198557095  -28.1778938264 nan    Downes    2QZ J015940.6-281040          29.9198557095  -28.1778938264 7.5e-01    Gaia DR3 5024364583809693440 29.9200334084  -28.1778892901 1.1e-08 380.601   35.2438   0.2614 1.0207    0.2242 19.1413  0.6930    1.0e+00         
PAR356   Vir          2QZ J142833.5+003100 217.1393246649 0.5168102048   nan    Downes    2QZ J142833.5+003100          217.1393246649 0.5168102048   3.5e-02    Gaia DR3 3654152780958106880 217.1391557002 0.5168023330   6.0e-09 352.164   -38.0155  0.4750 -1.7711   0.4402 19.5027  0.0849    1.0e+00         
PAR357   AG Hya                            147.6239725873 -23.7548267431 0.24   RK/Downes V* AG Hya                     147.6239725873 -23.7548267431 7.4e-01    Gaia DR3 5660433576602424448 147.6239210937 -23.7548401156 1.0e-08 1270.592  -10.6045  0.0645 -3.0088   0.0615 17.0784  0.8501    1.0e+00         
PAR358   PsA          2QZ J225115.2-284046 342.8134033505 -28.6795438838 nan    Downes    2QZ J225115.2-284046          342.8134033505 -28.6795438838 2.3e-01    Gaia DR3 6609356774738236544 342.8134005885 -28.6795425060 1.4e-08 1118.595  -0.5452   0.5090 0.3100    0.5583 20.1306  0.7513    1.0e+00         
PAR359   V2209 Cyg    Antipin V66          326.0157460000 44.6505660000  nan    Downes    Antipin V66                   326.0157460000 44.6505660000  1.6e-01    Gaia DR3 1973867635249022336 326.0157530798 44.6504933427  2.1e-01 1131.492  -4.4819   0.0717 -4.5594   0.0747 17.0527  0.7443    1.0e+00         
PAR360   Lib3         Preston 874124       222.6609057682 -24.3805575419 nan    Downes    BPS CS 22874-0124             222.6609057682 -24.3805575419 3.6e-02    Gaia DR3 6229447267932112512 222.6608504458 -24.3805705980 1.6e-08 962.110   -11.3375  0.0393 -2.9376   0.0418 14.1085  0.0349    1.0e+00         
PAR361   UMa          SDSS J094325+520128  145.8578825472 52.0246718554  nan    Downes    CRTS J094325.8+520128         145.8578825472 52.0246718554  1.4e-01    Gaia DR3 1020121493772472704 145.8578455424 52.0246523083  1.2e-08 908.063   -5.1232   0.1846 -4.3981   0.1676 19.0171  0.5608    1.0e+00         
PAR362   Leo          SDSS J103147+085224  157.9499426285 8.8734332974   nan    Downes    CRTS J103148.0+085224         157.9499426285 8.8734332974   8.2e-02    Gaia DR3 3863986985912225280 157.9499125985 8.8734130357   1.8e-08 1001.818  -6.6759   0.2318 -4.5589   0.2035 18.2713  0.4746    1.0e+00         
PAR363   AH Eri                            65.6588469484  -13.3584561116 0.24   RK/Downes V* AH Eri                     65.6588469484  -13.3584561116 5.6e-01    Gaia DR3 3176908972944418816 65.6588553112  -13.3585135529 1.5e-08 1114.113  1.8307    0.0507 -12.9243  0.0517 17.1398  0.9623    1.0e+00         
PAR364   UMa          SDSS J130514+582856  196.3113519081 58.4822775353  nan    Downes    CRTS J130514.7+582855         196.3113519081 58.4822775353  4.3e-02    Gaia DR3 1578672472969644288 196.3113615801 58.4822686579  1.0e-08 3911.743  1.1376    0.1839 -1.9974   0.2198 19.2268  0.4670    1.0e+00         
PAR365   Ser          SDSS J152857+034912  232.2410984072 3.8199024390   nan    Downes    CRTS J152857.9+034912         232.2410984072 3.8199024390   1.1e-01    Gaia DR3 4428174160497320832 232.2410307068 3.8198697374   1.3e-08 1774.088  -15.1987  0.5559 -7.3579   0.4524 19.6762  0.3409    1.0e+00         
PAR366   AH Her       PG 1642+253          251.0416905964 25.2505395948  0.26   RK/Downes V* AH Her                     251.0416905964 25.2505395948  9.7e-02    Gaia DR3 1300273349974628864 251.0416701552 25.2505579220  2.0e-08 327.910   -4.1598   0.0149 4.1236    0.0188 13.1185  0.6286    1.0e+00         
PAR367   AH Men       H 0616-818           92.9358574000  -81.8231384000 0.13   RK/Downes V* AH Men                     92.9358574000  -81.8231384000 1.3e+00    Gaia DR3 5207384891323130368 92.9386248671  -81.8231948928 1.3e+00 481.630   14.0280   0.0175 14.6134   0.0184 13.4773  0.2326    9.9e-01         
PAR368   AH Pic       0556-5935            89.3022945298  -59.5905368161 0.14   RK/Downes V* AH Pic                     89.3022945298  -59.5905368161 1.1e+00    Gaia DR3 4764871219656633600 89.3022109897  -59.5904783799 6.9e-09 570.119   -9.5144   0.0185 13.1482   0.0196 14.2155  0.1407    1.0e+00         
PAR369   AI Tri       J0203+2959           30.9525633250  29.9905270858  0.19   RK/Downes V* AI Tri                     30.9525633250  29.9905270858  2.2e-01    Gaia DR3 300427537812198656  30.9525502533  29.9904432126  1.2e-08 513.055   -2.5473   0.0498 -18.8715  0.0618 15.5607  0.5739    1.0e+00         
PAR370   AK Cnc                            133.8382732671 11.3041868213  0.07   RK/Downes V* AK Cnc                     133.8382732671 11.3041868213  2.2e-01    Gaia DR3 604649859617712384  133.8382212648 11.3041866294  8.3e-09 557.682   -11.4735  0.1875 -0.0432   0.1478 18.1814  0.5014    1.0e+00         
PAR371   Hya          EC 10566-3120        164.7459458486 -31.6094546330 nan    Downes    EC 10566-3120                 164.7459458486 -31.6094546330 5.5e-01    Gaia DR3 5450463483179719168 164.7458952245 -31.6094476832 1.2e-08 1235.256  -9.7006   0.0550 1.5637    0.0603 17.2346  0.3827    1.0e+00         
PAR372   Crv          EC 11560-2216        179.6436893595 -22.5594351511 nan    Downes    EC 11560-2216                 179.6436893595 -22.5594351511 5.8e-01    Gaia DR3 3493062237157321856 179.6436454244 -22.5594532686 1.0e-08 1980.278  -9.1290   0.0461 -4.0764   0.0297 16.1072  0.0911    1.0e+00         
PAR373   Cap1         StHA 176             305.6760897939 -21.1318539073 nan    Downes    EM* StHA 176                  305.6760897939 -21.1318539073 3.4e-02    Gaia DR3 6859282948915521664 305.6761274753 -21.1318704760 2.3e-08 10379.369 7.9082    0.0161 -3.7279   0.0101 11.7782  1.5043    1.0e+00         
PAR374   AL Com                            188.1074798978 14.3450811634  0.06   RK/Downes V* AL Com                     188.1074798978 14.3450811634  1.7e+00    Gaia DR3 3932951035266314496 188.1073901831 14.3449398100  1.2e-08 621.328   -19.5564  0.5078 -31.8045  0.6024 19.5518  0.3819    1.0e+00         
PAR375   Ser          SDSSp J161332-000331 243.3856436739 -0.0586183550  nan    Downes    FASTT 762                     243.3856436739 -0.0586183550  1.1e-01    Gaia DR3 4408131270415770496 243.3855527981 -0.0586100549  1.2e-08 1308.210  -20.4470  0.0678 1.8675    0.0495 16.8393  0.7832    1.0e+00         
PAR376   And          FBS 0019+348         5.4518534956   35.0808923939  nan    Downes    FBS 0019+348                  5.4518534956   35.0808923939  6.5e-02    Gaia DR3 2864236144068661376 5.4519012926   35.0808652077  1.7e-08 916.413   8.8007    0.0309 -6.1169   0.0236 14.1390  0.0973    1.0e+00         
PAR377   And          FBS 0125+386         22.1207775200  38.9101732741  nan    Downes    FBS 0125+386                  22.1207775200  38.9101732741  2.9e-01    Gaia DR3 323342459647016448  22.1207801857  38.9100933976  1.1e-08 235.199   0.4667    0.0618 -17.9722  0.0476 15.9296  -0.4567   1.0e+00         
PAR378   Her          FSVS J1722+2723      260.6831666667 27.3988055556  nan    Downes    FSVS J1722+2723               260.6831666667 27.3988055556  2.4e-01    Gaia DR3 4574196623291529472 260.6831394496 27.3987379039  2.3e-01 683.779   1.4709    0.7631 -2.6688   0.8132 20.3123  0.3601    1.0e+00         
PAR379   AM CVn       HZ 29                188.7275962761 37.6289223945  0.01   RK/Downes V* AM CVn                     188.7275962761 37.6289223945  1.2e+00    Gaia DR3 1519860699806445184 188.7277695061 37.6289776438  1.1e-08 300.017   30.8689   0.0238 12.4311   0.0326 14.0307  -0.2968   1.0e+00         
PAR380   Cyg1         NSV 25181            308.5604136397 50.8016875059  nan    Downes    KPD 2032+5037                 308.5604136397 50.8016875059  2.0e-01    Gaia DR3 2180234530284226432 308.5604182720 50.8016876963  1.4e-08 1422.697  0.6587    0.0211 0.0428    0.0236 14.4386  -0.0255   1.0e+00         
PAR381   Car2         BPM 18764            120.5008124000 -53.4640850000 nan    Downes    L 242-83                      120.5008124000 -53.4640850000 1.6e-01    Gaia DR3 5512466799294681472 120.5015607881 -53.4639525012 1.3e-01 106.957   103.7977  0.0683 37.1042   0.0594 15.8174  0.5699    1.0e+00         
PAR382   Cas          LD 324               3.1812500000   52.7888888889  nan    Downes    LD 324                        3.1812500000   52.7888888889  0.0e+00    Gaia DR3 395944307645497984  3.1777373005   52.7904133244  9.4e+00 321.975   -0.8702   0.7809 -0.6028   0.7955 20.0161  1.5846    2.1e-01         
PAR383   Cas4         Lanning 159          28.7935215199  69.7111860756  nan    Downes    Lan 159                       28.7935215199  69.7111860756  2.2e-01    Gaia DR3 521721432776356224  28.7921400552  69.7111481277  1.5e-08 119.889   -107.7809 0.0539 -8.5395   0.0639 17.1025  0.3258    1.0e+00         
PAR384   AM Cas                            36.5972954228  71.3087828164  0.17   RK/Downes V* AM Cas                     36.5972954228  71.3087828164  4.5e-01    Gaia DR3 545338083544363392  36.5972433197  71.3087562425  8.7e-11 420.889   -3.7569   0.0158 -5.9791   0.0207 13.8345  0.2426    1.0e+00         
PAR385   Sgr          m108.19205.3394      270.2500000000 -28.4050555556 nan    Downes    MACHO 108.19205.3394          270.2500000000 -28.4050555556 1.8e-10    Gaia DR3 4062490886990989696 270.2506637334 -28.4046126139 2.7e+00 5066.401  -1.7783   0.2248 -3.2380   0.1548 16.5843  0.5222    -8.4e-01        
PAR386   Sgr          m108.19597.3208      270.5209583333 -28.3087500000 nan    Downes    MACHO 108.19597.3208          270.5209583333 -28.3087500000 1.8e+00    Gaia DR3 4062512876995310464 270.5207786266 -28.3087890919 5.6e-01 5094.566  -0.3866   0.0734 -6.3804   0.0529 14.6965  1.2563    9.1e-01         
PAR387   AM Her                            274.0552278021 49.8679887815  0.13   RK/Downes V* AM Her                     274.0552278021 49.8679887815  8.8e-01    Gaia DR3 2123837555230207744 274.0549108233 49.8681134632  3.0e-10 87.925    -45.9695  0.0374 28.0533   0.0386 14.2838  1.2290    1.0e+00         
PAR388   Sgr          m157.26295.1160      274.4600000000 -32.4449444444 nan    Downes    MACHO 157.26295.1160          274.4600000000 -32.4449444444 1.7e-10    Gaia DR3 4045792814120176000 274.4598166391 -32.4449223519 5.7e-01 2927.755  -0.4005   0.3694 -4.0682   0.3074 18.8003  1.2379    9.3e-01         
PAR389   Sgr          m172.31712.790       277.6015000000 -26.6321666667 nan    Downes    MACHO 172.31712.790           277.6015000000 -26.6321666667 1.1e-11    Gaia DR3 4052020374985591808 277.6013093360 -26.6321539580 5.9e-01 2744.898  -2.8296   0.2532 -7.8949   0.2149 18.2612  0.3842    9.2e-01         
PAR390   AN UMa       PG 1101+453          166.1068984035 45.0538722735  0.08   RK/Downes V* AN UMa                     166.1068984035 45.0538722735  1.2e+00    Gaia DR3 782275761222286720  166.1066157006 45.0537616157  1.0e-08 333.423   -44.9354  0.0347 -24.8981  0.0646 16.5489  0.4694    1.0e+00         
PAR391   Sct          m302.45594.2132      277.9673750000 -14.5624166667 nan    Downes    MACHO 302.45594.2132          277.9673750000 -14.5624166667 1.0e-01    Gaia DR3 4104099366023260416 277.9678621424 -14.5623243281 1.8e+00 533.517   -4.8450   0.4814 -6.2890   0.3764 19.1360  1.6651    1.8e-01         
PAR392   AO Oct                            316.2840743891 -75.3509180578 0.07   RK/Downes V* AO Oct                     316.2840743891 -75.3509180578 1.3e+00    Gaia DR3 6369019067803851008 316.2841338135 -75.3509648620 6.9e-02 1532.709  2.0925    0.5013 -14.6513  0.8515 20.5887  0.6462    1.0e+00         
PAR393   Per          NSV 837              37.4043750000  52.4277777778  nan    Downes    NSV 837                       37.4043750000  52.4277777778  0.0e+00    Gaia DR3 452342077264813696  37.4029639873  52.4284902337  4.0e+00 1770.336  1.0436    0.0474 -1.1149   0.0515 15.5879  0.8685    8.6e-01         
PAR394   Cet5         NSV 870              38.9183934776  -13.3531176012 nan    Downes    NSV 870                       38.9183934776  -13.3531176012 4.6e-01    Gaia DR3 5170455456841377408 38.9183926824  -13.3531191091 1.3e-08 3001.343  -0.1741   0.3192 -0.3393   0.2837 18.8141  0.9993    1.0e+00         
PAR395   AO Psc       H 2252-035           343.8249420267 -3.1777727310  0.15   RK/Downes V* AO Psc                     343.8249420267 -3.1777727310  2.1e-01    Gaia DR3 2648391016419660032 343.8249845465 -3.1778507204  1.3e-08 461.848   9.5523    0.0214 -17.5476  0.0219 12.9478  -0.0081   1.0e+00         
PAR396   Gem1         NSV 2853             92.6832056908  25.1753592684  nan    Downes    NSV 2853                      92.6832056908  25.1753592684  1.1e-02    Gaia DR3 3426756085367010688 92.6832395477  25.1752797134  1.8e-08 801.769   6.8942    0.0270 -17.8999  0.0193 13.9846  0.8392    1.0e+00         
PAR397   Pup          NSV 3846             119.7541666667 -43.8183333333 nan    Downes    NSV 3846                      119.7541666667 -43.8183333333 0.0e+00    Gaia DR3 5532967434113305984 119.7545995280 -43.8183799785 1.2e+00 3407.643  -4.0197   0.9984 6.6727    2.1965 20.3829  1.3704    9.7e-01         
PAR398   Oph          NSV 7542             243.3784166667 -5.3107222222  nan    Downes    NSV 7542                      243.3784166667 -5.3107222222  0.0e+00    Gaia DR3 4356167556312128256 243.3789129784 -5.3103975636  2.2e+00 2062.726  -0.7802   0.5534 -2.7129   0.4062 19.2722  0.8591    9.8e-01         
PAR399   Sco          NSV 9663             266.9083333333 -33.1986111111 nan    Downes    NSV 9663                      266.9083333333 -33.1986111111 1.7e-10    Gaia DR3 4041967785053862912 266.9092391360 -33.1987155774 2.8e+00 7375.967  -0.2110   0.0673 -3.5873   0.0409 13.8812  1.7376    -1.1e+00        
PAR400   AP CrB       J1554+2721           238.5514393652 27.3645252708  0.11   RK/Downes V* AP CrB                     238.5514393652 27.3645252708  6.7e-01    Gaia DR3 1223491257550872192 238.5513568753 27.3646331483  4.7e-09 199.588   -16.4833  0.0368 24.2724   0.0494 17.0709  1.0680    1.0e+00         
PAR401   Sct          NSV 10848            277.0458333333 -13.7425000000 nan    Downes    NSV 10848                     277.0458333333 -13.7425000000 0.0e+00    Gaia DR3 4104434785790121600 277.0446479529 -13.7425874772 4.1e+00 8910.215  -1.3093   1.3274 -3.2409   1.0800 14.8805  -0.4723   -6.7e-01        
PAR402   Aql2         NSV 11297            281.3021188395 -2.9763996299  nan    Downes    NSV 11297                     281.3021188395 -2.9763996299  4.5e-02    Gaia DR3 4258634346581916032 281.3021092776 -2.9764178879  4.5e-09 2435.213  -2.1485   0.0292 -4.1081   0.0280 12.8259  1.4553    1.0e+00         
PAR403   Lyr          NSV 11494            283.2916666667 35.7833333333  nan    Downes    NSV 11494                     283.2916666667 35.7833333333  0.0e+00    Gaia DR3 2093295699196072192 283.2887392630 35.7832329174  8.5e+00 1668.468  -6.4263   0.0423 -6.7706   0.0467 16.3293  0.8586    5.2e-01         
PAR404   Aql          NSV 12006            291.3825000000 2.7921944444   nan    Downes    NSV 12006                     291.3825000000 2.7921944444   4.0e-01    Gaia DR3 4289014677490573824 291.3825196974 2.7922364891   1.9e-01 2829.536  4.1825    0.1653 -2.1108   0.1730 17.4719  1.2273    1.0e+00         
PAR405   Cap3         NSV 13783            323.5254166667 -18.8628611111 nan    Downes    NSV 13783                     323.5254166667 -18.8628611111 0.0e+00    Gaia DR3 6831455275984876160 323.5253554433 -18.8630324152 3.1e-01 2716.735  -13.4713  0.1919 -18.9345  0.1257 18.2662  0.7971    1.0e+00         
PAR406   J1422-0221                        215.7346494973 -2.3522188534  0.14   RK/Downes 2QZ J142256.3-022108          215.7346494973 -2.3522188534  1.6e+00    Gaia DR3 3646450942524067072 215.7346534380 -2.3522268384  2.2e-08 1676.806  0.8859    0.3155 -1.7966   0.2299 18.8926  0.8837    1.0e+00         
PAR407   AP Cru       N Cru 1935           187.8351563922 -64.4403184975 0.21   RK/Downes V* AP Cru                     187.8351563922 -64.4403184975 1.1e+00    Gaia DR3 5861369253563672320 187.8350847323 -64.4403166872 1.4e-08 5144.137  -6.9565   0.0978 0.4073    0.0920 15.3052  0.5717    1.0e+00         
PAR408   Cam          NSV 16032            67.8142083333  58.7521944444  nan    Downes    NSV 16032                     67.8142083333  58.7521944444  0.0e+00    Gaia DR3 470807408681233536  67.8161071345  58.7526745592  4.0e+00 3167.355  -2.6562   0.4117 1.5186    0.2926 18.4540  1.2520    8.6e-01         
PAR409   Aql          NSV 24785            291.9849583333 3.6951111111   nan    Downes    NSV 24785                     291.9849583333 3.6951111111   1.1e+00    Gaia DR3 4289458403479603328 291.9848313036 3.6950534806   4.2e-01 2805.502  -4.0373   0.0778 -4.0377   0.0679 16.0968  0.8034    9.9e-01         
PAR410   Cyg          NSV 25747            325.7456536992 31.5784455915  nan    Downes    NSV 25747                     325.7456536992 31.5784455915  3.0e-01    Gaia DR3 1945903966465599232 325.7456226973 31.5784143400  4.2e-09 1482.789  -5.9425   0.0611 -7.0316   0.0577 17.0608  0.9912    1.0e+00         
PAR411   AQ CMi                            108.6449256097 8.8013854961   0.06   RK/Downes V* AQ CMi                     108.6449256097 8.8013854961   1.0e+00    Gaia DR3 3155934482978049152 108.6448937900 8.8013743289   2.0e-08 567.212   -7.0751   0.2525 -2.5126   0.2145 18.6594  0.5730    1.0e+00         
PAR412   Cep          NSV 25861            333.4397916667 57.0206666667  nan    Downes    NSV 25861                     333.4397916667 57.0206666667  0.0e+00    Gaia DR3 2198439041233936256 333.4383254245 57.0203250659  3.0e+00 2904.683  -4.6848   0.2145 -2.6435   0.2372 16.9628  0.9851    8.0e-01         
PAR413   Sgr          Bul_sc5_2859         267.6503750000 -30.0296111111 nan    Downes    OGLE 1997-NOVA-1              267.6503750000 -30.0296111111 2.3e-11    Gaia DR3 4056419692846213248 267.6498864235 -30.0294860864 1.6e+00 6851.770  3.8267    1.7248 1.1418    0.9283 16.3016  1.2188    2.3e-01         
PAR414   Sgr          Bul_sc8_1184         275.6720833333 -21.7567222222 nan    Downes    OGLE BLG-DN-1049              275.6720833333 -21.7567222222 2.8e-01    Gaia DR3 4090964978080998784 275.6716866180 -21.7563613212 1.8e+00 3229.547  -0.5049   0.0628 0.4934    0.0465 14.4710  1.5490    1.3e-01         
PAR415   AQ Eri                            76.5546078940  -4.1353480854  0.06   RK/Downes V* AQ Eri                     76.5546078940  -4.1353480854  1.6e+00    Gaia DR3 3212803625248377088 76.5546540540  -4.1354573018  1.8e-08 379.433   10.3590   0.0789 -24.5737  0.0551 17.0538  0.5147    1.0e+00         
PAR416   Sgr          m401.48296.2600      269.6349099088 -27.8788803326 nan    Downes    OGLE BLG-DN-376               269.6349099088 -27.8788803326 1.0e+00    Gaia DR3 4062767070547321984 269.6349074308 -27.8789233483 1.5e-08 214.167   -0.4929   0.8145 -9.6785   0.5136 19.6088  1.1131    1.0e+00         
PAR417   Sgr          m101.20784.2398      271.1968333333 -27.1300555556 nan    Downes    OGLE BLG-DN-640               271.1968333333 -27.1300555556 5.4e-01    Gaia DR3 4063155644831990144 271.1971816665 -27.1299898421 1.3e+00 5154.623  -4.8570   0.3817 -11.9140  0.2852 16.1767  1.1334    5.9e-01         
PAR418   AQ Men       0511-7955            76.9740408374  -79.8564026886 0.14   RK/Downes V* AQ Men                     76.9740408374  -79.8564026886 1.1e+00    Gaia DR3 4622567476987430400 76.9745826054  -79.8562282276 6.0e-09 546.681   21.4681   0.0206 39.2538   0.0220 14.4752  0.3461    1.0e+00         
PAR419   Sgr          m128.21149.4807      271.3850833333 -28.8492500000 nan    Downes    OGLE BLG-DN-668               271.3850833333 -28.8492500000 5.3e-01    Gaia DR3 4050418043008695296 271.3858554944 -28.8491706457 2.5e+00 4016.236  -4.8754   0.6353 -1.9124   0.3702 16.9228  0.9901    -7.6e-01        
PAR420   Sgr          m121.22812.3138      272.4002500000 -30.6224166667 nan    Downes    OGLE BLG-DN-800               272.4002500000 -30.6224166667 6.0e-01    Gaia DR3 4049256202894523904 272.3995602925 -30.6227500515 2.4e+00 678.241   -3.0242   0.6603 1.5301    0.5021 18.9161  1.4121    -5.4e-01        
PAR421   AR And                            26.2636314546  37.9425660783  0.16   RK/Downes V* AR And                     26.2636314546  37.9425660783  4.1e-01    Gaia DR3 343491353823524864  26.2636620627  37.9425338627  1.4e-08 409.593   5.4311    0.0461 -7.2485   0.0588 16.1720  0.9439    1.0e+00         
PAR422   Sgr          m161.25086.2455      273.6773333333 -26.3695555556 nan    Downes    OGLE BLG-DN-944               273.6773333333 -26.3695555556 2.9e-01    Gaia DR3 4064649438583888640 273.6773277969 -26.3695750025 1.1e-01 6836.520  -6.2210   0.6524 -9.3207   0.4862 17.9375  1.0875    1.0e+00         
PAR423   Sgr          m306.35892.4598      273.9457500000 -22.9801111111 nan    Downes    OGLE BLG-DN-972               273.9457500000 -22.9801111111 9.1e-01    Gaia DR3 4090418069806655616 273.9456219128 -22.9807200419 2.2e+00 7012.995  -3.3572   0.2262 0.4678    0.1826 16.6331  0.7475    -1.7e-01        
PAR424   AR Cir       N Cir 1906           222.0386011874 -60.0068978131 0.21   RK/Downes V* AR Cir                     222.0386011874 -60.0068978131 5.1e-01    Gaia DR3 5878160484067755520 222.0385850685 -60.0069032030 1.5e-02 1342.389  -1.2655   0.0957 -1.9809   0.1025 15.9700  0.6595    1.0e+00         
PAR425   Sgr          Bul_sc35_3030        270.9884513386 -27.8787579370 nan    Downes    OGLE BLG-LPV-196174           270.9884513386 -27.8787579370 1.2e+00    Gaia DR3 4062907945262319232 270.9884596181 -27.8787884756 1.9e-08 6271.913  1.6467    0.0585 -6.8712   0.0443 12.9753  3.0135    1.0e+00         
PAR426   AR Cnc                            140.5315175524 31.0540060838  0.21   RK/Downes V* AR Cnc                     140.5315175524 31.0540060838  1.0e+00    Gaia DR3 700436735649429376  140.5315311177 31.0539787254  1.7e-08 871.833   2.6148    0.1644 -6.1556   0.1264 18.2333  1.0790    1.0e+00         
PAR427   Sgr          Bul_sc16_2143        272.4924166667 -26.3495555556 nan    Downes    OGLE BUL-SC16 2143            272.4924166667 -26.3495555556 2.0e-01    Gaia DR3 4064602945548334464 272.4926580561 -26.3500084568 1.8e+00 5931.554  -1.1937   0.1351 -2.8769   0.0948 16.2147  0.9464    1.3e-01         
PAR428   Sgr          Bul_sc18_4562        271.7943750000 -26.9518055556 nan    Downes    OGLE BUL-SC18 4562            271.7943750000 -26.9518055556 1.7e-01    Gaia DR3 4063079297483610496 271.7950224298 -26.9513644354 2.6e+00 3052.858  0.0368    0.1346 0.3875    0.0930 16.6926  0.8901    -7.1e-01        
PAR429   Sgr          Bul_sc19_713         271.9883750000 -27.5580000000 nan    Downes    OGLE BUL-SC19 713             271.9883750000 -27.5580000000 1.8e-10    Gaia DR3 4062975324774926592 271.9890318966 -27.5578939255 2.2e+00 1083.066  -2.0244   0.1672 -3.1157   0.1281 17.4058  1.3627    -1.4e-01        
PAR430   AR Pic                            87.4392140562  -49.3656384026 0.08   RK/Downes V* AR Pic                     87.4392140562  -49.3656384026 3.2e-01    Gaia DR3 4794480174438869632 87.4391709305  -49.3656097983 2.6e-09 323.153   -6.3191   0.0608 6.4360    0.0764 17.1994  0.7037    1.0e+00         
PAR431   Sgr          Bul_sc19_2209        272.0556250000 -27.3002500000 nan    Downes    OGLE BUL-SC19 2209            272.0556250000 -27.3002500000 0.0e+00    Gaia DR3 4063032538095258624 272.0563341183 -27.3001540810 2.3e+00 1826.184  -1.7236   0.2592 1.0308    0.1562 17.0521  1.2423    -3.8e-01        
PAR432   Sco          Bul_sc22_880         269.0900416667 -31.0949444444 nan    Downes    OGLE BUL-SC22 880             269.0900416667 -31.0949444444 0.0e+00    Gaia DR3 4044075686231020416 269.0893061530 -31.0951054475 2.3e+00 2658.150  -3.7979   0.2493 -6.5646   0.1603 16.6391  0.9877    -3.8e-01        
PAR433   Sco          Bul_sc22_3429        269.1881250000 -30.7175555556 nan    Downes    OGLE BUL-SC22 3429            269.1881250000 -30.7175555556 0.0e+00    Gaia DR3 4056100976214501120 269.1882343432 -30.7182653841 2.5e+00 2912.218  0.2310    0.1145 -5.5910   0.0797 13.9584  3.2501    -8.7e-01        
PAR434   Sco          Bul_sc23_2872        269.4667500000 -31.0861388889 nan    Downes    OGLE BUL-SC23 2872            269.4667500000 -31.0861388889 1.6e-01    Gaia DR3 4044067298315495936 269.4672777065 -31.0863012798 1.8e+00 4986.955  -4.5744   0.4180 -4.5279   0.2985 17.3834  0.9610    5.3e-02         
PAR435   AR UMa                            168.9357879312 42.9728975074  0.08   RK/Downes V* AR UMa                     168.9357879312 42.9728975074  1.3e+00    Gaia DR3 783921244796958208  168.9352938719 42.9728935914  5.1e-10 98.616    -81.3356  0.0476 -0.8813   0.0488 16.2418  0.6330    1.0e+00         
PAR436   Sgr          Bul_sc3_7898         268.4186666667 -29.5622500000 nan    Downes    OGLE BUL-SC3 7898             268.4186666667 -29.5622500000 3.9e-01    Gaia DR3 4056502465475412864 268.4190552926 -29.5620046936 1.5e+00 1123.615  -0.6613   0.1098 -1.5262   0.0715 15.4384  1.2150    2.7e-01         
PAR437   Sgr          Bul_sc35_1171        271.2152500000 -28.1961944444 nan    Downes    OGLE BUL-SC35 1171            271.2152500000 -28.1961944444 2.4e-01    Gaia DR3 4062835343280671104 271.2152603145 -28.1963566511 4.6e-01 5680.048  -3.6405   0.2932 -8.2253   0.2107 17.1637  0.5997    9.4e-01         
PAR438   AT Ara                            262.6409247568 -46.0996592962 0.38   RK/Downes V* AT Ara                     262.6409247568 -46.0996592962 3.2e-01    Gaia DR3 5951780033133010176 262.6409078738 -46.0997079578 1.3e-08 783.070   -2.6340   0.0377 -10.9489  0.0306 14.6673  0.9678    1.0e+00         
PAR439   Sco          Bul_sc40_3491        267.6527500000 -32.9238333333 nan    Downes    OGLE BUL-SC40 3491            267.6527500000 -32.9238333333 0.0e+00    Gaia DR3 4043462498084836992 267.6525307212 -32.9239099682 6.6e-01 5876.069  -3.5798   0.3925 -0.8355   0.2299 16.8953  0.9399    8.8e-01         
PAR440   Sco          Bul_sc41_3228        267.9986666667 -32.8191944444 nan    Downes    OGLE BUL-SC41 3228            267.9986666667 -32.8191944444 0.0e+00    Gaia DR3 4043445661744980352 267.9974980216 -32.8192421966 3.4e+00 6078.545  -7.5306   0.2542 -10.2653  0.1652 16.0891  1.5042    -2.4e+00        
PAR441   Sco          Bul_sc47_680         261.6203750000 -39.7188611111 nan    Downes    OGLE BUL-SC47 680             261.6203750000 -39.7188611111 0.0e+00    Gaia DR3 5960400754055317376 261.6196979219 -39.7188986505 1.9e+00 2796.663  -0.1271   0.2997 -3.3650   0.2202 17.2613  0.9563    2.4e-01         
PAR442   Sco          Bul_sc49_332         262.3833333333 -40.3470555556 nan    Downes    OGLE BUL-SC49 332             262.3833333333 -40.3470555556 8.3e-01    Gaia DR3 5960145843475805056 262.3830272870 -40.3465395462 2.1e+00 5297.210  -5.9333   1.1238 -4.0200   0.7955 18.8074  0.8113    7.4e-02         
PAR443   Sco          Bul_sc49_614         262.2820416667 -40.0892777778 nan    Downes    OGLE BUL-SC49 614             262.2820416667 -40.0892777778 0.0e+00    Gaia DR3 5960199238559871744 262.2836119111 -40.0890338823 4.4e+00 1431.904  1.4935    0.0983 2.5636    0.0770 15.5071  0.9243    -3.0e+00        
PAR444   J1424-0227                        216.1622066137 -2.4609022029  0.16   RK/Downes 2QZ J142438.9-022739          216.1622066137 -2.4609022029  1.1e+00    Gaia DR3 3646410775989868800 216.1621563183 -2.4609191069  9.7e-03 416.862   -11.9122  0.2387 -3.7710   0.2214 18.3312  0.9568    1.0e+00         
PAR445   AT Cnc       Ton 323              127.1538628052 25.3341792532  0.20   RK/Downes V* AT Cnc                     127.1538628052 25.3341792532  3.7e-01    Gaia DR3 679528804789642240  127.1538422100 25.3341924575  1.8e-08 455.045   -4.1883   0.0327 2.9710    0.0237 14.3618  0.7263    1.0e+00         
PAR446   Sgr          Bul_sc6_816          272.1039166667 -32.3283611111 nan    Downes    OGLE BUL-SC6 816              272.1039166667 -32.3283611111 3.8e-01    Gaia DR3 4042818012560135936 272.1035232648 -32.3280153707 1.8e+00 6600.723  -0.8884   0.0870 -8.9188   0.0587 15.8349  1.2093    8.6e-02         
PAR447   Sgr          Bul_sc7_1575         272.3022083333 -31.6860555556 nan    Downes    OGLE BUL-SC7 1575             272.3022083333 -31.6860555556 3.3e-01    Gaia DR3 4049033177962898560 272.3031047392 -31.6859159297 2.8e+00 6630.144  2.1976    0.7233 -5.3775   0.4982 18.2678  0.8898    -1.0e+00        
PAR448   Sgr          Bul_sc8_569          275.8122083333 -21.9939444444 nan    Downes    OGLE BUL-SC8 569              275.8122083333 -21.9939444444 2.8e-01    Gaia DR3 4090207586347266176 275.8125421330 -21.9938542808 1.1e+00 5762.413  2.7322    0.8816 0.2439    0.7491 18.7467  2.7339    7.7e-01         
PAR449   Psc3         NSV 15086            6.2189796152   -1.8931769222  nan    Downes    PB 5937                       6.2189796152   -1.8931769222  8.5e-02    Gaia DR3 2541012985729960960 6.2189590489   -1.8931928853  2.1e-08 3305.461  -4.6249   0.0462 -3.5917   0.0295 14.6333  0.4934    1.0e+00         
PAR450   Cet2         PG 0248+054          42.8237715060  5.6298539586   nan    Downes    PG 0248+054                   42.8237715060  5.6298539586   2.4e-01    Gaia DR3 6353119919810816    42.8238687413  5.6297308465   9.7e-09 1764.699  21.7724   0.0652 -27.7002  0.0642 15.7722  -0.3936   1.0e+00         
PAR451   Leo6         PG 1119+147          170.5546209269 14.4393777007  nan    Downes    PG 1119+147                   170.5546209269 14.4393777007  4.3e-02    Gaia DR3 3966770015776476928 170.5546056198 14.4393436280  9.4e-09 3876.651  -3.3353   0.0617 -7.6664   0.0460 16.1082  0.0028    1.0e+00         
PAR452   AW Gem                            110.6700747291 28.5045963734  0.08   RK/Downes V* AW Gem                     110.6700747291 28.5045963734  2.9e+00    Gaia DR3 885139502111245312  110.6701265249 28.5045463904  6.5e-03 566.368   10.5694   0.2389 -11.4854  0.2056 18.8779  0.7743    1.0e+00         
PAR453   Vir          SDSS J124959+035726  192.4989674331 3.9573921341   nan    Downes    PG 1247+042                   192.4989674331 3.9573921341   1.2e-01    Gaia DR3 3705361680324471424 192.4990280319 3.9573760566   8.5e-09 412.281   13.6022   0.0726 -3.6175   0.0694 16.2754  0.6396    1.0e+00         
PAR454   Peg          RX J2237.5+0827      339.3976467510 8.4802147121   nan    Downes    PG 2235+082                   339.3976467510 8.4802147121   1.5e-01    Gaia DR3 2716039358376761088 339.3972452728 8.4799710137   1.5e-08 157.329   -89.3450  0.0562 -54.8322  0.0577 15.4490  -0.4510   1.0e+00         
PAR455   Vir          SDSS J113826+061919  174.6114286024 6.3220946645   0.06   Downes    PM J11384+0619                174.6114286024 6.3220946645   2.0e-01    Gaia DR3 3909559715659399808 174.6111652961 6.3220266275   8.8e-09 208.494   -58.8836  0.2963 -15.3084  0.2501 18.4412  0.1843    1.0e+00         
PAR456   V664 Cas     Cas1; PK 136+5 1     45.9458736513  64.9098660212  nan    Downes    PN HFG 1                      45.9458736513  64.9098660212  1.3e-01    Gaia DR3 468033345145186816  45.9459569375  64.9098443229  5.3e-09 691.800   7.9463    0.0072 -4.8821   0.0160 12.8062  0.0821    1.0e+00         
PAR457   V4362 Sgr                         277.5962708333 -17.1991361111 nan    Downes    PTB 42                        277.5962708333 -17.1991361111 7.2e-02    Gaia DR3 4096752394935572224 277.5962747251 -17.1991377710 2.7e-02 3750.068  2.4068    0.2586 -0.9832   0.2108 16.6641  0.2158    1.0e+00         
PAR458   And          RX J0131.4+3602      22.8585838024  36.0443872429  nan    Downes    RX J0131.4+3602               22.8585838024  36.0443872429  1.5e-01    Gaia DR3 319016667370280064  22.8584514988  36.0444956812  1.4e-08 317.233   -24.0695  0.2833 24.3986   0.2479 19.0406  -0.1001   1.0e+00         
PAR459   AW Sge                            299.6544591434 16.6912035080  0.07   RK/Downes V* AW Sge                     299.6544591434 16.6912035080  7.9e-01    Gaia DR3 1820137772050526464 299.6545017044 16.6912228050  1.7e-08 604.665   9.1727    0.2621 4.3418    0.1832 19.1064  0.4955    1.0e+00         
PAR460   Cam          RX J0636.3+6554      99.0953280252  65.9041672461  nan    Downes    RX J0636.3+6554               99.0953280252  65.9041672461  3.1e-01    Gaia DR3 1104056493449217280 99.0954820218  65.9041004111  8.3e-09 440.725   14.1460   0.1835 -15.0379  0.2119 18.5289  0.5933    1.0e+00         
PAR461   Vir5         1E 1240.8+0312       190.8580006462 2.9298262476   nan    Downes    RX J1243.4+0256               190.8580006462 2.9298262476   1.5e-01    Gaia DR3 3703726255561754880 190.8580591619 2.9296896880   5.3e-09 598.591   13.1488   0.1076 -30.7259  0.1004 17.4826  0.4563    1.0e+00         
PAR462   Boo          1RXS J143704+234236  219.2640703356 23.7077415968  nan    Downes    RX J1437.0+2342               219.2640703356 23.7077415968  5.2e-02    Gaia DR3 1242877636116514432 219.2640118129 23.7077528826  1.7e-08 511.302   -12.0564  0.4915 2.5393    0.5425 19.9449  0.1992    1.0e+00         
PAR463   UMi          RX J1630.9+6950      247.7462500000 69.8347222222  nan    Downes    RX J1630.9+6950               247.7462500000 69.8347222222  1.0e+00    Gaia DR3 1649887119545487360 247.7509373957 69.8337049518  6.9e+00 514.733   -0.3951   0.5346 0.3062    0.5611 20.0939  0.1368    9.5e-01         
PAR464   Dra          RX J1631.4+7354      247.8576666667 73.9032777778  nan    Downes    RX J1631.4+7354               247.8576666667 73.9032777778  0.0e+00    Gaia DR3 1654850349393232128 247.8575812348 73.9032187168  1.6e-01 1158.912  -11.2516  0.2532 -5.2204   0.2340 19.1457  1.0774    1.0e+00         
PAR465   Aql          RX J1946.2-0444      296.5681291146 -4.7491205953  nan    Downes    RX J1946.2-0444               296.5681291146 -4.7491205953  2.7e-01    Gaia DR3 4209508995987201920 296.5681534809 -4.7491283962  3.8e-09 364.563   5.4636    0.0930 -1.7552   0.0648 16.8366  0.8117    1.0e+00         
PAR466   Cyg          MGHT 5               303.8119583333 36.9895000000  nan    Downes    RX J2015.2+3659               303.8119583333 36.9895000000  1.6e+00    Gaia DR3 2060532314290812288 303.8114039554 36.9899934176  2.4e+00 1376.257  -1.9952   0.0741 -5.7647   0.0885 16.5756  0.9968    6.8e-01         
PAR467   Cyg          MGHT 4               303.8987916667 37.0830555556  nan    Downes    RX J2015.5+3704               303.8987916667 37.0830555556  4.1e+00    Gaia DR3 2060626872274772352 303.8986620940 37.0824231967  2.2e+00 1921.940  -2.3871   0.4849 -6.4738   0.5357 19.1385  1.8072    6.8e-01         
PAR468   AX Cap                            302.2374583333 -17.2775555556 0.11   RK/Downes V* AX Cap                     302.2374583333 -17.2775555556 1.2e+00    Gaia DR3 6873745512550999296 302.2375231068 -17.2774356850 6.6e-01 2782.910  -11.1641  0.8464 -5.7815   0.7863 20.0631  0.6225    1.0e+00         
PAR469   Cam          SBS 0755+600         119.8599727344 59.8975727510  nan    Downes    SBSS 0755+600                 119.8599727344 59.8975727510  4.2e-01    Gaia DR3 1084309161535850368 119.8598815668 59.8975144233  6.5e-09 475.496   -10.2881  0.1070 -13.1237  0.0995 17.9909  0.5367    1.0e+00         
PAR470   Tau          SDSS J033328-000553  53.3686491138  -0.0981742697  nan    Downes    SDSS J033328.47-000553.5      53.3686491138  -0.0981742697  1.1e-01    Gaia DR3 3263418371722667008 53.3686710093  -0.0982117873  1.8e-08 600.650   4.9265    1.5432 -8.4415   1.5979 20.3952  -0.4194   1.0e+00         
PAR471   Cnc          SDSS J080142+210345  120.4265412464 21.0627291555  nan    Downes    SDSS J080142.37+210345.7      120.4265412464 21.0627291555  2.5e-02    Gaia DR3 670872860843747072  120.4264973155 21.0626524272  1.6e-08 815.796   -9.2241   0.2735 -17.2639  0.1572 18.9481  0.5423    1.0e+00         
PAR472   Cnc          SDSS J084026+220444  130.1090143078 22.0796244139  nan    Downes    SDSS J084026.15+220446.5      130.1090143078 22.0796244139  2.0e+00    Gaia DR3 665231545856102400  130.1090151572 22.0795057846  9.6e-09 438.065   0.1771    0.3572 -26.6916  0.1962 19.3166  0.6021    1.0e+00         
PAR473   Cnc          SDSS J085623+310834  134.0958582186 31.1427665107  nan    Downes    SDSS J085623.00+310834.0      134.0958582186 31.1427665107  9.7e-02    Gaia DR3 711875745387165696  134.0958296070 31.1427266593  1.6e-08 621.156   -5.5098   0.6433 -8.9666   0.5881 20.1310  0.0161    1.0e+00         
PAR474   Hya          SDSS J090628+052656  136.6176925739 5.4491624349   nan    Downes    SDSS J090628.24+052656.9      136.6176925739 5.4491624349   1.0e-01    Gaia DR3 580320897110564480  136.6176844847 5.4491592100   4.4e-10 1568.770  -1.8118   0.1214 -0.7256   0.0940 18.2306  0.8882    1.0e+00         
PAR475   UMa          SDSS J091935+502825  139.8986085241 50.4736499159  nan    Downes    SDSS J091935.66+502825.2      139.8986085241 50.4736499159  7.0e-02    Gaia DR3 1019022222662292864 139.8986192022 50.4736222652  5.8e-10 1551.525  1.5291    0.1602 -6.2214   0.1588 18.5782  1.1415    1.0e+00         
PAR476   AX For                            34.8666440590  -30.7627280950 0.08   RK/Downes V* AX For                     34.8666440590  -30.7627280950 1.9e-01    Gaia DR3 5067753236787919232 34.8667212725  -30.7627655385 1.3e-08 348.830   14.9285   0.1138 -8.4248   0.1053 17.8725  0.6880    1.0e+00         
PAR477   UMa          SDSS J092219+421256  140.5814579239 42.2157532370  nan    Downes    SDSS J092219.55+421256.7      140.5814579239 42.2157532370  8.8e-02    Gaia DR3 817424772844576768  140.5814475466 42.2157937319  3.0e-09 397.129   -1.7293   0.4299 9.1113    0.3087 20.0590  0.3524    1.0e+00         
PAR478   Lyn2         KUV 09313+4052       143.5974682757 40.6358356626  nan    Downes    SDSS J093423.39+403808.9      143.5974682757 40.6358356626  8.7e-02    Gaia DR3 813335929619062272  143.5974735165 40.6358067334  1.4e-08 1449.258  0.8948    0.3002 -6.5091   0.2416 19.5697  0.5390    1.0e+00         
PAR479   UMa          SDSS J095135+602939  147.8966970485 60.4943257018  nan    Downes    SDSS J095135.21+602939.6      147.8966970485 60.4943257018  6.0e-02    Gaia DR3 1050668027031809280 147.8967289076 60.4943395067  5.7e-09 460.436   3.5305    0.3892 3.1061    0.4324 20.1270  0.2204    1.0e+00         
PAR480   UMa          SDSS J102517+430221  156.3247691318 43.0392317823  nan    Downes    SDSS J102517.94+430221.2      156.3247691318 43.0392317823  6.1e-02    Gaia DR3 805007163398959360  156.3246564213 43.0391980689  1.2e-08 334.938   -18.5352  0.3757 -7.5855   0.4384 19.9402  0.2187    1.0e+00         
PAR481   UMa          SDSS J115639+630907  179.1645529200 63.1521592418  nan    Downes    SDSS J115639.48+630907.7      179.1645529200 63.1521592418  1.1e-01    Gaia DR3 860177774958213632  179.1645348640 63.1521681805  9.1e-09 795.844   -1.8348   0.4978 2.0112    0.4360 19.5572  0.9810    1.0e+00         
PAR482   CVn          SDSS J121929+471522  184.8728975359 47.2563714440  nan    Downes    SDSS J121929.45+471522.8      184.8728975359 47.2563714440  3.9e-01    Gaia DR3 1545014807135001088 184.8721577394 47.2563566289  1.3e-08 69.449    -112.9757 0.0451 -3.3339   0.0696 17.5288  0.4387    1.0e+00         
PAR483   AY For                            40.6450117665  -28.0454878036 0.07   RK/Downes V* AY For                     40.6450117665  -28.0454878036 2.5e-01    Gaia DR3 5069444152526439040 40.6449722944  -28.0455173964 7.5e-09 422.430   -7.8383   0.1586 -6.6584   0.1516 18.3209  0.4863    1.0e+00         
PAR484   Vir          SDSSp J125641-015852 194.1720332948 -1.9811112368  nan    Downes    SDSS J125641.29-015852.0      194.1720332948 -1.9811112368  1.4e+00    Gaia DR3 3688476819557779712 194.1720626744 -1.9810355334  1.2e-08 350.009   6.6065    1.3848 17.0333   0.9460 20.5052  0.0789    1.0e+00         
PAR485   Dra          SDSS J125834+663552  194.6448596532 66.5976478962  nan    Downes    SDSS J125834.75+663551.4      194.6448596532 66.5976478962  7.1e-02    Gaia DR3 1678957558444645376 194.6448065832 66.5976323042  1.5e-08 2389.085  -4.7427   0.2873 -3.5082   0.3060 19.7016  0.4357    1.0e+00         
PAR486   Vir          SDSS J133540+050722  203.9198311290 5.1229835332   nan    Downes    SDSS J133540.76+050722.7      203.9198311290 5.1229835332   4.1e-02    Gaia DR3 3714792599576481024 203.9198269409 5.1229424499   2.1e-08 2028.095  -0.9386   0.2548 -9.2437   0.1686 19.0038  0.1443    1.0e+00         
PAR487   CrB          SDSS J154104+360252  235.2694550000 36.0480305833  0.06   Downes    SDSS J154104.66+360252.7      235.2694550000 36.0480305833  1.4e-02    Gaia DR3 1374430388449392000 235.2694468278 36.0479847181  6.7e-02 423.175   -2.1528   0.0516 -6.2121   0.0757 18.0230  0.4621    1.0e+00         
PAR488   Her          SDSS J155037+405440  237.6553149549 40.9110911375  nan    Downes    SDSS J155037.27+405440.0      237.6553149549 40.9110911375  9.6e-02    Gaia DR3 1383764490550797824 237.6553322021 40.9110573973  5.9e-09 1083.658  2.9327    0.0998 -7.5915   0.1232 18.1191  0.4195    1.0e+00         
PAR489   Ser          SDSS J160111+091712  240.2980681749 9.2868458568   nan    Downes    SDSS J160111.52+091712.7      240.2980681749 9.2868458568   1.1e-01    Gaia DR3 4454748295687814528 240.2979843959 9.2868840799   8.5e-09 2680.918  -18.6032  0.5382 8.6002    0.4963 19.9917  0.6327    1.0e+00         
PAR490   Her          SDSS J160450+414328  241.2091402863 41.7246076159  nan    Downes    SDSS J160450.16+414328.6      241.2091402863 41.7246076159  4.3e-02    Gaia DR3 1383342720466698240 241.2091162363 41.7245821521  7.5e-09 4506.873  -4.0387   0.0820 -5.7294   0.0883 17.8243  0.0511    1.0e+00         
PAR491   Her          SDSS J161030+445901  242.6264916691 44.9838342451  nan    Downes    SDSS J161030.35+445901.7      242.6264916691 44.9838342451  1.3e-01    Gaia DR3 1386167468917461376 242.6260013874 44.9836404254  1.8e-08 428.945   -78.0254  0.3016 -43.6097  0.3117 19.7004  0.1541    1.0e+00         
PAR492   AY Lyr                            281.1111952465 37.9977625860  0.07   RK/Downes V* AY Lyr                     281.1111952465 37.9977625860  1.6e-01    Gaia DR3 2096934223687181696 281.1111245351 37.9977686297  9.4e-09 415.545   -12.5377  0.0753 1.3598    0.0773 18.0184  0.6941    1.0e+00         
PAR493   Her          SDSS J162608+332827  246.5339646142 33.4743969736  nan    Downes    SDSS J162608.16+332827.7      246.5339646142 33.4743969736  1.1e-01    Gaia DR3 1325655193647771008 246.5339513745 33.4743854360  1.6e-08 2429.729  -2.4848   0.1949 -2.5960   0.3172 19.0962  0.0936    1.0e+00         
PAR494   Her          SDSS J163605+465205  249.0208805933 46.8679384260  nan    Downes    SDSS J163605.01+465204.5      249.0208805933 46.8679384260  8.0e-02    Gaia DR3 1407217451528505728 249.0208180907 46.8679460365  1.1e-08 1618.980  -9.6147   0.0447 1.7124    0.0505 16.6541  0.1834    1.0e+00         
PAR495   Her          SDSS J170542+313240  256.4272460455 31.5446593041  nan    Downes    SDSS J170542.54+313240.7      256.4272460455 31.5446593041  7.4e-02    Gaia DR3 1310224819268701696 256.4272416175 31.5446617344  1.2e-08 2341.820  -0.8491   0.2358 0.5468    0.2441 19.3083  1.4330    1.0e+00         
PAR496   And          SDSS J233512+495416  353.8004720320 49.9047016961  nan    Downes    SDSS J233512.11+495416.9      353.8004720320 49.9047016961  4.1e-02    Gaia DR3 1943687209288919168 353.8004459442 49.9046884117  1.4e-08 2134.521  -3.7805   0.1171 -2.9890   0.1116 18.1508  1.1815    1.0e+00         
PAR497   AY Psc       PG 0134+070          24.2310816452  7.2747979858   0.22   RK/Downes V* AY Psc                     24.2310816452  7.2747979858   1.1e+00    Gaia DR3 2565601982736199168 24.2311119328  7.2747779168   1.4e-08 715.337   6.7599    0.0580 -4.5155   0.0260 16.1608  0.8447    1.0e+00         
PAR498   V478 Sco     HV 7898              261.4939158604 -35.5421102929 nan    Downes    SV* HV 7898                   261.4939158604 -35.5421102929 2.0e-01    Gaia DR3 5975718398429644672 261.4939017926 -35.5421417565 1.4e-08 849.480   -2.5755   0.0543 -7.0793   0.0380 15.0879  0.7231    1.0e+00         
PAR499   Hya          SDSS J084054+045519  130.2256170000 4.9220490000   nan    Downes    UCAC4 475-042876              130.2256170000 4.9220490000   1.8e-01    Gaia DR3 582480170443653376  130.2256016484 4.9220726293   2.6e-01 1465.928  -3.9182   0.1367 -11.1124  0.0598 16.1944  0.5449    1.0e+00         
PAR500   BB Ari       NSV 907              41.2407389212  27.5192158053  0.07   RK/Downes V* BB Ari                     41.2407389212  27.5192158053  1.0e+00    Gaia DR3 126928996700556928  41.2408227891  27.5192040047  1.3e-08 333.670   16.7352   0.1979 -2.6551   0.1533 17.9653  0.6344    1.0e+00         
PAR501   AG Aps       S 5507               232.5916397351 -75.7442671436 nan    Downes    V* AG Aps                     232.5916397351 -75.7442671436 3.4e-01    Gaia DR3 5792343494122867328 232.5915457497 -75.7442716784 1.2e-08 818.028   -5.2074   0.0459 -1.0203   0.0586 17.2408  0.7495    1.0e+00         
PAR502   AT Sgr       HV 1149              270.8786250000 -26.4745833333 nan    Downes    V* AT Sgr                     270.8786250000 -26.4745833333 0.0e+00    Gaia DR3 4063328650220076416 270.8791137668 -26.4747456281 1.7e+00 3007.496  -0.4799   1.0397 -2.4041   0.6222 17.9768  1.2503    3.0e-01         
PAR503   BB Vel                            129.2055000000 -47.3770555556 nan    Downes    V* BB Vel                     129.2055000000 -47.3770555556 3.6e+00    Gaia DR3 5521462144458566016 129.2055460479 -47.3770259272 1.1e-01 1182.490  0.7205    0.0336 8.8107    0.0397 15.4583  0.9895    1.0e+00         
PAR504   BC Cas       SVS 254              357.8225934614 60.3028204247  nan    Downes    V* BC Cas                     357.8225934614 60.3028204247  1.5e+00    Gaia DR3 2011649264254038528 357.8225857373 60.3028092236  5.9e-09 1830.874  -0.8610   0.0593 -2.5202   0.0597 15.5842  0.4894    1.0e+00         
PAR505   BP CrA                            279.2120787288 -37.4315555923 nan    Downes    V* BP CrA                     279.2120787288 -37.4315555923 1.1e-01    Gaia DR3 6733050836430023552 279.2120783538 -37.4316192882 1.1e-08 549.630   -0.0670   0.0339 -14.3316  0.0291 15.0522  0.6173    1.0e+00         
PAR506   BS Sgr       INN 4a               276.6946656807 -27.1388780818 nan    Downes    V* BS Sgr                     276.6946656807 -27.1388780818 3.9e-02    Gaia DR3 4051895962776230656 276.6946369967 -27.1389113325 1.2e-08 6838.997  -5.7434   0.0319 -7.4814   0.0238 13.8504  1.0508    1.0e+00         
PAR507   BV And       S 4637               351.7587010849 50.1202686129  nan    Downes    V* BV And                     351.7587010849 50.1202686129  1.8e-01    Gaia DR3 1943185527046658688 351.7587009960 50.1202495414  6.5e-09 1334.077  -0.0128   0.0437 -4.2911   0.0429 16.4026  0.6175    1.0e+00         
PAR508   BB Dor       0528-5857            82.3691041618  -58.9128290175 0.15   RK/Downes V* BB Dor                     82.3691041618  -58.9128290175 9.1e-01    Gaia DR3 4760105592664097280 82.3690885645  -58.9127881453 4.9e-09 894.790   -1.8120   0.0259 9.1962    0.0180 14.0931  0.0439    1.0e+00         
PAR509   CG Cep       581.1936             347.6086188387 66.5587784374  nan    Downes    V* CG Cep                     347.6086188387 66.5587784374  3.2e-01    Gaia DR3 2212077658329870208 347.6087248140 66.5587815378  5.6e-09 589.649   9.4855    0.0289 0.6976    0.0249 14.2788  0.5551    1.0e+00         
PAR510   CH Her       203.1929             278.6930416667 24.8004722222  nan    Downes    V* CH Her                     278.6930416667 24.8004722222  1.0e+00    Gaia DR3 4536072058335240576 278.6931040126 24.8007643883  8.8e-01 816.110   0.3906    0.1211 12.0768   0.1160 18.5620  0.4908    9.9e-01         
PAR511   CM Mic       EC 20335-4332        309.2276247076 -43.3754340735 nan    Downes    V* CM Mic                     309.2276247076 -43.3754340735 1.3e-01    Gaia DR3 6676258178933058048 309.2276310181 -43.3754587026 8.8e-09 785.899   1.0321    0.0416 -5.5416   0.0348 15.8127  0.1083    1.0e+00         
PAR512   CQ Vel                            134.7103333333 -53.3364444444 nan    Downes    V* CQ Vel                     134.7103333333 -53.3364444444 0.0e+00    Gaia DR3 5323354785069368704 134.7104320934 -53.3363209195 4.6e-01 3228.270  -3.4832   0.4063 4.4469    0.3467 18.7221  0.2853    9.9e-01         
PAR513   DE Cir                            229.4695390713 -61.9545167492 nan    Downes    V* DE Cir                     229.4695390713 -61.9545167492 1.5e+00    Gaia DR3 5875274742759861632 229.4695000198 -61.9545365479 1.3e-08 6958.932  -4.1312   0.0632 -4.4547   0.0608 15.2643  0.6570    1.0e+00         
PAR514   J2224-2924                        336.0677859488 -29.4060171945 0.06   RK/Downes 2QZ J222416.2-292421          336.0677859488 -29.4060171945 5.3e-01    Gaia DR3 6614555441807339904 336.0677876359 -29.4060479742 2.0e-08 655.902   0.3307    0.4816 -6.9254   0.3468 19.9169  0.1633    1.0e+00         
PAR515   DK Cas       244.1940             4.5329583333   57.4353888889  nan    Downes    V* DK Cas                     4.5329583333   57.4353888889  7.1e-01    Gaia DR3 422028021997432064  4.5331478182   57.4356174052  9.3e-01 1371.076  2.9015    0.1126 -3.4173   0.1126 17.7482  1.4622    9.9e-01         
PAR516   DT Aps       S 5646               260.6989958647 -75.1656316289 nan    Downes    V* DT Aps                     260.6989958647 -75.1656316289 3.3e-01    Gaia DR3 5802328571527621760 260.6989686623 -75.1656572091 9.5e-09 1423.803  -1.5670   0.0832 -5.7556   0.1057 18.5713  1.0367    1.0e+00         
PAR517   Oct          LB 9963              42.6056596363  -87.5062268383 nan    Downes    V* DX Oct                     42.6056596363  -87.5062268383 3.6e-02    Gaia DR3 4612232376924417024 42.6060512196  -87.5062199425 1.7e-08 1482.243  3.8336    0.0359 1.5516    0.0385 14.0466  0.4494    1.0e+00         
PAR518   Cru          N Cru 2003           185.8175000000 -60.3761111111 nan    Downes    V* DZ Cru                     185.8175000000 -60.3761111111 5.1e-11    Gaia DR3 6058245129922056832 185.8170010622 -60.3761980859 8.6e-01 8291.372  -5.3407   0.0297 -0.1056   0.0337 13.3460  0.8117    9.4e-01         
PAR519   EG Lac       S 4617               342.6621608790 55.2477743264  nan    Downes    V* EG Lac                     342.6621608790 55.2477743264  1.6e-01    Gaia DR3 2003591252779324544 342.6621652794 55.2477747405  7.2e-02 1388.446  5.0257    0.1420 0.8299    0.1497 18.9648  0.3532    1.0e+00         
PAR520   EL Aql       60.1927              284.0084576905 -3.3223420021  nan    Downes    V* EL Aql                     284.0084576905 -3.3223420021  1.7e-01    Gaia DR3 4255780873390406528 284.0084477379 -3.3223693673  1.7e-08 5768.700  -2.2356   0.0740 -6.1572   0.0594 14.4499  1.5921    1.0e+00         
PAR521   ET Sge       S 8361               302.2764166667 17.7280555556  nan    Downes    V* ET Sge                     302.2764166667 17.7280555556  0.0e+00    Gaia DR3 1809854142865363072 302.2762414807 17.7279572801  6.2e-01 16021.600 -3.1239   0.4662 -4.6742   0.4162 19.7338  1.7333    9.9e-01         
PAR522   BC UMa                            178.0659760415 49.2449688246  0.06   RK/Downes V* BC UMa                     178.0659760415 49.2449688246  6.5e-01    Gaia DR3 787683052032971904  178.0657751567 49.2449122099  1.6e-08 294.128   -29.5071  0.0796 -12.7383  0.1151 18.1667  0.3784    1.0e+00         
PAR523   EU Sct                            284.0546962123 -4.2090016821  nan    Downes    V* EU Sct                     284.0546962123 -4.2090016821  1.2e+00    Gaia DR3 4255373749203542400 284.0546903359 -4.2090220034  8.4e-09 7233.004  -1.3186   0.0424 -4.5723   0.0387 14.0075  2.0751    1.0e+00         
PAR524   FH Ser                            277.6960005847 2.6144527117   nan    Downes    V* FH Ser                     277.6960005847 2.6144527117   1.1e+00    Gaia DR3 4276984993803967744 277.6960091891 2.6144382032   2.4e-09 993.431   1.9340    0.0681 -3.2644   0.0636 15.4031  0.4683    1.0e+00         
PAR525   FL Sgr       HV 4003              270.1258333333 -34.6036388889 nan    Downes    V* FL Sgr                     270.1258333333 -34.6036388889 0.0e+00    Gaia DR3 4042100065779076096 270.1261539796 -34.6033593400 1.4e+00 7518.392  0.5535    0.4447 -0.0343   0.3130 18.2828  0.8415    4.0e-01         
PAR526   FM Sgr       HV 3994              274.3254166667 -23.6408611111 nan    Downes    V* FM Sgr                     274.3254166667 -23.6408611111 0.0e+00    Gaia DR3 4065603471127909504 274.3251920131 -23.6409008308 7.4e-01 1021.745  -0.9628   0.5348 0.7615    0.3830 18.6099  1.2341    8.6e-01         
PAR527   FN And       S 9505               17.9899869735  35.2900899542  nan    Downes    V* FN And                     17.9899869735  35.2900899542  2.4e-01    Gaia DR3 321009394756982784  17.9900240093  35.2900898514  1.4e-08 662.706   6.8018    0.1744 -0.0231   0.1637 18.1064  0.8979    1.0e+00         
PAR528   FQ Sco       HV 4389              257.0187800000 -32.7006230000 nan    Downes    V* FQ Sco                     257.0187800000 -32.7006230000 4.9e-01    Gaia DR3 5979998384990114816 257.0188799351 -32.7007505155 5.2e-01 3696.940  -1.0423   0.1163 -3.2666   0.0730 15.6591  1.4230    9.2e-01         
PAR529   FS And       S 9519               36.4793553757  37.5681365914  nan    Downes    V* FS And                     36.4793553757  37.5681365914  1.8e-01    Gaia DR3 328643514443632768  36.4793226194  37.5681383759  1.4e-08 1444.908  -5.8418   0.0862 0.4015    0.0863 16.9486  0.5308    1.0e+00         
PAR530   FS Sct                            284.5704583333 -5.4014166667  nan    Downes    V* FS Sct                     284.5704583333 -5.4014166667  3.1e-01    Gaia DR3 4254118072575205504 284.5704426689 -5.4015233543  3.0e-01 5010.620  -2.7903   0.1151 -5.0106   0.0940 15.7221  1.2849    9.9e-01         
PAR531   BD Pav                            280.7996406268 -57.5124626718 0.18   RK/Downes V* BD Pav                     280.7996406268 -57.5124626718 8.7e-01    Gaia DR3 6637401025693171200 280.7998420369 -57.5125731909 1.3e-08 328.807   24.3406   0.0190 -24.8668  0.0162 14.8636  1.0484    1.0e+00         
PAR532   FU Com       LV 4                 187.7144660214 27.1193987917  nan    Downes    V* FU Com                     187.7144660214 27.1193987917  1.6e-01    Gaia DR3 4008938936696803456 187.7144597841 27.1193882572  1.7e-08 1952.069  -1.2491   0.1933 -2.3703   0.3114 18.4893  0.6936    1.0e+00         
PAR533   FV Ara       HV 6770              263.7919166667 -63.0474166667 nan    Downes    V* FV Ara                     263.7919166667 -63.0474166667 0.0e+00    Gaia DR3 5910481998434995584 263.7918724649 -63.0472313528 6.9e-01 3180.442  3.2281    0.0794 -0.7206   0.0895 18.0945  1.0349    9.9e-01         
PAR534   Lyn          SDSS J090452+440255  136.2170747583 44.0487423889  nan    Downes    V* FV Lyn                     136.2170747583 44.0487423889  1.1e-01    Gaia DR3 1009443620958770048 136.2170444002 44.0486731916  1.5e-08 335.142   -4.9095   0.3733 -15.5694  0.3019 19.3931  0.1811    1.0e+00         
PAR535   FV Sct       SVS 1306             278.7147916667 -12.9241111111 nan    Downes    V* FV Sct                     278.7147916667 -12.9241111111 0.0e+00    Gaia DR3 4104903001614210560 278.7153175847 -12.9240131697 1.9e+00 2924.056  -0.6251   0.2589 -0.3099   0.2208 17.2213  0.4236    3.9e-01         
PAR536   FX Cep       GR 95                315.7774506953 66.1756664077  nan    Downes    V* FX Cep                     315.7774506953 66.1756664077  4.2e-01    Gaia DR3 2221753321994545920 315.7775327385 66.1756875509  5.2e-09 1082.110  7.4565    0.1790 4.7572    0.0942 17.2431  0.8567    1.0e+00         
PAR537   FY Vul       122.1940             295.4163889194 21.7662099321  nan    Downes    V* FY Vul                     295.4163889194 21.7662099321  6.8e-01    Gaia DR3 1826189758928713216 295.4163534262 21.7661262553  5.6e-09 572.972   -7.4166   0.0184 -18.8273  0.0180 13.5947  0.0848    1.0e+00         
PAR538   GL Sct                            281.4516250000 -6.4208055556  nan    Downes    V* GL Sct                     281.4516250000 -6.4208055556  0.0e+00    Gaia DR3 4253154350687360384 281.4515556014 -6.4206974992  5.5e-01 6512.580  -3.0453   0.0515 -7.4502   0.0442 14.2911  1.8649    9.3e-01         
PAR539   GL Sge       S 9975               301.7890416667 18.8605555556  nan    Downes    V* GL Sge                     301.7890416667 18.8605555556  5.3e+00    Gaia DR3 1822362358949991040 301.7890754761 18.8605243352  8.3e-02 1295.741  2.0208    0.4560 -6.9470   0.3176 19.5417  0.0121    1.0e+00         
PAR540   GR Sgr       HV 4012              275.7437548442 -25.5798094176 nan    Downes    V* GR Sgr                     275.7437548442 -25.5798094176 6.6e-01    Gaia DR3 4053113908177988608 275.7437656511 -25.5798169006 1.6e-08 1346.659  2.1932    0.0630 -1.6837   0.0443 16.1002  0.7678    1.0e+00         
PAR541   BE Oct                            0.2039000206   -77.3160517120 0.07   RK/Downes V* BE Oct                     0.2039000206   -77.3160517120 9.0e-01    Gaia DR3 4684042885786567936 0.2040218346   -77.3160674805 1.3e-08 1472.449  6.0181    0.1590 -3.5479   0.1407 18.8254  0.5164    1.0e+00         
PAR542   HP Nor       HV 8865              245.2066070961 -54.8897160888 nan    Downes    V* HP Nor                     245.2066070961 -54.8897160888 5.4e-02    Gaia DR3 5932094003397889280 245.2065776534 -54.8897632872 8.7e-09 498.384   -3.8102   0.0326 -10.6196  0.0266 14.8812  0.7791    1.0e+00         
PAR543   HQ And       S 10774              7.8994927593   43.8181434266  nan    Downes    V* HQ And                     7.8994927593   43.8181434266  2.2e-01    Gaia DR3 382501820219297792  7.8994995287   43.8181346883  1.1e-08 1658.414  1.0990    0.0355 -1.9661   0.0316 15.2070  -0.0792   1.0e+00         
PAR544   HQ Gem       S 8470               93.0186463696  25.4757269865  nan    Downes    V* HQ Gem                     93.0186463696  25.4757269865  1.7e+00    Gaia DR3 3426743917723751680 93.0186530022  25.4757116540  2.9e-10 3838.416  1.3472    0.3757 -3.4498   0.2931 18.5687  0.9608    1.0e+00         
PAR545   HR Lyr       HD 175268            283.3544016214 29.2271294480  nan    Downes    V* HR Lyr                     283.3544016214 29.2271294480  1.6e-01    Gaia DR3 2040551920255615104 283.3543917753 29.2270956812  8.3e-09 4807.782  -1.9334   0.0281 -7.5975   0.0281 15.4097  0.2344    1.0e+00         
PAR546   HS Sge                            294.8417500000 18.1316388889  nan    Downes    V* HS Sge                     294.8417500000 18.1316388889  0.0e+00    Gaia DR3 1824292860848495872 294.8421279001 18.1318201931  1.6e+00 5021.224  -4.0857   0.5426 -6.9832   0.5444 17.5822  0.1861    7.2e-01         
PAR547   HY Lup                            217.9590550433 -51.1757041209 nan    Downes    V* HY Lup                     217.9590550433 -51.1757041209 4.2e-01    Gaia DR3 5898781618479432064 217.9590216111 -51.1757099741 1.8e-08 3658.911  -4.7159   0.6340 -1.3170   0.6538 19.3915  0.0878    1.0e+00         
PAR548   BF Ara                            264.5888663696 -47.1782088569 0.08   RK/Downes V* BF Ara                     264.5888663696 -47.1782088569 6.2e-01    Gaia DR3 5948618632304703360 264.5888487700 -47.1782976525 1.9e-08 509.652   -2.6916   0.0534 -19.9790  0.0569 17.9138  0.7068    1.0e+00         
PAR549   IK Nor                            246.3704733083 -55.3341644538 nan    Downes    V* IK Nor                     246.3704733083 -55.3341644538 2.1e+00    Gaia DR3 5931832796260621440 246.3704334755 -55.3342839409 2.7e-09 588.189   -5.0977   0.0777 -26.8846  0.0651 16.6982  1.4252    1.0e+00         
PAR550   Eri          1RXS J025538-224655  43.9085148380  -22.7841453654 nan    Downes    V* IQ Eri                     43.9085148380  -22.7841453654 2.9e-01    Gaia DR3 5078976609103251456 43.9087262545  -22.7841796423 1.4e-08 202.330   43.8569   0.0539 -7.7123   0.0755 17.1434  0.3113    1.0e+00         
PAR551   IS Del       S 10699              307.7899174662 16.3857535456  nan    Downes    V* IS Del                     307.7899174662 16.3857535456  4.1e-01    Gaia DR3 1811659124333618944 307.7898470080 16.3856681910  9.5e-09 1409.006  -15.2092  0.0721 -19.2048  0.0481 17.0639  0.5030    1.0e+00         
PAR552   IV Cep                            331.1538168792 53.5065638886  nan    Downes    V* IV Cep                     331.1538168792 53.5065638886  3.3e-01    Gaia DR3 2005311404366428544 331.1537917416 53.5065538853  2.5e-09 6386.457  -3.3638   0.0457 -2.2508   0.0518 14.9899  0.2945    1.0e+00         
PAR553   IZ And       S 10794              16.7661507258  42.7200344965  nan    Downes    V* IZ And                     16.7661507258  42.7200344965  1.8e-01    Gaia DR3 376113107904573824  16.7661855014  42.7200028498  1.6e-08 885.043   5.7485    0.1004 -7.1205   0.0784 18.3300  0.8766    1.0e+00         
PAR554   KM Lac       VV 347               333.4553750000 55.4740000000  nan    Downes    V* KM Lac                     333.4553750000 55.4740000000  2.5e+00    Gaia DR3 2006086487034715904 333.4553453180 55.4740308259  1.6e-01 1099.416  2.5547    0.0835 -1.0734   0.0760 17.4187  1.1991    1.0e+00         
PAR555   BF Eri                            69.8747698425  -4.5996859403  0.27   RK/Downes V* BF Eri                     69.8747698425  -4.5996859403  6.8e-01    Gaia DR3 3201141899983079296 69.8749174088  -4.6001600404  4.9e-09 555.255   33.0955   0.0316 -106.6725 0.0303 14.3253  0.8992    1.0e+00         
PAR556   KT Gem       S 9775               101.3383592697 19.0798252778  nan    Downes    V* KT Gem                     101.3383592697 19.0798252778  3.8e-01    Gaia DR3 3359663331786839424 101.3383708174 19.0798042561  1.8e-08 1868.581  2.4555    0.3900 -4.7299   0.2443 19.2770  0.5446    1.0e+00         
PAR557   KU Cas       S 3883               22.7599962163  57.9036743867  nan    Downes    V* KU Cas                     22.7599962163  57.9036743867  2.9e-01    Gaia DR3 413100709127644800  22.7600407944  57.9037487200  1.6e-08 591.639   5.3294    0.0898 16.7250   0.0699 17.6745  1.4582    1.0e+00         
PAR558   KW And       SVS 2206             38.8249172486  41.2339585859  nan    Downes    V* KW And                     38.8249172486  41.2339585859  3.7e-01    Gaia DR3 338476648791904384  38.8248838474  41.2339625439  4.0e-11 1684.726  -5.6517   0.1949 0.8905    0.1953 17.7969  1.1496    1.0e+00         
PAR559   KZ Cas       S 4628               347.0579701248 56.4547223322  nan    Downes    V* KZ Cas                     347.0579701248 56.4547223322  7.2e-01    Gaia DR3 2009057028152548992 347.0579469475 56.4547072344  8.7e-09 1059.530  -2.8817   0.0813 -3.3970   0.0864 17.3055  1.0547    1.0e+00         
PAR560   LM Cas       S 4633               348.2497083333 56.8557222222  nan    Downes    V* LM Cas                     348.2497083333 56.8557222222  0.0e+00    Gaia DR3 2009453638310986752 348.2505601196 56.8556275112  1.3e+00 372.038   26.5500   0.1460 -7.1030   0.1299 18.3018  0.4644    9.7e-01         
PAR561   LS And       NSV 191              8.0427946988   41.9695234668  nan    Downes    V* LS And                     8.0427946988   41.9695234668  6.9e-01    Gaia DR3 381884955540495232  8.0427987191   41.9693941483  1.1e-10 793.279   0.6725    1.7966 -29.0967  1.5356 20.6840  -0.1329   1.0e+00         
PAR562   BG Ari                            27.9661221100  14.0131034015  0.08   RK/Downes V* BG Ari                     27.9661221100  14.0131034015  4.8e-01    Gaia DR3 2576029647934945792 27.9662318811  14.0130644869  7.9e-10 576.163   23.9635   0.7458 -8.7558   0.5884 19.5017  0.6699    1.0e+00         
PAR563   MN Lac       VV 381               335.7694383987 52.6828335775  nan    Downes    V* MN Lac                     335.7694383987 52.6828335775  7.7e-01    Gaia DR3 2001599246933459584 335.7694230195 52.6828247253  1.4e-08 3489.853  -2.0977   0.5213 -1.9917   0.3714 19.6054  0.6167    1.0e+00         
PAR564   MR Lac       VV 386               336.1788562635 50.5280768102  nan    Downes    V* MR Lac                     336.1788562635 50.5280768102  4.3e-01    Gaia DR3 2000068451881379968 336.1788345519 50.5280648215  7.9e-09 4043.726  -3.1055   0.0689 -2.6975   0.0683 16.8895  0.6033    1.0e+00         
PAR565   MT Cen                            176.0033425915 -60.5609851694 nan    Downes    V* MT Cen                     176.0033425915 -60.5609851694 6.0e+00    Gaia DR3 5335446762957428992 176.0032804194 -60.5609810702 1.6e-08 2195.746  -6.8754   0.1813 0.9223    0.1798 17.5064  1.7766    1.0e+00         
PAR566   MY Per       S 8548               62.3009256155  48.3684922643  nan    Downes    V* MY Per                     62.3009256155  48.3684922643  1.2e-01    Gaia DR3 246357610414037376  62.3009688054  48.3684748410  2.6e-10 882.853   6.4558    0.1352 -3.9202   0.0981 17.0739  1.0569    1.0e+00         
PAR567   NN Cen       HV 6432              198.5640833333 -60.8790000000 nan    Downes    V* NN Cen                     198.5640833333 -60.8790000000 0.0e+00    Gaia DR3 5869617759775785216 198.5640725048 -60.8790169127 9.3e-02 612.625   -6.8344   0.0542 -2.3934   0.0661 16.6379  1.3565    1.0e+00         
PAR568   NQ Vul                            292.3114668074 20.4665468033  nan    Downes    V* NQ Vul                     292.3114668074 20.4665468033  5.2e-01    Gaia DR3 2017742684676480896 292.3114791087 20.4665328580  1.2e-08 1170.435  2.5931    0.0762 -3.1377   0.0882 14.9752  0.4293    1.0e+00         
PAR569   BG CMi       3A 0729+103          112.8708662751 9.9397307612   0.13   RK/Downes V* BG CMi                     112.8708662751 9.9397307612   1.2e-01    Gaia DR3 3161562367602419328 112.8708048366 9.9397456363   1.5e-08 866.897   -13.6162  0.0341 3.3469    0.0292 14.9045  0.1721    1.0e+00         
PAR570   NS Per       S 8554               64.6851486210  51.1253538147  nan    Downes    V* NS Per                     64.6851486210  51.1253538147  6.9e-01    Gaia DR3 271562333932151040  64.6851639368  51.1253425779  6.2e-10 1076.429  2.1628    0.0870 -2.5283   0.0617 16.6203  1.2285    1.0e+00         
PAR571   OQ Car       122.1934             148.9936469374 -68.1615301847 nan    Downes    V* OQ Car                     148.9936469374 -68.1615301847 2.3e-01    Gaia DR3 5244036909578582528 148.9934013433 -68.1614853316 2.0e-09 647.604   -20.5557  0.0235 10.0920   0.0204 14.9246  0.5888    1.0e+00         
PAR572   OS And                            348.0247916667 47.4721111111  nan    Downes    V* OS And                     348.0247916667 47.4721111111  0.0e+00    Gaia DR3 1942264441241366144 348.0247210770 47.4720788516  1.7e-01 3608.374  -2.1081   0.0994 -0.6825   0.0986 17.8398  0.3156    1.0e+00         
PAR573   OV Tau       S 10158              56.5261137364  29.6874262829  nan    Downes    V* OV Tau                     56.5261137364  29.6874262829  7.4e-02    Gaia DR3 72035195785242240   56.5261284314  29.6874021985  1.2e-08 398.694   2.8724    0.0415 -5.4190   0.0321 14.3716  1.5878    1.0e+00         
PAR574   Boo          SDSS J151413+454911  228.5571930603 45.8199564274  nan    Downes    V* PP Boo                     228.5571930603 45.8199564274  8.7e-02    Gaia DR3 1587569038162292736 228.5567077409 45.8198412256  1.3e-08 315.175   -76.1010  0.2557 -25.9206  0.3085 19.5011  -0.0155   1.0e+00         
PAR575   PQ Ser       HIP 76538            234.4742061092 21.4407121537  nan    Downes    V* PQ Ser                     234.4742061092 21.4407121537  1.6e-01    Gaia DR3 1217195037356631680 234.4742195781 21.4408123577  3.2e-07 104.314   2.8208    0.0228 22.5459   0.0202 8.0125   0.4600    1.0e+00         
PAR576   PS Lac       VV 442               331.4163333333 51.6501944444  nan    Downes    V* PS Lac                     331.4163333333 51.6501944444  5.6e-01    Gaia DR3 1980162545467183232 331.4164970545 51.6503434567  6.0e-01 3166.165  3.5610    0.0797 1.5619    0.0689 16.7586  0.9021    9.9e-01         
PAR577   PU Her       S 4248               272.4705777060 32.0076388087  nan    Downes    V* PU Her                     272.4705777060 32.0076388087  9.3e+00    Gaia DR3 4591356946081956992 272.4705657228 32.0076337506  1.9e-08 2000.416  -2.2863   0.0274 -1.1381   0.0290 15.5925  0.6963    1.0e+00         
PAR578   QV Vul                            286.1678508603 21.7705987433  nan    Downes    V* QV Vul                     286.1678508603 21.7705987433  9.8e-02    Gaia DR3 4520655771453037184 286.1678415810 21.7705811571  3.8e-09 3590.430  -1.9389   0.1373 -3.9569   0.1516 17.3702  0.4210    1.0e+00         
PAR579   RS Oph       BD -6 4661           267.5548297854 -6.7079113138  455.72 Downes    V* RS Oph                     267.5548297854 -6.7079113138  2.3e-02    Gaia DR3 4174878674679897344 267.5548356127 -6.7079378461  6.1e-09 2402.244  1.3022    0.0205 -5.9698   0.0173 9.1996   1.4489    1.0e+00         
PAR580   BI Ori                            80.9657154640  1.0085063845   0.19   RK/Downes V* BI Ori                     80.9657154640  1.0085063845   7.5e-01    Gaia DR3 3222072856163838976 80.9657174939  1.0085312944   8.6e-09 671.255   0.4567    0.0507 5.6047    0.0460 15.8126  0.6643    1.0e+00         
PAR581   SW Vul       29.1923              300.0217617249 22.9350254637  nan    Downes    V* SW Vul                     300.0217617249 22.9350254637  1.1e+00    Gaia DR3 1833265666018788096 300.0217616009 22.9350002879  3.9e-10 1400.249  -0.0257   0.0870 -5.6646   0.1101 17.7482  1.0539    1.0e+00         
PAR582   SY Gem       BD +31 1380          100.1630569429 31.1819970916  nan    Downes    V* SY Gem                     100.1630569429 31.1819970916  4.1e+01    Gaia DR3 937105548377024896  100.1631278590 31.1819479876  1.8e-08 540.431   13.6509   0.2354 -11.0484  0.2118 18.6986  2.5225    1.0e+00         
PAR583   SY Vol       S 6203               133.3581101074 -71.2133829483 nan    Downes    V* SY Vol                     133.3581101074 -71.2133829483 5.6e-01    Gaia DR3 5222232185246885632 133.3579390463 -71.2133183556 1.6e-08 1022.205  -12.3951  0.0779 14.5334   0.0588 17.6525  1.0242    1.0e+00         
PAR584   T CrB        BD +26 2765          239.8756759441 25.9201703842  227.57 Downes    V* T CrB                      239.8756759441 25.9201703842  3.3e-02    Gaia DR3 1220110705972528512 239.8756539023 25.9202237879  9.1e-08 887.020   -4.4605   0.0158 12.0159   0.0277 8.5572   2.1954    1.0e+00         
PAR585   TT Ind       S 6899               308.4047741773 -56.5625258024 nan    Downes    V* TT Ind                     308.4047741773 -56.5625258024 7.3e-01    Gaia DR3 6468246487517124736 308.4048593973 -56.5625927688 6.4e-09 642.838   10.5657   0.0544 -15.0674  0.0488 16.6296  1.2866    1.0e+00         
PAR586   TU Ind       S 6749               308.2940341220 -45.4335203105 nan    Downes    V* TU Ind                     308.2940341220 -45.4335203105 2.9e-01    Gaia DR3 6675614689752993152 308.2940322815 -45.4335041276 1.8e-08 760.207   -0.2906   0.0517 3.6412    0.0477 16.6010  0.6974    1.0e+00         
PAR587   BK Lyn       PG 0917+342          140.0466752590 33.9450990190  0.07   RK/Downes V* BK Lyn                     140.0466752590 33.9450990190  3.6e-01    Gaia DR3 702296666944246784  140.0466844314 33.9451280623  1.8e-08 517.985   1.7121    0.0264 6.5348    0.0270 14.4650  0.0434    1.0e+00         
PAR588   TX Tri       SVS 2289             24.4050734580  30.0468511236  nan    Downes    V* TX Tri                     24.4050734580  30.0468511236  2.7e-01    Gaia DR3 303093922229116160  24.4050683569  30.0468432109  1.7e-08 1164.775  -0.9935   0.0789 -1.7804   0.0712 16.9911  1.2458    1.0e+00         
PAR589   UU Pic       Pic2; V0514-5253     78.6062083333  -52.8978333333 nan    Downes    V* UU Pic                     78.6062083333  -52.8978333333 0.0e+00    Gaia DR3 4771195640602487040 78.6066071283  -52.8977677169 8.6e-01 1097.869  3.6277    0.1995 -4.2116   0.2622 19.3847  0.3757    1.0e+00         
PAR590   V1008 Her    Antipin V61          271.4431004427 31.6716489682  nan    Downes    V* V1008 Her                  271.4431004427 31.6716489682  3.1e-01    Gaia DR3 4603249396989829376 271.4430964616 31.6715882342  1.0e-02 525.802   -0.2303   0.1476 -13.3332  0.1753 18.6687  0.7655    1.0e+00         
PAR591   V1012 Sgr    HV 3531              271.5583333333 -31.7408055556 nan    Downes    V* V1012 Sgr                  271.5583333333 -31.7408055556 0.0e+00    Gaia DR3 4043085266773521024 271.5582483230 -31.7408402416 2.4e-01 6462.635  -1.4180   0.2291 -4.3109   0.1538 17.5056  1.0543    9.8e-01         
PAR592   V1014 Sgr    HV 3312              271.6904166667 -27.4375833333 nan    Downes    V* V1014 Sgr                  271.6904166667 -27.4375833333 0.0e+00    Gaia DR3 4063026245928705024 271.6907297836 -27.4379576659 1.6e+00 3582.486  -1.5860   0.3247 -6.8601   0.2336 16.6177  1.2731    3.1e-01         
PAR593   V1015 Sgr    HV 3529              272.2583333333 -32.4755555556 nan    Downes    V* V1015 Sgr                  272.2583333333 -32.4755555556 2.0e+01    Gaia DR3 4042800729592410624 272.2586032036 -32.4752077618 1.6e+00 5791.002  -3.3649   0.1966 -4.2228   0.1392 17.6382  0.5319    2.7e-01         
PAR594   J2256-2743                        344.1993544274 -27.7236845659 0.35   RK/Downes 2QZ J225647.8-274325          344.1993544274 -27.7236845659 6.5e-01    Gaia DR3 6609699002026399360 344.1993712410 -27.7237282426 6.8e-09 1567.710  3.3488    0.0539 -9.8273   0.0557 16.7758  0.9057    1.0e+00         
PAR595   BL Hyi       H 0139-68            25.2516651793  -67.8909639168 0.08   RK/Downes V* BL Hyi                     25.2516651793  -67.8909639168 7.7e-01    Gaia DR3 4697621824327141248 25.2522119720  -67.8908769006 1.2e-08 129.287   46.3042   0.0665 19.5789   0.0613 17.2134  0.7901    1.0e+00         
PAR596   V1016 Sgr    HV 3306              274.9901395680 -25.1873989518 nan    Downes    V* V1016 Sgr                  274.9901395680 -25.1873989518 8.1e-01    Gaia DR3 4065203141422368256 274.9901350331 -25.1874188593 1.1e-08 2376.801  -0.9234   0.0277 -4.4792   0.0205 13.3217  1.5972    1.0e+00         
PAR597   V1032 Cyg    S 7858               300.6672500000 57.2740833333  nan    Downes    V* V1032 Cyg                  300.6672500000 57.2740833333  1.1e+00    Gaia DR3 2234488003107720960 300.6673907324 57.2739843001  4.1e-01 1575.246  1.7028    0.1341 -1.7178   0.1824 18.4094  0.9562    1.0e+00         
PAR598   V1047 Cen    Nova Centauri 2005   200.2072500000 -62.6306944444 nan    Downes    V* V1047 Cen                  200.2072500000 -62.6306944444 0.0e+00    Gaia DR3 5868287625567601280 200.2073400542 -62.6307258251 3.1e-01 3778.025  -8.7360   0.2003 0.7704    0.2565 15.4629  -0.3604   9.9e-01         
PAR599   V1052 Cyg    S 7916               309.0265679187 54.5283931892  nan    Downes    V* V1052 Cyg                  309.0265679187 54.5283931892  3.1e-01    Gaia DR3 2183465990654947584 309.0265457751 54.5283822867  8.4e-09 1615.402  -2.8912   0.0652 -2.4531   0.0805 17.0723  0.5324    1.0e+00         
PAR600   V1060 Cyg    S 9108               316.9257638688 37.2357784776  nan    Downes    V* V1060 Cyg                  316.9257638688 37.2357784776  4.0e-02    Gaia DR3 1868798617634638592 316.9257346201 37.2357392383  1.3e-08 968.273   -5.2394   0.0402 -8.8289   0.0499 16.7089  1.2391    1.0e+00         
PAR601   V1062 Cyg    S 9110               317.0508333333 36.8243611111  nan    Downes    V* V1062 Cyg                  317.0508333333 36.8243611111  6.2e-01    Gaia DR3 1868733196690996352 317.0508435302 36.8243399578  5.3e-02 928.778   5.1390    0.0765 -5.1616   0.0921 17.7259  1.7095    1.0e+00         
PAR602   V1065 Cyg    S 9113               317.7459583333 38.9535833333  nan    Downes    V* V1065 Cyg                  317.7459583333 38.9535833333  0.0e+00    Gaia DR3 1968081008624693504 317.7459633629 38.9536419239  2.0e-01 4054.802  -0.8490   0.2551 1.0263    0.2275 18.4818  0.0185    1.0e+00         
PAR603   V1075 Cyg    S 8393               322.3282500000 42.3197777778  nan    Downes    V* V1075 Cyg                  322.3282500000 42.3197777778  0.0e+00    Gaia DR3 1967385704955128832 322.3282841072 42.3196831514  3.0e-01 4449.354  -0.1021   0.1685 -3.2489   0.1086 18.3298  0.9869    1.0e+00         
PAR604   V1081 Cyg    S 8400               323.5661666667 49.1906666667  nan    Downes    V* V1081 Cyg                  323.5661666667 49.1906666667  0.0e+00    Gaia DR3 1978696415434124672 323.5660811777 49.1906422587  4.1e-01 580.940   12.6209   0.0986 0.1293    0.0982 17.5136  0.6227    9.9e-01         
PAR605   BO Cet                            31.6636372488  -2.0618306972  0.14   RK/Downes V* BO Cet                     31.6636372488  -2.0618306972  1.2e+00    Gaia DR3 2494281851762928512 31.6636095851  -2.0618983264  1.6e-09 494.021   -6.2203   0.0237 -15.2166  0.0191 14.2659  0.2122    1.0e+00         
PAR606   V1089 Cyg    S 8411               326.0732083333 47.9144444444  nan    Downes    V* V1089 Cyg                  326.0732083333 47.9144444444  2.6e+00    Gaia DR3 1977779908073196928 326.0732315545 47.9144192563  5.7e-02 1521.037  0.6648    0.1018 -3.5155   0.0994 17.0792  1.2552    1.0e+00         
PAR607   V1089 Sgr    vG 136               287.1929583333 -17.3635555556 nan    Downes    V* V1089 Sgr                  287.1929583333 -17.3635555556 2.3e+00    Gaia DR3 4087508177901933568 287.1929447193 -17.3635632162 1.4e-01 1066.063  3.4155    0.0709 4.1193    0.0658 16.5803  1.3402    1.0e+00         
PAR608   V1114 Cyg    103.1906             291.1517916667 28.4362500000  nan    Downes    V* V1114 Cyg                  291.1517916667 28.4362500000  0.0e+00    Gaia DR3 2026051419165104768 291.1514868899 28.4362507563  9.7e-01 3087.740  0.2634    0.1256 -3.5722   0.1488 18.0582  0.8426    9.5e-01         
PAR609   V1148 Sgr                         272.2743627697 -25.9855769556 nan    Downes    V* V1148 Sgr                  272.2743627697 -25.9855769556 2.4e+01    Gaia DR3 4064834878107740288 272.2743636259 -25.9855758163 1.6e-08 1984.772  0.1732    0.0347 0.2564    0.0258 13.4463  0.3834    1.0e+00         
PAR610   BP Lyn       PG 0859+415          135.7870098032 41.2965452694  0.15   RK/Downes V* BP Lyn                     135.7870098032 41.2965452694  4.8e-01    Gaia DR3 816563275420608384  135.7870414960 41.2964658135  1.1e-08 653.015   5.3575    0.0209 -17.8776  0.0183 14.1479  0.0844    1.0e+00         
PAR611   V1162 Cyg    VV 176               298.6904616418 36.7864614825  nan    Downes    V* V1162 Cyg                  298.6904616418 36.7864614825  3.6e-01    Gaia DR3 2071817564208303232 298.6904584532 36.7864563918  1.8e-08 3522.000  -0.5746   0.0533 -1.1454   0.0591 16.4983  0.9808    1.0e+00         
PAR612   V1172 Sgr                         267.5985720644 -20.6749509646 nan    Downes    V* V1172 Sgr                  267.5985720644 -20.6749509646 1.6e+00    Gaia DR3 4118780045338797952 267.5985694159 -20.6749671078 2.2e-08 6568.620  -0.5575   0.0541 -3.6322   0.0339 13.7969  1.8380    1.0e+00         
PAR613   V1175 Sgr                         273.5708333333 -31.1188888889 nan    Downes    V* V1175 Sgr                  273.5708333333 -31.1188888889 1.8e-10    Gaia DR3 4048989712970445696 273.5708517537 -31.1190508437 5.1e-01 6416.897  0.6164    0.4504 -4.6252   0.3373 18.7571  0.9131    9.3e-01         
PAR614   V1187 Sco    Nova Sco 2004 No. 2  262.3283750000 -31.7670833333 nan    Downes    V* V1187 Sco                  262.3283750000 -31.7670833333 0.0e+00    Gaia DR3 4057897578197581440 262.3284510518 -31.7670909167 2.4e-01 7211.270  -0.2125   0.1577 -1.6040   0.0968 12.2194  -0.2395   9.9e-01         
PAR615   V1233 Aql    S 10574              291.8558019435 2.3842732753   nan    Downes    V* V1233 Aql                  291.8558019435 2.3842732753   1.6e-01    Gaia DR3 4288751962934103808 291.8557985007 2.3842696023   2.7e-03 1356.472  -0.6321   0.1492 -0.9168   0.1049 17.7550  0.2369    1.0e+00         
PAR616   V1235 Oph    Plaut 2-111          255.4583333333 -20.3501944444 nan    Downes    V* V1235 Oph                  255.4583333333 -20.3501944444 2.4e-01    Gaia DR3 4127952132584502144 255.4583454424 -20.3501983161 2.0e-02 210.998   1.3287    0.1801 -1.0597   0.1233 17.0001  2.7272    1.0e+00         
PAR617   BR Lup                            233.9714507809 -40.5683546296 0.08   RK/Downes V* BR Lup                     233.9714507809 -40.5683546296 1.2e+00    Gaia DR3 6002900490531164032 233.9714217580 -40.5683288583 1.5e-08 550.385   -4.9605   0.1373 5.7985    0.0998 17.8853  0.8693    1.0e+00         
PAR618   V1275 Sgr    N Sco 1954           269.7764583333 -36.3113333333 nan    Downes    V* V1275 Sgr                  269.7764583333 -36.3113333333 5.2e-01    Gaia DR3 4037423670904563072 269.7764251729 -36.3113727444 3.5e-02 5898.565  -4.0521   0.0687 -9.7913   0.0486 15.5196  1.1859    1.0e+00         
PAR619   Tau          RX J0403.1+0444      60.7774078703  4.7373577718   nan    Downes    V* V1296 Tau                  60.7774078703  4.7373577718   3.5e-01    Gaia DR3 3272647401745330048 60.7774121558  4.7373376914   1.6e-08 889.165   0.9610    0.0888 -4.5181   0.0555 16.7454  1.0152    1.0e+00         
PAR620   V1301 Aql                         289.4800000000 4.7884166667   nan    Downes    V* V1301 Aql                  289.4800000000 4.7884166667   0.0e+00    Gaia DR3 4293246255410295680 289.4804405589 4.7881434994   1.9e+00 3308.609  -3.8476   0.2732 -5.6069   0.3045 17.4282  1.2041    7.0e-01         
PAR621   V1310 Cyg    GR 135               302.3850850248 41.0079036086  nan    Downes    V* V1310 Cyg                  302.3850850248 41.0079036086  3.5e-01    Gaia DR3 2074528959877067904 302.3850787788 41.0078933405  1.0e-08 5174.617  -1.0605   0.0670 -2.3103   0.0758 16.1002  0.6848    1.0e+00         
PAR622   V1310 Sgr                         278.7542205687 -30.0598913430 nan    Downes    V* V1310 Sgr                  278.7542205687 -30.0598913430 3.9e-02    Gaia DR3 4047407202131305600 278.7542037851 -30.0599073719 1.4e-08 3272.604  -3.2684   0.0258 -3.6065   0.0186 12.9520  1.7291    1.0e+00         
PAR623   V1330 Cyg                         313.1890085157 35.9892533574  nan    Downes    V* V1330 Cyg                  313.1890085157 35.9892533574  8.9e+00    Gaia DR3 1869908024871726208 313.1889948527 35.9892260949  7.3e-09 2880.081  -2.4874   0.0672 -6.1341   0.0740 16.9470  0.8222    1.0e+00         
PAR624   V1370 Aql                         290.8385202458 2.4906461389   nan    Downes    V* V1370 Aql                  290.8385202458 2.4906461389   2.2e+00    Gaia DR3 4288898099224201856 290.8385049752 2.4906098377   1.0e-08 2698.175  -3.4326   0.1733 -8.1678   0.2097 17.4719  1.2148    1.0e+00         
PAR625   BS Tri                            32.3742086108  28.5414325980  0.07   RK/Downes V* BS Tri                     32.3742086108  28.5414325980  2.1e-01    Gaia DR3 107522105369340800  32.3742338819  28.5413287235  1.2e-08 277.117   4.9950    0.1355 -23.3718  0.1400 17.6577  0.6433    1.0e+00         
PAR626   V1378 Aql                         289.1478078121 3.7239806019   nan    Downes    V* V1378 Aql                  289.1478078121 3.7239806019   7.3e+00    Gaia DR3 4292320363545922432 289.1477867888 3.7239651615   1.7e-08 3436.575  -4.7203   0.1495 -3.4741   0.1631 16.6039  1.0713    1.0e+00         
PAR627   V1390 Cyg    GR 177               307.0971886104 39.0653597518  nan    Downes    V* V1390 Cyg                  307.0971886104 39.0653597518  6.2e-02    Gaia DR3 2064182795954293248 307.0971748441 39.0653426068  4.9e-09 995.260   -2.4049   0.0420 -3.8576   0.0529 14.7371  1.1066    1.0e+00         
PAR628   V1404 Cyg    VV 288               329.3182916667 52.2001944444  nan    Downes    V* V1404 Cyg                  329.3182916667 52.2001944444  0.0e+00    Gaia DR3 1981129467181603840 329.3184926905 52.2002244937  4.7e-01 1122.582  0.5414    0.0921 -3.8156   0.1174 18.4811  1.5917    9.9e-01         
PAR629   V1419 Aql                         288.2782987761 1.5731544914   nan    Downes    V* V1419 Aql                  288.2782987761 1.5731544914   1.4e-01    Gaia DR3 4267751638733390592 288.2782943892 1.5731205239   1.8e-08 4329.817  -0.9867   1.1962 -7.6427   0.8843 19.1402  0.7689    1.0e+00         
PAR630   V1449 Cyg    GR 217               297.3194116820 34.1803697368  nan    Downes    V* V1449 Cyg                  297.3194116820 34.1803697368  1.2e+00    Gaia DR3 2035427234033483776 297.3194080252 34.1803708606  6.8e-10 1293.225  -0.6807   0.1245 0.2528    0.1488 18.0568  0.7248    1.0e+00         
PAR631   V1452 Cyg    GR 220               298.0083333333 35.9261111111  nan    Downes    V* V1452 Cyg                  298.0083333333 35.9261111111  1.7e-10    Gaia DR3 2071662258157931136 298.0085520262 35.9258142196  1.2e+00 646.048   -5.1696   0.5588 -5.5087   0.5830 19.9514  1.4267    9.0e-01         
PAR632   V1505 Cyg    SVS 1532             292.4541666667 28.5483333333  nan    Downes    V* V1505 Cyg                  292.4541666667 28.5483333333  0.0e+00    Gaia DR3 2026196937001098880 292.4538485973 28.5481766579  1.0e+00 1441.355  -4.5369   0.0624 -10.0664  0.0847 17.1614  0.5423    9.2e-01         
PAR633   BT CrB                            239.2371905127 35.3935172030  0.09   RK/Downes V* BT CrB                     239.2371905127 35.3935172030  4.6e-01    Gaia DR3 1371889764970726144 239.2371427472 35.3935253958  1.5e-08 1167.173  -8.7611   0.1237 1.8434    0.1514 18.6892  0.3502    1.0e+00         
PAR634   V1583 Sgr    HV 12320             273.8595833333 -23.3883888889 nan    Downes    V* V1583 Sgr                  273.8595833333 -23.3883888889 0.0e+00    Gaia DR3 4066371686152621184 273.8594496011 -23.3886040214 8.2e-01 3930.828  -1.5924   0.3714 -4.4584   0.2611 17.6735  1.1909    8.3e-01         
PAR635   V1663 Aql    ASAS 190512+0514.2   286.3020833333 5.2366666667   nan    Downes    V* V1663 Aql                  286.3020833333 5.2366666667   2.0e-10    Gaia DR3 4281510235749509888 286.3032381345 5.2361231441   4.6e+00 1466.164  -3.5135   0.3982 -6.0609   0.3924 16.0028  1.1749    4.1e-01         
PAR636   V1830 Sgr                         273.4609583333 -27.7057777778 nan    Downes    V* V1830 Sgr                  273.4609583333 -27.7057777778 0.0e+00    Gaia DR3 4052403249819658496 273.4609115419 -27.7059664798 4.9e-01 468.658   -14.0035  0.1360 -11.9955  0.1045 17.3450  1.1082    9.4e-01         
PAR637   V1905 Sgr                         278.4254166667 -25.3450000000 nan    Downes    V* V1905 Sgr                  278.4254166667 -25.3450000000 0.0e+00    Gaia DR3 4076214582879256064 278.4251049889 -25.3447768968 1.3e+00 688.740   -0.6707   0.7223 -4.1827   0.5150 19.5065  0.5652    6.3e-01         
PAR638   V2024 Oph                         265.5925000000 -24.9844444444 nan    Downes    V* V2024 Oph                  265.5925000000 -24.9844444444 1.7e+01    Gaia DR3 4068001467252781696 265.5930414598 -24.9855988493 4.5e+00 6532.890  4.7197    0.1941 0.3232    0.1113 15.2788  0.6733    -5.1e+00        
PAR639   BT Mon       N Mon 1939           100.9468400377 -2.0205213564  0.33   RK/Downes V* BT Mon                     100.9468400377 -2.0205213564  1.3e+00    Gaia DR3 3106991818813980416 100.9468300041 -2.0205259920  1.2e-08 1472.976  -2.2562   0.0346 -1.0430   0.0305 15.1590  0.4066    1.0e+00         
PAR640   V2276 Sgr    S 6738               306.5924415885 -43.6754825515 nan    Downes    V* V2276 Sgr                  306.5924415885 -43.6754825515 3.9e-01    Gaia DR3 6679051075906933888 306.5925094027 -43.6754992931 4.0e-10 1718.518  11.0357   0.4570 -3.7669   0.3213 19.9644  0.1839    1.0e+00         
PAR641   V2295 Oph                         261.2767083333 -23.1864166667 nan    Downes    V* V2295 Oph                  261.2767083333 -23.1864166667 0.0e+00    Gaia DR3 4111569134449472000 261.2775451768 -23.1870879012 3.7e+00 1460.890  0.4611    0.1727 0.7005    0.1200 16.8670  1.3761    -8.4e-01        
PAR642   V2313 Oph                         263.9358750000 -19.3261388889 nan    Downes    V* V2313 Oph                  263.9358750000 -19.3261388889 0.0e+00    Gaia DR3 4121563832580875136 263.9361216576 -19.3261414199 9.2e-01 3911.852  -5.0420   0.3831 -3.4725   0.2213 17.5023  0.2647    8.1e-01         
PAR643   V2359 Sgr    NGC 6637-V7          277.8958333333 -32.4311111111 nan    Downes    V* V2359 Sgr                  277.8958333333 -32.4311111111 0.0e+00    Gaia DR3 4045055694703676416 277.8953258948 -32.4315403412 2.1e+00 5293.859  -0.0583   0.1646 -5.4989   0.1494 17.9494  1.2515    5.1e-01         
PAR644   BV Cen                            202.8312940597 -54.9760159428 0.61   RK/Downes V* BV Cen                     202.8312940597 -54.9760159428 8.4e-01    Gaia DR3 6064008494961785472 202.8310993034 -54.9760430167 1.6e-08 358.758   -25.1492  0.0134 -6.0916   0.0115 12.5907  1.0024    1.0e+00         
PAR645   V2487 Oph                         262.9991875000 -19.2322583333 nan    Downes    V* V2487 Oph                  262.9991875000 -19.2322583333 1.5e-01    Gaia DR3 4121786281888155520 262.9991681244 -19.2322883741 3.2e-02 6407.003  -2.2997   0.0902 -5.9020   0.0552 15.5433  0.3929    1.0e+00         
PAR646   V2561 Oph    SN 1999bs            270.4531250000 7.0137777778   nan    Downes    V* V2561 Oph                  270.4531250000 7.0137777778   2.9e-12    Gaia DR3 4475243669170886400 270.4544648888 7.0157262705   8.5e+00 1508.500  1.2483    0.0329 0.7761    0.0309 14.9693  0.6883    -7.6e-02        
PAR647   V336 Per     S 9180               50.7244194147  41.6170456260  nan    Downes    V* V336 Per                   50.7244194147  41.6170456260  2.3e-01    Gaia DR3 236433276722417152  50.7243809766  41.6170280898  7.5e-09 1153.201  -6.4657   0.3180 -3.9456   0.3246 18.8234  1.5480    1.0e+00         
PAR648   V348 Pav     V1956-6034           299.2008333333 -60.5744722222 nan    Downes    V* V348 Pav                   299.2008333333 -60.5744722222 0.0e+00    Gaia DR3 6443663915781143296 299.2001899585 -60.5750115816 5.8e-01 153.770   -63.1093  0.0430 -85.9508  0.0421 16.6935  0.8388    1.0e+00         
PAR649   BV Pup                            117.2718890101 -23.5667768679 0.26   RK/Downes V* BV Pup                     117.2718890101 -23.5667768679 8.8e-01    Gaia DR3 5710870820677041664 117.2718629717 -23.5667578833 8.5e-09 560.448   -5.3700   0.0190 4.2715    0.0228 14.4311  0.7826    1.0e+00         
PAR650   V356 Aql     618.1936             289.3070079519 1.7227003246   nan    Downes    V* V356 Aql                   289.3070079519 1.7227003246   4.2e-01    Gaia DR3 4264846415484216576 289.3070099278 1.7226893006   6.2e-03 3542.165  0.4064    0.1827 -2.8660   0.1692 17.1744  0.1857    1.0e+00         
PAR651   V368 Sct                          281.4314583333 -8.5503333333  nan    Downes    V* V368 Sct                   281.4314583333 -8.5503333333  0.0e+00    Gaia DR3 4251521094840968320 281.4315952594 -8.5503262544  5.3e-01 3365.508  -2.3198   0.5266 -3.7287   0.4858 17.8984  0.6746    9.5e-01         
PAR652   V372 Per     S 10153              44.1652500000  37.1398611111  nan    Downes    V* V372 Per                   44.1652500000  37.1398611111  1.6e-01    Gaia DR3 142227326611423744  44.1652485801  37.1397981894  1.7e-01 920.148   6.5474    0.4662 -5.8978   0.3733 19.3536  0.9411    1.0e+00         
PAR653   V373 Cen     vG 19                186.5212260908 -45.8252044438 nan    Downes    V* V373 Cen                   186.5212260908 -45.8252044438 8.5e-01    Gaia DR3 6132860737713212800 186.5212067012 -45.8252427539 1.2e-08 1123.269  -3.0401   0.0328 -8.6198   0.0219 15.8433  0.9969    1.0e+00         
PAR654   V3774 Sgr    Plaut 3-1453         280.4215833333 -32.9094166667 nan    Downes    V* V3774 Sgr                  280.4215833333 -32.9094166667 0.0e+00    Gaia DR3 6736479633388371968 280.4216600915 -32.9094469062 2.9e-01 3550.136  -1.7790   0.2141 1.1414    0.1887 18.3825  1.1027    9.9e-01         
PAR655   BW Scl       J2353-3851           358.2536424756 -38.8629617941 0.05   RK/Downes V* BW Scl                     358.2536424756 -38.8629617941 2.1e+00    Gaia DR3 2307289214897332480 358.2541050214 -38.8632422780 6.1e-09 93.320    81.0362   0.0425 -63.1087  0.0502 16.2598  0.1712    1.0e+00         
PAR656   V383 Vel     NSV 4834             155.4240000000 -49.8232500000 nan    Downes    V* V383 Vel                   155.4240000000 -49.8232500000 3.2e-01    Gaia DR3 5358939516812800384 155.4239414674 -49.8232425741 5.7e-02 591.598   -11.7580  0.0648 3.0482    0.0570 16.6915  1.1612    1.0e+00         
PAR657   V3890 Sgr    GS 1826-24           277.6803656763 -24.0191513456 nan    Downes    V* V3890 Sgr                  277.6803656763 -24.0191513456 5.4e-02    Gaia DR3 4077352126434336640 277.6803474492 -24.0191609891 8.0e-09 7328.961  -3.7460   0.0495 -2.1698   0.0406 13.0418  2.4112    1.0e+00         
PAR658   V391 Hya     EC 10560-2902        164.6149086522 -29.3172632171 nan    Downes    V* V391 Hya                   164.6149086522 -29.3172632171 1.6e-01    Gaia DR3 5453213911516139776 164.6148932327 -29.3172664802 7.0e-09 789.927   -3.0250   0.0165 -0.7342   0.0174 13.9940  -0.0063   1.0e+00         
PAR659   V391 Lyr     S 10436              275.2998693210 38.7953332778  nan    Downes    V* V391 Lyr                   275.2998693210 38.7953332778  1.1e+00    Gaia DR3 2109013763369060480 275.2998430406 38.7952766463  1.9e-08 1744.973  -4.6086   0.0416 -12.7421  0.0497 17.1195  0.8184    1.0e+00         
PAR660   V392 Per     S 10653              70.8390392837  47.3571860490  nan    Downes    V* V392 Per                   70.8390392837  47.3571860490  7.4e-01    Gaia DR3 254361745823908736  70.8390408998  47.3571780965  3.8e-09 3453.678  0.2463    0.0614 -1.7893   0.0540 14.4542  1.0364    1.0e+00         
PAR661   V2731 Oph                         262.5912568356 -5.9921778820  0.64   RK/Downes 1H 1726-058                   262.5912568356 -5.9921778820  1.6e-01    Gaia DR3 4361932643672982272 262.5912579555 -5.9921625243  7.7e-09 1938.371  0.2506    0.0422 3.4555    0.0311 14.4891  0.5312    1.0e+00         
PAR662   J1025-1542                        156.3426554429 -15.7060177175 0.06   RK/Downes ASAS J102522-1542.4           156.3426554429 -15.7060177175 4.1e+00    Gaia DR3 3749056714792756352 156.3425849394 -15.7060458229 5.3e-09 280.865   -15.2710  0.3859 -6.3237   0.5204 19.1095  0.3408    1.0e+00         
PAR663   BX Pup                            118.5648890292 -24.3267791097 0.13   RK/Downes V* BX Pup                     118.5648890292 -24.3267791097 5.4e-01    Gaia DR3 5698588863483876096 118.5648959273 -24.3268039325 1.6e-08 739.135   1.4143    0.0243 -5.5851   0.0306 15.1869  0.5290    1.0e+00         
PAR664   V394 Lyr     S 10439              277.1967916667 35.8248055556  nan    Downes    V* V394 Lyr                   277.1967916667 35.8248055556  0.0e+00    Gaia DR3 2095536984927598336 277.1964551896 35.8247685790  8.6e-01 1640.643  -7.5788   0.1675 -3.5504   0.1679 18.8590  0.5266    9.9e-01         
PAR665   V3941 Sgr                         276.4927423039 -29.4302645766 nan    Downes    V* V3941 Sgr                  276.4927423039 -29.4302645766 5.8e-02    Gaia DR3 4048120819532841728 276.4927334077 -29.4302793490 8.7e-09 3593.809  -1.7433   0.0303 -3.3238   0.0227 13.6164  1.3197    1.0e+00         
PAR666   V395 Hya     EC 11588-3142        180.3515916351 -31.9907867153 nan    Downes    V* V395 Hya                   180.3515916351 -31.9907867153 4.1e-02    Gaia DR3 3467271989337490176 180.3516251840 -31.9907993001 1.8e-08 545.207   6.4021    0.0204 -2.8316   0.0119 13.1339  0.2759    1.0e+00         
PAR667   V4065 Sgr                         274.9091648618 -24.7322011430 nan    Downes    V* V4065 Sgr                  274.9091648618 -24.7322011430 2.7e+00    Gaia DR3 4065235817534912896 274.9091704384 -24.7322416053 1.3e-08 5717.041  1.1397    0.0242 -9.1040   0.0194 12.4690  1.3669    1.0e+00         
PAR668   V4074 Sgr    AS 295B              274.0230672513 -30.8537525055 nan    Downes    V* V4074 Sgr                  274.0230672513 -30.8537525055 3.4e+00    Gaia DR3 4049372377361831936 274.0230421993 -30.8537857810 3.1e-06 4895.505  -4.8390   0.0324 -7.4872   0.0235 12.3094  2.1539    1.0e+00         
PAR669   BY Cam       H 0538+608           85.7033389731  60.8587155913  0.14   RK/Downes V* BY Cam                     85.7033389731  60.8587155913  9.5e-01    Gaia DR3 283187642167998720  85.7029810583  60.8587055332  6.2e-09 264.542   -39.2157  0.0202 -2.2632   0.0214 14.6042  0.6903    1.0e+00         
PAR670   V410 Cas     S 10141              5.8651259658   61.7747367531  nan    Downes    V* V410 Cas                   5.8651259658   61.7747367531  3.2e-01    Gaia DR3 430454442896219392  5.8651008035   61.7747311997  9.6e-09 2485.054  -2.6776   0.0247 -1.2495   0.0257 13.9024  0.1634    1.0e+00         
PAR671   V415 Lyr     SVS 1640             287.0163750000 31.3986388889  nan    Downes    V* V415 Lyr                   287.0163750000 31.3986388889  6.5e-01    Gaia DR3 2042616489555570816 287.0164166364 31.3985431310  2.8e-01 4008.218  -0.0664   0.1407 -6.1528   0.1465 18.2603  1.0102    1.0e+00         
PAR672   V4327 Sgr                         273.2075833333 -29.4846944444 nan    Downes    V* V4327 Sgr                  273.2075833333 -29.4846944444 0.0e+00    Gaia DR3 4050463707126738560 273.2070533550 -29.4845628661 1.7e+00 5601.290  -4.5969   0.2822 -5.7590   0.2350 17.9004  1.1034    2.8e-01         
PAR673   V4338 Sgr                         269.8260362448 -29.1645982056 nan    Downes    V* V4338 Sgr                  269.8260362448 -29.1645982056 1.1e+00    Gaia DR3 4062334721750845952 269.8260209985 -29.1646374111 1.4e-08 7449.599  -2.9955   0.0775 -8.8213   0.0547 14.8591  1.3082    1.0e+00         
PAR674   BY Cir       N Cir 1995           221.2228094546 -63.8988619986 0.28   RK/Downes V* BY Cir                     221.2228094546 -63.8988619986 1.2e+00    Gaia DR3 5874108818084122624 221.2227428822 -63.8988813190 8.3e-09 3637.855  -6.5900   0.0605 -4.3471   0.1304 17.0925  0.4562    1.0e+00         
PAR675   V4444 Sgr                         271.9008310000 -27.3370040000 nan    Downes    V* V4444 Sgr                  271.9008310000 -27.3370040000 4.0e-01    Gaia DR3 4063031266729546624 271.9006754119 -27.3372389528 8.0e-01 5551.758  -10.0877  0.5281 -7.1543   0.4373 17.1637  1.0594    8.2e-01         
PAR676   V450 Cyg     85.1942              314.6984771866 35.9417871036  nan    Downes    V* V450 Cyg                   314.6984771866 35.9417871036  3.9e+00    Gaia DR3 1869766290946348032 314.6984750064 35.9417780828  1.3e-08 4754.469  -0.3972   0.0418 -2.0297   0.0511 16.0586  1.0202    1.0e+00         
PAR677   V452 Lyr     GR 252               287.6096373820 43.4818833439  nan    Downes    V* V452 Lyr                   287.6096373820 43.4818833439  2.9e-01    Gaia DR3 2102994693123954304 287.6095990555 43.4818320732  4.6e-11 1456.754  -6.2571   0.2990 -11.5359  0.2996 19.6631  1.9356    1.0e+00         
PAR678   BZ Cir       1449-6804            223.5632872884 -68.2718425290 0.08   RK/Downes V* BZ Cir                     223.5632872884 -68.2718425290 3.7e-01    Gaia DR3 5800369654124923008 223.5630317785 -68.2719504804 1.7e-08 451.756   -21.2829  0.0427 -24.2890  0.0611 16.8443  0.5873    1.0e+00         
PAR679   V476 Cyg     26.1920              299.6021066941 53.6185891782  nan    Downes    V* V476 Cyg                   299.6021066941 53.6185891782  5.1e-01    Gaia DR3 2089624258071404544 299.6020683584 53.6185642667  9.4e-09 1202.891  -5.1163   0.1359 -5.6051   0.1179 17.2153  0.6772    1.0e+00         
PAR680   V493 Lyr     S 10930              285.3812035771 42.9147007436  nan    Downes    V* V493 Lyr                   285.3812035771 42.9147007436  4.2e-01    Gaia DR3 2105732824971421312 285.3812164386 42.9147126807  5.1e-09 1927.784  2.1194    0.0795 2.6859    0.0853 17.3544  1.2582    1.0e+00         
PAR681   BZ UMa       PG 0849+580          133.4340566552 57.8112760306  0.07   RK/Downes V* BZ UMa                     133.4340566552 57.8112760306  7.1e-01    Gaia DR3 1037411284055821568 133.4342762317 57.8112052984  2.7e-09 154.171   26.3184   0.0379 -15.9148  0.0339 16.1033  0.5491    1.0e+00         
PAR682   V499 Ara     S 6115               258.6640000000 -58.8975277778 nan    Downes    V* V499 Ara                   258.6640000000 -58.8975277778 0.0e+00    Gaia DR3 5915815561853852800 258.6638449973 -58.8974896683 3.1e-01 2175.895  -2.3754   0.0756 -3.3348   0.0708 17.6593  0.9355    1.0e+00         
PAR683   V502 Cas     GR 195               43.1070833333  58.7675000000  nan    Downes    V* V502 Cas                   43.1070833333  58.7675000000  2.6e+01    Gaia DR3 461425722638481024  43.1069419570  58.7675316935  2.9e-01 3029.814  -0.4929   0.0679 -0.9610   0.0721 14.3693  0.1988    1.0e+00         
PAR684   V5099 Sgr    MACHO SU UMa var     270.7750524098 -27.5125601688 nan    Downes    V* V5099 Sgr                  270.7750524098 -27.5125601688 1.1e+00    Gaia DR3 4063119949143620480 270.7750473601 -27.5126089083 6.6e-03 1017.144  -1.3501   0.3156 -11.1916  0.1598 17.8717  0.2555    1.0e+00         
PAR685   V5114 Sgr    Nova Sgr 2004        274.8845416667 -28.6099166667 nan    Downes    V* V5114 Sgr                  274.8845416667 -28.6099166667 2.3e-11    Gaia DR3 4051351700127490944 274.8849440925 -28.6101793500 1.6e+00 4800.658  -2.8230   0.1551 -3.4578   0.1151 17.0245  0.8277    3.9e-01         
PAR686   V522 Sgr                          282.0019381323 -25.3727742265 nan    Downes    V* V522 Sgr                   282.0019381323 -25.3727742265 5.0e+00    Gaia DR3 4073222846121572480 282.0019142196 -25.3727816206 1.4e-08 2899.618  -4.8614   0.0530 -1.6637   0.0469 15.7013  0.7390    1.0e+00         
PAR687   CC Cnc                            129.0798057114 21.3515074880  0.07   RK/Downes V* CC Cnc                     129.0798057114 21.3515074880  7.8e-01    Gaia DR3 664787098343076992  129.0797984017 21.3514424867  1.4e-08 493.345   -1.5318   0.0945 -14.6253  0.0748 17.3305  0.7237    1.0e+00         
PAR688   Aur2         NSV 2872             93.5408928670  45.5023636406  nan    Downes    V* V552 Aur                   93.5408928670  45.5023636406  4.6e-02    Gaia DR3 962484858022437632  93.5408982866  45.5023482751  1.2e-08 2640.266  0.8547    0.0201 -3.4572   0.0153 12.6317  1.2552    1.0e+00         
PAR689   V601 Sco     HV 10840             256.0200452732 -36.7252522900 nan    Downes    V* V601 Sco                   256.0200452732 -36.7252522900 7.0e+00    Gaia DR3 5976714242431192576 256.0200448905 -36.7252625211 8.6e-06 3521.004  -0.0688   0.0249 -2.3025   0.0186 11.4107  1.8427    1.0e+00         
PAR690   CC Scl       J2315-3048           348.8827478212 -30.8132425062 0.06   RK/Downes V* CC Scl                     348.8827478212 -30.8132425062 1.8e+00    Gaia DR3 6557154200328277120 348.8824960882 -30.8134909675 1.7e-08 203.252   -48.6447  0.0600 -55.9038  0.0783 16.8181  0.3773    1.0e+00         
PAR691   V650 Ori     S 9560               82.7867458714  9.7576324962   nan    Downes    V* V650 Ori                   82.7867458714  9.7576324962   2.2e-01    Gaia DR3 3338170078487804288 82.7867483824  9.7576233674   4.9e-10 390.794   0.5568    0.0339 -2.0540   0.0250 15.2648  1.9748    1.0e+00         
PAR692   V651 Oph     271.1936             279.6672264974 9.3729897984   nan    Downes    V* V651 Oph                   279.6672264974 9.3729897984   6.7e-01    Gaia DR3 4479524171021295744 279.6672051963 9.3729573320   4.2e-03 2216.143  -4.8267   0.1520 -7.5494   0.1427 17.7026  0.6066    1.0e+00         
PAR693   V662 CrA     Plaut 3-1235         278.8772083333 -36.9457500000 nan    Downes    V* V662 CrA                   278.8772083333 -36.9457500000 0.0e+00    Gaia DR3 6733122888806207744 278.8770013951 -36.9458170071 5.9e-01 1624.737  -2.3915   0.1096 -2.8604   0.0832 17.8090  0.4501    9.8e-01         
PAR694   V696 Sco                          268.2981497103 -35.8373397187 nan    Downes    V* V696 Sco                   268.2981497103 -35.8373397187 1.1e+00    Gaia DR3 4040612220267799808 268.2981613856 -35.8373352009 5.7e-09 2273.738  2.1296    0.0557 1.0165    0.0376 15.4264  0.7910    1.0e+00         
PAR695   CD Ind       J2115-5840           318.9210211723 -58.6816829062 0.08   RK/Downes V* CD Ind                     318.9210211723 -58.6816829062 3.6e-01    Gaia DR3 6453536224527716224 318.9212532026 -58.6817872712 5.1e-09 235.286   27.1367   0.0481 -23.4821  0.0618 17.2903  0.8924    1.0e+00         
PAR696   V721 Sco     He 3-1458            265.6212278975 -34.6782035683 nan    Downes    V* V721 Sco                   265.6212278975 -34.6782035683 6.7e-02    Gaia DR3 4041401021225836288 265.6212210053 -34.6782051057 1.7e-08 1782.131  -1.2753   0.0426 -0.3459   0.0222 14.0201  0.6753    1.0e+00         
PAR697   V723 Sco                          267.5216666667 -35.3993888889 nan    Downes    V* V723 Sco                   267.5216666667 -35.3993888889 0.0e+00    Gaia DR3 4040677984976915200 267.5221231877 -35.3991969854 1.7e+00 4382.584  -6.8733   0.2091 -6.6751   0.1373 16.9187  1.3820    1.6e-01         
PAR698   V730 Sgr     vG 36/HV 9622        290.7540623500 -28.4937442221 nan    Downes    V* V730 Sgr                   290.7540623500 -28.4937442221 7.0e-02    Gaia DR3 6759544294956132224 290.7540775881 -28.4938087440 1.5e-08 897.600   3.0133    0.0567 -14.5174  0.0464 15.3970  0.6141    1.0e+00         
PAR699   V745 Sco                          268.8426087477 -33.2495977333 nan    Downes    V* V745 Sco                   268.8426087477 -33.2495977333 9.9e-01    Gaia DR3 4043221606260719360 268.8425984770 -33.2496392447 3.9e-09 5880.468  -1.9326   0.0654 -9.3401   0.0463 13.2990  2.4436    1.0e+00         
PAR700   V747 Cyg     34.1934              309.3236246304 50.3274829805  nan    Downes    V* V747 Cyg                   309.3236246304 50.3274829805  1.9e-01    Gaia DR3 2180393267975159168 309.3236123497 50.3274619776  7.6e-09 2539.444  -1.7640   0.0116 -4.7256   0.0126 9.7011   -0.3967   1.0e+00         
PAR701   CE Gru       Gru V1               324.4850898802 -43.7038330632 0.08   RK/Downes V* CE Gru                     324.4850898802 -43.7038330632 8.3e-01    Gaia DR3 6577675652853137664 324.4850321905 -43.7039358102 3.1e-10 1330.335  -9.3836   0.2792 -23.1181  0.2561 19.9625  1.1515    1.0e+00         
PAR702   V759 Sgr     HV 10285             267.5820547039 -27.4173267952 nan    Downes    V* V759 Sgr                   267.5820547039 -27.4173267952 4.8e-02    Gaia DR3 4063728425759334528 267.5820530113 -27.4173864340 1.3e-08 917.007   -0.3381   0.0284 -13.4187  0.0186 13.9513  0.8277    1.0e+00         
PAR703   V767 Cyg     S 3826               304.2082083333 53.2068333333  nan    Downes    V* V767 Cyg                   304.2082083333 53.2068333333  3.5e-01    Gaia DR3 2184682913808935296 304.2081870535 53.2067441928  4.4e-01 988.098   3.6395    0.1345 6.6133    0.1435 18.5706  1.1840    1.0e+00         
PAR704   V793 Cyg     VV 62                293.2758333333 33.2602777778  nan    Downes    V* V793 Cyg                   293.2758333333 33.2602777778  0.0e+00    Gaia DR3 2045612864902962944 293.2760904576 33.2605020813  1.1e+00 2091.740  -2.5482   0.2282 -0.1063   0.2816 18.9918  1.1704    9.4e-01         
PAR705   V813 Cyg     VV 65                297.3996250000 36.7442777778  nan    Downes    V* V813 Cyg                   297.3996250000 36.7442777778  7.0e-01    Gaia DR3 2071945829103724416 297.3995982951 36.7443331201  2.4e-01 6191.738  -5.0554   0.1628 -2.5806   0.1674 17.8612  1.0925    1.0e+00         
PAR706   V827 Her                          280.9275000000 15.3219444444  nan    Downes    V* V827 Her                   280.9275000000 15.3219444444  0.0e+00    Gaia DR3 4510459244210616064 280.9271062996 15.3217278664  1.5e+00 1868.217  0.2754    0.4264 -4.3113   0.4463 17.6945  0.3780    9.3e-01         
PAR707   CF Gru       2138-4518            325.3455785907 -45.0753582001 0.07   RK/Downes V* CF Gru                     325.3455785907 -45.0753582001 7.1e-01    Gaia DR3 6565449500164888704 325.3455634031 -45.0754202181 1.4e-08 686.198   -2.4132   0.1714 -13.9540  0.1654 19.3302  0.4325    1.0e+00         
PAR708   V868 Cyg     VV 137               292.2683333333 28.9070277778  nan    Downes    V* V868 Cyg                   292.2683333333 28.9070277778  1.5e+00    Gaia DR3 2026498267562886016 292.2683834448 28.9070385570  1.8e-01 1051.630  0.4149    0.0567 -3.3976   0.0581 17.1049  0.5254    1.0e+00         
PAR709   Per          Antipin V80          41.5097858786  34.9189355419  nan    Downes    V* V872 Per                   41.5097858786  34.9189355419  3.3e-01    Gaia DR3 140033495973219712  41.5099084702  34.9189079240  1.7e-08 696.062   22.6171   0.1265 -6.2141   0.1603 18.0891  0.7700    1.0e+00         
PAR710   V888 Cen                          195.6325530208 -60.1933743977 nan    Downes    V* V888 Cen                   195.6325530208 -60.1933743977 1.8e-01    Gaia DR3 6056093557416134400 195.6324909373 -60.1933774846 9.6e-09 2866.588  -6.9435   0.0356 -0.6946   0.0440 14.8342  0.5658    1.0e+00         
PAR711   V891 Cen     Cen1; V1350-4802     207.6216666667 -48.0472222222 nan    Downes    V* V891 Cen                   207.6216666667 -48.0472222222 0.0e+00    Gaia DR3 6094732247145206912 207.6213910304 -48.0467635379 1.8e+00 2835.793  -8.7408   0.1033 -2.3358   0.0835 17.2882  0.2407    9.4e-01         
PAR712   J1832-0840                        278.0804645767 -8.6750678030  0.02   RK/Downes AX J1832.3-0840               278.0804645767 -8.6750678030  3.0e-01    Gaia DR3 4156576169758148096 278.0804347930 -8.6751456831  1.5e-08 1481.113  -6.6247   0.4301 -17.5230  0.3832 16.8115  0.6801    1.0e+00         
PAR713   CG CMa                            106.0210222856 -23.7596217389 0.06   RK/Downes V* CG CMa                     106.0210222856 -23.7596217389 2.2e+00    Gaia DR3 2927639069777486464 106.0210174994 -23.7596055660 1.0e-08 3512.923  -0.9856   0.0250 3.6389    0.0384 15.9443  0.5872    1.0e+00         
PAR714   V928 Sgr                          274.7470833333 -28.1000000000 nan    Downes    V* V928 Sgr                   274.7470833333 -28.1000000000 0.0e+00    Gaia DR3 4052157848273058688 274.7464028902 -28.1002934774 2.4e+00 4548.896  2.0229    0.0392 -3.1960   0.0297 13.7184  1.0057    -5.2e-01        
PAR715   V977 Sco                          267.9598526366 -32.5326328907 nan    Downes    V* V977 Sco                   267.9598526366 -32.5326328907 2.6e+00    Gaia DR3 4043500916577398272 267.9598430727 -32.5326619229 8.0e-09 415.363   -1.8142   0.2155 -6.5323   0.1615 16.7481  2.0745    1.0e+00         
PAR716   V982 Oph     S 4187               268.1602830047 7.5512709503   nan    Downes    V* V982 Oph                   268.1602830047 7.5512709503   3.7e-01    Gaia DR3 4475852317576010368 268.1602655065 7.5512755382   2.6e-10 2407.255  -3.9030   0.2597 1.0323    0.2898 18.8287  1.0107    1.0e+00         
PAR717   VW Tuc       HV 6327              5.0794178507   -73.8688284193 nan    Downes    V* VW Tuc                     5.0794178507   -73.8688284193 3.8e-01    Gaia DR3 4688478831089666432 5.0794178923   -73.8688261217 5.4e-09 1470.035  0.0026    0.0470 0.5169    0.0627 17.3014  0.5650    1.0e+00         
PAR718   VX Ret       EC 04030-5801        61.0238083774  -57.8906557218 nan    Downes    V* VX Ret                     61.0238083774  -57.8906557218 2.6e-01    Gaia DR3 4682018581800909568 61.0238548911  -57.8906333560 2.5e-09 2268.602  5.5628    0.0491 5.0323    0.0425 16.9356  0.9383    1.0e+00         
PAR719   WZ CMa       HV 8080              109.7049748671 -27.1286588062 nan    Downes    V* WZ CMa                     109.7049748671 -27.1286588062 6.0e-02    Gaia DR3 5615990835581189504 109.7049703036 -27.1286593870 1.6e-08 1781.259  -0.9138   0.0349 -0.1307   0.0387 16.0641  0.9879    1.0e+00         
PAR720   YY Tel       HV 9962              278.4848250874 -53.9805511327 nan    Downes    V* YY Tel                     278.4848250874 -53.9805511327 2.0e-01    Gaia DR3 6651100386522227968 278.4848196388 -53.9805795006 9.6e-03 4176.909  -1.2352   0.1722 -6.6957   0.1601 18.6180  0.8358    1.0e+00         
PAR721   Dra          SDSSp J171247+604603 258.1987545921 60.7675646112  nan    Downes    ZTF J171247.69+604603.1       258.1987545921 60.7675646112  9.4e-02    Gaia DR3 1437612007369245696 258.1987515016 60.7675137777  1.4e-08 687.293   -0.3396   0.1832 -11.4375  0.1928 18.7404  1.5194    1.0e+00         
PAR722   CH UMa       PG 1003+678          151.7530074348 67.5465296162  0.34   RK/Downes V* CH UMa                     151.7530074348 67.5465296162  8.6e-01    Gaia DR3 1067083117158668800 151.7530023113 67.5464919894  1.6e-08 373.393   -0.4403   0.0161 -8.4660   0.0196 14.4228  1.1123    1.0e+00         
PAR723   Cas3         ISV 0115+63          19.6066666667  63.7022222222  nan    Downes    [DWS97] Cas 3                 19.6066666667  63.7022222222  0.0e+00    Gaia DR3 524675820523057920  19.6041017321  63.7046513654  9.7e+00 1154.883  3.4138    0.0751 -0.0424   0.0869 15.6957  1.3475    -3.5e-01        
PAR724   CI UMa                            154.5541323167 71.9286918546  0.06   RK/Downes V* CI UMa                     154.5541323167 71.9286918546  2.9e-01    Gaia DR3 1077645850489015936 154.5541813878 71.9285997867  3.8e-09 519.390   3.4249    0.0836 -20.7153  0.0953 18.3474  0.4617    1.0e+00         
PAR725   CM Del                            306.2372000146 17.2984107156  0.16   RK/Downes V* CM Del                     306.2372000146 17.2984107156  4.9e-01    Gaia DR3 1815021160316471808 306.2371910500 17.2983392080  1.7e-08 392.597   -1.9258   0.0221 -16.0892  0.0196 13.8073  0.2539    1.0e+00         
PAR726   CM Phe       Phe 1                5.3882223452   -51.7096239376 0.27   RK/Downes V* CM Phe                     5.3882223452   -51.7096239376 9.4e-01    Gaia DR3 4972697024889419520 5.3884165107   -51.7096697646 1.9e-08 308.398   27.0707   0.0234 -10.3110  0.0303 15.3136  1.4622    1.0e+00         
PAR727   CN Ori                            88.0324342526  -5.4168176933  0.16   RK/Downes V* CN Ori                     88.0324342526  -5.4168176933  5.1e-01    Gaia DR3 3022568258011201024 88.0324309804  -5.4168276911  2.3e-08 343.764   -0.7329   0.0202 -2.2495   0.0174 13.5216  0.3070    1.0e+00         
PAR728   Cet1         PG 0240+066          40.7225729395  6.7959857872   nan    Downes    PG 0240+066                   40.7225729395  6.7959857872   4.9e-01    Gaia DR3 18690877333956992   40.7225681464  6.7959792802   2.0e-08 2616.394  -1.0709   0.0960 -1.4641   0.0705 16.0504  -0.3545   1.0e+00         
PAR729   Ret1         P83l-57              53.6430181930  -64.0158648585 nan    Downes    [RRW93] P83l-57               53.6430181930  -64.0158648585 3.2e-02    Gaia DR3 4673757096243879168 53.6434936637  -64.0160833217 5.6e-09 106.341   46.8707   0.0188 -49.1541  0.0205 14.0305  0.4665    1.0e+00         
PAR730   ZZ Lep       HD 35914             81.8675248057  -12.6973006355 nan    Downes    IC 418                        81.8675248057  -12.6973006355 8.9e-02    Gaia DR3 2985789113026163584 81.8675342712  -12.6972941920 1.4e-08 1321.123  2.0777    0.0314 1.4498    0.0254 9.5720   -0.1989   1.0e+00         
PAR731   CMi          NSV 3432             107.5578255905 2.9508902406   nan    Downes    TYC 167-203-1                 107.5578255905 2.9508902406   1.5e+02    Gaia DR3 3115224137246496256 107.5578169902 2.9508786293   1.2e-08 637.484   -1.9325   0.0255 -2.6126   0.0239 11.0022  0.0688    1.0e+00         
PAR732   CN Vel       N Vel 1905           165.6610723731 -54.3859688052 0.22   RK/Downes V* CN Vel                     165.6610723731 -54.3859688052 6.3e-01    Gaia DR3 5347263871563224192 165.6610361760 -54.3859593215 1.0e-08 4397.770  -4.7426   0.0910 2.1338    0.0693 16.9382  -0.0277   1.0e+00         
PAR733   V342 Cen                          166.8107855418 -55.9622103628 nan    Downes    V* V342 Cen                   166.8107855418 -55.9622103628 3.9e-01    Gaia DR3 5340925427562282496 166.8107054789 -55.9622112932 1.0e-08 1314.312  -10.0832  0.0443 -0.2093   0.0346 15.7088  0.4239    1.0e+00         
PAR734   CQ Dra       4 Dra b              187.5277583191 69.2011039547  0.17   Downes    * 4 Dra                       187.5277583191 69.2011039547  7.4e-01    Gaia DR3 1683014206596170240 187.5270409889 69.2008801131  1.2e-08 174.015   -57.3111  0.2139 -50.3647  0.2192 4.0119   2.3198    1.0e+00         
PAR735   UMa          SBS 1316+577A        199.5027763955 57.4677461577  nan    Downes    SBSS 1316+577A                199.5027763955 57.4677461577  1.2e-01    Gaia DR3 1566326812815401472 199.5028345534 57.4677777416  9.4e-09 121.943   7.0371    0.0323 7.1064    0.0309 15.7436  2.8713    1.0e+00         
PAR736   V3885 Sgr    CD -42 14462         296.9188710698 -42.0073319766 0.21   RK/Downes CD-42 14462                   296.9188710698 -42.0073319766 5.1e-01    Gaia DR3 6688624794231054976 296.9190511232 -42.0075134777 1.5e-08 128.570   30.1028   0.0276 -40.8377  0.0213 10.2240  0.1181    1.0e+00         
PAR737   CP Dra                            153.9161152450 73.4347222160  0.08   RK/Downes V* CP Dra                     153.9161152450 73.4347222160  2.9e-01    Gaia DR3 1078013534048316416 153.9159620761 73.4346927316  2.1e-02 796.771   -8.6012   0.2310 -7.0922   0.3984 19.8382  0.5891    1.0e+00         
PAR738   V794 Sco     Plaut 1-53           242.7655220176 -9.8436358612  nan    Downes    V* V794 Sco                   242.7655220176 -9.8436358612  8.0e-01    Gaia DR3 4345145059620571008 242.7655337290 -9.8436644433  1.8e-08 5223.426  2.5963    0.0793 -6.4310   0.0548 15.7590  0.4941    1.0e+00         
PAR739   V3462 Sgr    Plaut 3-1047/INN 114 277.5833044760 -32.6330090460 nan    Downes    V* V3462 Sgr                  277.5833044760 -32.6330090460 1.3e+01    Gaia DR3 4045047478374300032 277.5833206021 -32.6330361650 1.4e-08 4491.909  3.0556    0.0834 -6.1018   0.0715 13.0462  5.0912    1.0e+00         
PAR740   V3608 Sgr    Plaut 3-1233         278.8524156586 -35.5346895840 nan    Downes    V* V3608 Sgr                  278.8524156586 -35.5346895840 5.3e-01    Gaia DR3 6733825201855239424 278.8523920954 -35.5347078465 2.0e-08 7887.216  -4.3144   0.0599 -4.1091   0.0452 16.2024  0.6899    1.0e+00         
PAR741   CP Lac       N Lac 1936           333.9212637349 55.6170339340  0.15   RK/Downes V* CP Lac                     333.9212637349 55.6170339340  1.1e+00    Gaia DR3 2006109065688505472 333.9212012086 55.6170186385  1.4e-09 1127.955  -7.9447   0.0332 -3.4415   0.0295 15.0524  0.1157    1.0e+00         
PAR742   V1440 Aql    HIP 93724            286.2505291124 -7.1418871916  nan    Downes    HD 177444                     286.2505291124 -7.1418871916  4.5e-02    Gaia DR3 4205436022656938112 286.2505372462 -7.1418875853  1.1e-08 2366.988  1.8159    0.0298 -0.0886   0.0255 7.9051   -0.2376   1.0e+00         
PAR743   V991 Aql     S 8125               293.8951584565 6.5627165853   nan    Downes    V* V991 Aql                   293.8951584565 6.5627165853   3.6e-02    Gaia DR3 4294780314633732864 293.8951590863 6.5627150386   1.8e-08 2049.133  0.1408    0.0160 -0.3480   0.0130 13.3700  0.4572    1.0e+00         
PAR744   CK Cyg       SVS 26               298.3937500000 56.9861111111  nan    Downes    V* CK Cyg                     298.3937500000 56.9861111111  6.0e+01    Gaia DR3 2234336270505298944 298.3936092260 56.9862096264  4.9e-01 3087.600  -3.7574   0.2316 -5.5411   0.2237 19.0474  1.2689    1.0e+00         
PAR745   Cap          EC 20220-2243        306.2476552675 -22.5564224265 nan    Downes    EC 20220-2243                 306.2476552675 -22.5564224265 4.5e-01    Gaia DR3 6849932122215660032 306.2476815815 -22.5564681225 7.4e-09 327.079   5.4677    0.0687 -10.2816  0.0495 16.1656  -0.5270   1.0e+00         
PAR746   UY Mic       S 6772               311.2234806801 -38.6568322870 nan    Downes    V* UY Mic                     311.2234806801 -38.6568322870 5.4e-02    Gaia DR3 6681878985455088384 311.2235072185 -38.6568568205 1.5e-08 1313.921  4.6629    0.0210 -5.5200   0.0198 14.2191  0.7323    1.0e+00         
PAR747   CP Pup       N Pup 1942           122.9419308778 -35.3513851335 0.06   RK/Downes V* CP Pup                     122.9419308778 -35.3513851335 1.3e+00    Gaia DR3 5544760551021856000 122.9419216500 -35.3513742500 1.0e-08 757.311   -1.6934   0.0191 2.4488    0.0217 14.3390  0.1404    1.0e+00         
PAR748   Cyg          RX J2130.3+4709      322.5769458475 47.1687232482  nan    Downes    RX J2130.6+4710               322.5769458475 47.1687232482  6.0e+01    Gaia DR3 1978279601759271168 322.5768383599 47.1687008730  6.5e-09 79.822    -16.4418  0.0212 -5.0344   0.0180 13.6770  1.8251    1.0e+00         
PAR749   AY Lac       207.1928             335.5920833333 50.3944444444  nan    Downes    V* AY Lac                     335.5920833333 50.3944444444  1.3e-10    Gaia DR3 2000074189947091200 335.5947661464 50.3953087268  7.0e+00 2892.147  -3.1645   0.5491 -4.8429   0.4748 19.9130  1.8737    -5.5e-02        
PAR750   Cep          HS 2237+8154         339.3148369519 82.1742661145  nan    Downes    HS 2237+8154                  339.3148369519 82.1742661145  2.0e-01    Gaia DR3 2287248210301342336 339.3149791038 82.1743522460  4.4e-09 78.860    4.3550    0.0410 19.3796   0.0323 15.4001  1.7563    1.0e+00         
PAR751   V379 Peg     Peg7; NSV 26158      358.4620110156 23.1551835120  nan    Downes    V* V379 Peg                   358.4620110156 23.1551835120  2.2e+01    Gaia DR3 2847960623198997120 358.4617543442 23.1550263156  1.6e-08 106.369   -53.0988  0.0178 -35.3692  0.0123 14.0267  2.4672    1.0e+00         
PAR752   CP Tuc       J2315-5910           348.8291808710 -59.1747580964 0.06   RK/Downes V* CP Tuc                     348.8291808710 -59.1747580964 1.4e+00    Gaia DR3 6492236727426610304 348.8293349264 -59.1749281032 9.0e-09 202.494   17.7618   0.1482 -38.2515  0.1973 19.1060  0.2271    1.0e+00         
PAR753   CR Boo       PG 1346+082          207.2300911324 7.9599233663   0.02   RK/Downes V* CR Boo                     207.2300911324 7.9599233663   1.4e+00    Gaia DR3 3721961488404743040 207.2299367022 7.9599816089   8.7e-09 349.555   -34.4120  0.0592 13.1046   0.0247 15.3315  -0.0006   1.0e+00         
PAR754   CS Ind       NSV 13983            329.9773240431 -68.8435101057 0.11   RK/Downes V* CS Ind                     329.9773240431 -68.8435101057 6.8e-01    Gaia DR3 6396170751536790016 329.9771964413 -68.8436191300 6.1e-09 321.502   -10.3621  0.0454 -24.5305  0.0751 16.9785  0.8626    1.0e+00         
PAR755   CT Hya                            132.7808047677 3.1428784852   0.06   RK/Downes V* CT Hya                     132.7808047677 3.1428784852   3.8e-01    Gaia DR3 581110831791334400  132.7807873855 3.1429177565   9.4e-09 579.365   -3.9051   0.2143 8.8360    0.0871 18.4729  0.3664    1.0e+00         
PAR756   CT Ser       N Ser 1948           236.4128135196 14.3754883063  0.20   RK/Downes V* CT Ser                     236.4128135196 14.3754883063  1.3e+00    Gaia DR3 1192697922589844352 236.4128305434 14.3753893083  1.8e-08 3089.226  3.7104    0.0554 -22.2746  0.0522 16.6177  0.2465    1.0e+00         
PAR757   CU Vel                            134.6376426328 -41.7977036445 0.08   RK/Downes V* CU Vel                     134.6376426328 -41.7977036445 1.7e+00    Gaia DR3 5524430207364715520 134.6378553705 -41.7979291533 9.7e-09 158.573   35.6842   0.0395 -50.7394  0.0426 16.5362  0.7417    1.0e+00         
PAR758   CV Hyi       J0132-6554           23.1750988058  -65.9089488539 0.05   RK/Downes V* CV Hyi                     23.1750988058  -65.9089488539 2.6e-01    Gaia DR3 4710794244209330176 23.1750470053  -65.9089310957 3.7e-02 767.166   -2.6746   1.6062 5.0482    1.3905 20.3781  0.3989    1.0e+00         
PAR759   J0738+2855                        114.5739300766 28.9221468479  0.09   RK/Downes CRTS J073817.7+285519         114.5739300766 28.9221468479  7.9e-01    Gaia DR3 878597549661945984  114.5739336555 28.9221364154  1.4e-08 1204.635  0.7048    0.2031 -2.3473   0.1494 18.3660  1.2438    1.0e+00         
PAR760   CW Hyi                            37.7131223738  -68.7015114721 0.13   RK/Downes V* CW Hyi                     37.7131223738  -68.7015114721 5.2e-01    Gaia DR3 4695093944014478080 37.7134454702  -68.7015022806 6.8e-09 543.214   26.4054   0.0841 2.0682    0.0711 17.5347  0.8736    1.0e+00         
PAR761   CW Mon                            99.2274209646  0.0381348178   0.18   RK/Downes V* CW Mon                     99.2274209646  0.0381348178   1.8e+00    Gaia DR3 3119646304291839872 99.2274774849  0.0381119324   1.2e-08 325.863   12.7171   0.0516 -5.1492   0.0498 16.0297  1.3549    1.0e+00         
PAR762   CY Lyr                            283.1724127697 26.7587341671  0.16   RK/Downes V* CY Lyr                     283.1724127697 26.7587341671  1.5e+00    Gaia DR3 4537992286672097280 283.1724236684 26.7587337143  1.0e-08 468.325   2.1896    0.0249 -0.1019   0.0357 15.6271  0.7801    1.0e+00         
PAR763   CY UMa                            164.2374853480 49.6883891804  0.07   RK/Downes V* CY UMa                     164.2374853480 49.6883891804  1.3e+00    Gaia DR3 832942871937909632  164.2372890195 49.6884396856  1.7e-08 307.357   -28.5781  0.0403 11.3636   0.0671 17.2447  0.6502    1.0e+00         
PAR764   CZ Aql                            289.9925170671 -7.1820098349  0.20   RK/Downes V* CZ Aql                     289.9925170671 -7.1820098349  2.4e-01    Gaia DR3 4207860450105410688 289.9925384848 -7.1820021619  2.0e-08 608.373   4.7812    0.0328 1.7264    0.0269 14.3637  0.3328    1.0e+00         
PAR765   CZ Ori                            94.1801031536  15.4031381141  0.22   RK/Downes V* CZ Ori                     94.1801031536  15.4031381141  7.9e-01    Gaia DR3 3345033985983457920 94.1800969998  15.4031138471  3.4e-09 499.971   -1.3349   0.0535 -5.4601   0.0385 15.5421  1.0140    1.0e+00         
PAR766   DD Cir       N Cir 1999           215.8475416667 -69.1458888889 0.10   RK/Downes V* DD Cir                     215.8475416667 -69.1458888889 5.2e-01    Gaia DR3 5846667550444295680 215.8506067092 -69.1447939000 5.7e+00 3423.102  -5.7767   0.2548 -2.6285   0.3283 18.7539  1.1783    -4.0e-01        
PAR767   DH Aql                            291.5450750000 -10.2583845585 0.08   RK/Downes V* DH Aql                     291.5450750000 -10.2583845585 1.2e+00    Gaia DR3 4200218019655998720 291.5450717185 -10.2584587298 2.7e-09 296.056   -0.7265   0.1478 -16.6886  0.1306 17.4940  0.6340    1.0e+00         
PAR768   DI Lac       N Lac 1910           338.9520636882 52.7165670182  0.54   RK/Downes V* DI Lac                     338.9520636882 52.7165670182  1.0e+00    Gaia DR3 2002212087238591488 338.9520505256 52.7165565213  8.1e-09 1641.370  -1.7940   0.0174 -2.3618   0.0158 13.8888  0.1934    1.0e+00         
PAR769   DI Phe                            358.5852392873 -47.0056248053 0.07   RK/Downes V* DI Phe                     358.5852392873 -47.0056248053 6.4e-01    Gaia DR3 6530347209195388032 358.5852450765 -47.0056359746 6.8e-09 587.736   0.8883    0.1603 -2.5131   0.2777 19.3708  0.5586    1.0e+00         
PAR770   J0746+1734                        116.6692516666 17.5702284299  0.07   RK/Downes CRTS J074640.6+173412         116.6692516666 17.5702284299  3.4e-01    Gaia DR3 668162873918693504  116.6692323016 17.5702075158  1.4e-08 672.058   -4.1539   0.7151 -4.7057   0.5379 20.0418  0.5057    1.0e+00         
PAR771   DI UMa                            138.0674722146 50.8983213707  0.05   RK/Downes V* DI UMa                     138.0674722146 50.8983213707  1.0e+00    Gaia DR3 1013298268207936128 138.0675781034 50.8982517476  1.0e-08 705.731   15.0264   0.0579 -15.6652  0.0469 17.2567  0.3745    1.0e+00         
PAR772   DK Lac       N Lac 1950           342.4455464188 53.2888328343  0.13   RK/Downes V* DK Lac                     342.4455464188 53.2888328343  6.5e-01    Gaia DR3 2002440098459791744 342.4455334076 53.2888254855  5.9e-09 2858.210  -1.7500   0.0503 -1.6535   0.0458 16.3479  0.0525    1.0e+00         
PAR773   DM Dra                            233.5507269876 59.8088992913  0.07   RK/Downes V* DM Dra                     233.5507269876 59.8088992913  5.6e-01    Gaia DR3 1603228248405352064 233.5507449412 59.8088518454  8.9e-09 1019.231  2.0314    0.3850 -10.6753  0.3927 19.8464  0.6354    1.0e+00         
PAR774   DM Gem       N Gem 1903#1         101.0504557484 29.9449484737  0.12   RK/Downes V* DM Gem                     101.0504557484 29.9449484737  2.2e-01    Gaia DR3 3434744312220014464 101.0504555486 29.9449475684  7.7e-10 4238.166  -0.0390   0.0827 -0.2037   0.0684 16.8382  0.0525    1.0e+00         
PAR775   DM Lyr                            284.6851587716 30.2592747390  0.07   RK/Downes V* DM Lyr                     284.6851587716 30.2592747390  6.3e-01    Gaia DR3 2041088653728555264 284.6851693641 30.2592953993  2.9e-03 671.557   1.9422    0.1021 4.7900    0.1127 18.0001  0.5327    1.0e+00         
PAR776   DN Gem       N Gem 1912           103.7264556372 32.1410905882  0.13   RK/Downes V* DN Gem                     103.7264556372 32.1410905882  1.1e+00    Gaia DR3 889417190756323584  103.7264512007 32.1410709954  1.6e-08 1334.442  -0.8452   0.0575 -4.4084   0.0496 15.9924  0.1381    1.0e+00         
PAR777   DO Aql       N Aql 1925           292.8578363131 -6.4274277552  0.17   RK/Downes V* DO Aql                     292.8578363131 -6.4274277552  7.9e-01    Gaia DR3 4208116120905286528 292.8578168273 -6.4274442777  3.0e-02 3506.398  -2.7338   0.2149 -4.6114   0.1571 17.3069  0.6413    1.0e+00         
PAR778   DO Dra       PG 1140+719          175.9103838608 71.6890441767  0.17   RK/Downes V* DO Dra                     175.9103838608 71.6890441767  1.1e+00    Gaia DR3 1074721664954807040 175.9105872743 71.6891009433  2.6e-09 194.870   14.3791   0.0336 12.7725   0.0326 15.2152  1.4119    1.0e+00         
PAR779   DO Leo       PG 1038+155          160.2134819929 15.1926939701  0.23   RK/Downes V* DO Leo                     160.2134819929 15.1926939701  6.0e-01    Gaia DR3 3886153548349816576 160.2134768862 15.1926791486  6.3e-09 1178.258  -1.1089   0.0809 -3.3348   0.0615 16.7897  0.6184    1.0e+00         
PAR780   J0803+2516                        120.7662690323 25.2741596252  0.07   RK/Downes CRTS J080304.0+251628         120.7662690323 25.2741596252  6.7e-02    Gaia DR3 681813727390427136  120.7662315284 25.2741262153  1.3e-08 1015.927  -7.6306   0.2155 -7.5172   0.1741 18.9361  0.7257    1.0e+00         
PAR781   DO Vul                            298.0446858350 19.5783960702  0.06   RK/Downes V* DO Vul                     298.0446858350 19.5783960702  8.5e-01    Gaia DR3 1826214154363911552 298.0446595500 19.5783707253  4.4e-02 4623.442  -4.0652   1.2851 -3.4187   1.0104 19.8077  -0.1929   1.0e+00         
PAR782   DP Leo       1E 1114+182          169.3163499561 17.9615806814  0.06   RK/Downes V* DP Leo                     169.3163499561 17.9615806814  1.3e+00    Gaia DR3 3971777500966832384 169.3162148949 17.9615714471  1.5e-08 320.308   -28.9077  0.2321 -2.0777   0.2375 18.5646  0.4712    1.0e+00         
PAR783   DQ Her       N Her 1934           271.8760459966 45.8590457755  0.19   RK/Downes V* DQ Her                     271.8760459966 45.8590457755  1.7e+00    Gaia DR3 2116226254706461568 271.8760400936 45.8591009401  1.6e-08 491.099   -0.9250   0.0231 12.4120   0.0227 14.4822  0.4090    1.0e+00         
PAR784   DT Oct       NSV 10934            280.2183431153 -83.7194447874 0.07   RK/Downes V* DT Oct                     280.2183431153 -83.7194447874 3.2e-01    Gaia DR3 6347097928386163072 280.2183071110 -83.7196081304 1.5e-08 277.019   -0.8862   0.0556 -36.7522  0.0492 16.2772  0.7838    1.0e+00         
PAR785   DT Pyx                            139.7437995433 -29.7104316982 0.06   RK/Downes V* DT Pyx                     139.7437995433 -29.7104316982 5.8e-01    Gaia DR3 5634831718933218944 139.7437470198 -29.7104092030 1.3e-08 335.938   -10.2642  0.2053 5.0614    0.1943 18.7260  0.3294    1.0e+00         
PAR786   DV Sco                            252.6162593716 -28.1328785459 0.10   RK/Downes V* DV Sco                     252.6162593716 -28.1328785459 6.4e-01    Gaia DR3 6033070058836761088 252.6163061975 -28.1328485118 3.2e-09 689.021   9.2911    0.0891 6.7577    0.0557 16.3286  0.4294    1.0e+00         
PAR787   DV UMa       US 943               146.6524851502 44.7790786199  0.09   RK/Downes V* DV UMa                     146.6524851502 44.7790786199  1.1e+00    Gaia DR3 820959638305816448  146.6522973387 44.7790608943  5.7e-09 387.608   -29.9956  0.1211 -3.9883   0.1122 18.6006  0.8536    1.0e+00         
PAR788   DW Cnc                            119.7209995837 16.2792136552  0.06   RK/Downes V* DW Cnc                     119.7209995837 16.2792136552  8.8e-01    Gaia DR3 667150159287327360  119.7208793289 16.2792130253  9.9e-09 203.123   -25.9725  0.0414 -0.1417   0.0254 15.4501  0.3572    1.0e+00         
PAR789   DW UMa       PG 1030+590          158.4703130880 58.7818659053  0.14   RK/Downes V* DW UMa                     158.4703130880 58.7818659053  1.0e+00    Gaia DR3 855119196836523008  158.4703214360 58.7818721113  1.8e-08 579.431   0.9735    0.0141 1.3963    0.0165 14.2453  0.3085    1.0e+00         
PAR790   J0808+3131                        122.1924649143 31.5183272938  0.21   RK/Downes CRTS J080846.2+313106         122.1924649143 31.5183272938  1.1e-01    Gaia DR3 877832117769627904  122.1924830522 31.5183117734  1.2e-08 1778.182  3.4790    0.1865 -3.4921   0.1565 18.5255  1.3520    1.0e+00         
PAR791   DX And                            352.4445161034 43.7511205936  0.44   RK/Downes V* DX And                     352.4445161034 43.7511205936  1.8e-01    Gaia DR3 1925123677737599360 352.4444649093 43.7510769538  1.4e-08 585.366   -8.3205   0.0159 -9.8190   0.0161 14.4443  1.1089    1.0e+00         
PAR792   EF Eri       2A 0311-227          48.5552192645  -22.5952500216 0.06   RK/Downes V* EF Eri                     48.5552192645  -22.5952500216 4.0e+00    Gaia DR3 5099482805904892288 48.5558835547  -22.5954987849 1.5e-08 160.257   137.9927  0.1531 -55.9714  0.1602 18.1606  0.0836    1.0e+00         
PAR793   EF Peg                            318.7671013342 14.0637193127  0.08   RK/Downes V* EF Peg                     318.7671013342 14.0637193127  3.9e-01    Gaia DR3 1759321791033449472 318.7671057019 14.0636533114  1.8e-08 293.709   0.9533    0.2618 -14.8503  0.1977 18.1648  0.7880    1.0e+00         
PAR794   EF Tuc                            0.4795969630   -67.1287031665 0.15   RK/Downes V* EF Tuc                     0.4795969630   -67.1287031665 9.0e-01    Gaia DR3 4707482485122305536 0.4797496055   -67.1287096337 1.8e-08 1329.610  13.3484   0.0203 -1.4551   0.0231 14.8480  0.8437    1.0e+00         
PAR795   EG Aqr                            351.3299796525 -8.3053110782  0.08   RK/Downes V* EG Aqr                     351.3299796525 -8.3053110782  1.4e-01    Gaia DR3 2438469709529193856 351.3300365788 -8.3053321590  9.3e-09 406.009   12.6741   0.2664 -4.7432   0.2487 18.5809  0.9083    1.0e+00         
PAR796   EG Cnc                            130.7666096694 27.8638037765  0.06   RK/Downes V* EG Cnc                     130.7666096694 27.8638037765  3.6e-01    Gaia DR3 703580960947960576  130.7665556179 27.8638074820  1.7e-09 187.557   -10.7516  0.2139 0.8337    0.1648 18.7711  0.1353    1.0e+00         
PAR797   EG Lyn       J0820+4934           125.2128402600 49.5754970468  0.07   RK/Downes V* EG Lyn                     125.2128402600 49.5754970468  1.1e+00    Gaia DR3 931911249288264576  125.2128584906 49.5754094769  1.5e-08 870.383   2.6598    0.6170 -19.7032  0.4714 20.2270  0.6422    1.0e+00         
PAR798   EI Psc       J2329+0628           352.4758943533 6.4698877842   0.04   RK/Downes V* EI Psc                     352.4758943533 6.4698877842   1.4e+00    Gaia DR3 2757417008882236672 352.4757128580 6.4700338417   1.8e-08 149.774   -40.5764  0.0656 32.8629   0.0430 15.8819  0.8787    1.0e+00         
PAR799   EI UMa       PG 0834+488          129.5916467572 48.6339343690  0.27   RK/Downes V* EI UMa                     129.5916467572 48.6339343690  1.7e-01    Gaia DR3 1014839031890550912 129.5916279590 48.6339214327  1.4e-08 1120.547  -2.7952   0.0247 -2.9107   0.0229 14.7116  0.3790    1.0e+00         
PAR800   J0903+3300                        135.9613555128 33.0100314582  0.06   RK/Downes CRTS J090350.7+330036         135.9613555128 33.0100314582  3.4e-01    Gaia DR3 712480889099565696  135.9613184616 33.0099857214  1.0e-08 331.169   -6.9908   0.2186 -10.2908  0.1841 18.9435  0.3817    1.0e+00         
PAR801   EK TrA                            228.5057340840 -65.0923071846 0.06   RK/Downes V* EK TrA                     228.5057340840 -65.0923071846 3.6e+00    Gaia DR3 5825199066224797824 228.5056625449 -65.0923340971 5.3e-03 6650.699  -6.8404   0.0642 -5.7311   0.1149 17.7177  0.9617    1.0e+00         
PAR802   EK UMa       1E 1048+542          162.8964909147 54.0766979765  0.08   RK/Downes V* EK UMa                     162.8964909147 54.0766979765  3.9e-01    Gaia DR3 849625139095603072  162.8963286939 54.0766081365  1.2e-08 753.858   -21.4144  0.1687 -20.2140  0.1731 18.8242  0.1389    1.0e+00         
PAR803   EL UMa       CBS 132              163.7791478815 36.9960668951  0.06   RK/Downes V* EL UMa                     163.7791478815 36.9960668951  1.7e-01    Gaia DR3 774791621794667648  163.7791624416 36.9959149137  6.3e-09 475.499   2.6165    0.7600 -34.1958  0.8396 20.3922  0.1219    1.0e+00         
PAR804   EM Cyg                            294.6671120712 30.5078701642  0.29   RK/Downes V* EM Cyg                     294.6671120712 30.5078701642  3.4e-01    Gaia DR3 2032525446708555520 294.6670998224 30.5078537453  1.3e-08 355.925   -2.3744   0.1735 -3.6942   0.2413 13.1117  0.8320    1.0e+00         
PAR805   EN Cet                            6.8667260134   -1.1412425968  0.06   RK/Downes V* EN Cet                     6.8667260134   -1.1412425968  5.2e-01    Gaia DR3 2541910801397761152 6.8667489570   -1.1412950163  2.0e-08 1218.307  5.1613    1.1318 -11.7944  0.9798 20.7290  -0.0118   1.0e+00         
PAR806   EP Dra       H 1907+690           286.7757789310 69.1455206882  0.07   RK/Downes V* EP Dra                     286.7757789310 69.1455206882  1.9e+00    Gaia DR3 2262055164796424576 286.7760018497 69.1456804520  4.7e-03 379.354   17.8385   0.1143 36.2401   0.1074 17.9063  0.5408    1.0e+00         
PAR807   EQ Cet       J0128-2339           22.2189355798  -23.6622110947 0.06   RK/Downes V* EQ Cet                     22.2189355798  -23.6622110947 1.1e+00    Gaia DR3 5041907811522399488 22.2191299628  -23.6623674453 1.9e-08 283.325   40.0592   0.0894 -35.1789  0.0829 17.5669  0.7187    1.0e+00         
PAR808   EQ Lyn                            116.3830741130 45.6415951718  0.06   RK/Downes V* EQ Lyn                     116.3830741130 45.6415951718  4.7e-01    Gaia DR3 927255749553754880  116.3829322420 45.6414333313  8.2e-09 314.315   -22.3174  0.2159 -36.4141  0.1736 18.7907  0.2597    1.0e+00         
PAR809   ER UMa       PG 0943+521          146.7997542130 51.9024861369  0.06   RK/Downes V* ER UMa                     146.7997542130 51.9024861369  1.3e+00    Gaia DR3 828036782335310848  146.7999966707 51.9024585436  1.3e-08 352.617   33.6593   0.0225 -6.2085   0.0183 14.2273  0.2687    1.0e+00         
PAR810   ES Cet       Cet 3                30.2176493934  -9.4087899266  0.01   RK/Downes V* ES Cet                     30.2176493934  -9.4087899266  6.4e-01    Gaia DR3 2462596293177188480 30.2177289902  -9.4088039529  6.8e-09 1786.568  17.6683   0.0741 -3.1559   0.0580 16.7934  -0.2988   1.0e+00         
PAR811   J1100+1315                        165.0613400319 13.2645010857  0.07   RK/Downes CRTS J110014.7+131552         165.0613400319 13.2645010857  3.8e-01    Gaia DR3 3968038512892514048 165.0613246320 13.2644352814  9.1e-09 552.548   -3.3725   0.1972 -14.8060  0.1366 18.4450  0.6525    1.0e+00         
PAR812   ES Dra       PG 1524+622          231.3825710455 62.0166500914  0.18   RK/Downes V* ES Dra                     231.3825710455 62.0166500914  1.3e-01    Gaia DR3 1616427198302006144 231.3824042961 62.0166639538  6.9e-09 680.217   -17.6043  0.0252 3.1190    0.0217 15.0104  0.1937    1.0e+00         
PAR813   EU Cnc                            132.8632649381 11.7824989282  0.09   RK/Downes V* EU Cnc                     132.8632649381 11.7824989282  2.4e-01    Gaia DR3 604917354477205120  132.8632096409 11.7824819971  1.4e-08 2358.763  -12.1797  1.4166 -3.8095   1.0707 20.2426  0.4290    1.0e+00         
PAR814   EU Lyn                            118.1685461796 36.4731156914  0.11   RK/Downes V* EU Lyn                     118.1685461796 36.4731156914  6.3e-01    Gaia DR3 918840426857988736  118.1685262852 36.4731114852  1.4e-08 631.534   -3.5995   0.7320 -0.9464   0.8970 19.8739  0.4979    1.0e+00         
PAR815   EU UMa       RE J1149+28          177.4820907765 28.7520263049  0.06   RK/Downes V* EU UMa                     177.4820907765 28.7520263049  7.1e-01    Gaia DR3 4019704731785215360 177.4820043770 28.7519921859  1.3e-08 286.938   -17.0431  0.2419 -7.6768   0.1996 18.8724  0.2855    1.0e+00         
PAR816   EV Lyn                            118.6792110984 50.1247486431  0.14   RK/Downes V* EV Lyn                     118.6792110984 50.1247486431  1.4e-01    Gaia DR3 934203971550630656  118.6792062811 50.1247443987  1.2e-08 1812.452  -0.6949   0.1020 -0.9550   0.0858 17.3159  0.3089    1.0e+00         
PAR817   EV UMa       RE J1307+53          196.9744096849 53.8584719271  0.06   RK/Downes V* EV UMa                     196.9744096849 53.8584719271  6.2e-01    Gaia DR3 1563999425873420800 196.9743217994 53.8584519605  3.5e-03 673.215   -11.4576  0.1995 -4.5710   0.2276 19.8342  0.8618    1.0e+00         
PAR818   EX Dra       1804+6753            271.0593690290 67.9034093837  0.21   RK/Downes V* EX Dra                     271.0593690290 67.9034093837  8.8e-01    Gaia DR3 2258357545848389888 271.0597709385 67.9034560217  2.5e-10 239.592   34.0168   0.0264 10.4934   0.0339 14.3889  1.1352    1.0e+00         
PAR819   EX Hya                            193.1009260300 -29.2488888240 0.07   RK/Downes V* EX Hya                     193.1009260300 -29.2488888240 2.5e+00    Gaia DR3 6185040879503491584 193.1003174470 -29.2487540270 3.7e-10 56.774    -119.4732 0.0168 30.3296   0.0126 13.2463  0.4160    1.0e+00         
PAR820   EY Cyg                            298.6530917290 32.3653020754  0.46   RK/Downes V* EY Cyg                     298.6530917290 32.3653020754  7.4e-01    Gaia DR3 2034238902485581824 298.6531469975 32.3653158041  8.6e-09 628.665   10.5036   0.0149 3.0889    0.0168 14.2146  0.8769    1.0e+00         
PAR821   EZ Del                            306.3454154631 15.7659161257  0.22   RK/Downes V* EZ Del                     306.3454154631 15.7659161257  7.0e-01    Gaia DR3 1805713652648853120 306.3453917243 15.7658774608  3.2e-03 1473.777  -4.9468   0.1200 -8.6543   0.0924 17.6788  0.8351    1.0e+00         
PAR822   J1538+5123                        234.5722270036 51.3938843086  0.06   RK/Downes CRTS J153817.3+512338         234.5722270036 51.3938843086  6.1e-01    Gaia DR3 1595085299649674240 234.5722894926 51.3938831200  7.2e-09 613.153   8.7729    0.1194 -0.2674   0.1369 18.3704  0.1894    1.0e+00         
PAR823   EZ Lyn                            121.1425773232 51.0637127873  0.06   RK/Downes V* EZ Lyn                     121.1425773232 51.0637127873  4.1e-01    Gaia DR3 935056333580267392  121.1423002059 51.0635294153  1.2e-08 143.045   -39.1851  0.1057 -41.2588  0.0850 17.7867  0.1538    1.0e+00         
PAR824   FH Lyn                            123.3413281665 45.4692432127  0.29   RK/Downes V* FH Lyn                     123.3413281665 45.4692432127  7.5e-01    Gaia DR3 928715626116734976  123.3413322113 45.4692284184  1.8e-08 1693.421  0.6382    0.0965 -3.3287   0.0896 17.5074  1.2894    1.0e+00         
PAR825   FL Cet       J0155+0028           28.9308479849  0.4686548197   0.06   RK/Downes V* FL Cet                     28.9308479849  0.4686548197   1.7e-01    Gaia DR3 2507796391561705728 28.9311279789  0.4687121897   7.3e-10 317.594   62.9965   0.2033 12.9083   0.2263 18.5740  0.9575    1.0e+00         
PAR826   FL Psc                            6.2963018932   12.2867735704  0.06   RK/Downes V* FL Psc                     6.2963018932   12.2867735704  4.3e-01    Gaia DR3 2754909740118313344 6.2959824007   12.2866075765  2.1e-08 157.690   -70.2392  0.1296 -37.3487  0.0867 17.4888  0.2788    1.0e+00         
PAR827   FO And                            18.8839849252  37.6265459536  0.07   RK/Downes V* FO And                     18.8839849252  37.6265459536  8.0e-01    Gaia DR3 321856332242222336  18.8841360246  37.6265389211  1.5e-08 591.117   26.9261   0.0809 -1.5823   0.0751 17.5394  0.5425    1.0e+00         
PAR828   FO Aql                            289.1590398341 0.1269496730   0.22   RK/Downes V* FO Aql                     289.1590398341 0.1269496730   4.6e-01    Gaia DR3 4263985119919228800 289.1590475660 0.1269000980   6.2e-10 514.301   1.7397    0.0532 -11.1544  0.0482 14.6825  0.8279    1.0e+00         
PAR829   J0354-1652   RBS 490              58.5429557606  -16.8805651156 0.03   RK/Downes 1RXS J035410.4-165244         58.5429557606  -16.8805651156 1.4e-01    Gaia DR3 5107845936158224768 58.5429272188  -16.8810166137 1.3e-08 317.202   -6.1452   0.1130 -101.5871 0.0967 17.3355  0.3339    1.0e+00         
PAR830   J1628+2402                        247.1287304146 24.0497537657  0.07   RK/Downes CRTS J162830.8+240259         247.1287304146 24.0497537657  1.3e-01    Gaia DR3 1299245787639918080 247.1286800846 24.0497649796  1.6e-08 687.282   -10.3412  0.0958 2.5231    0.2441 19.3678  0.3722    1.0e+00         
PAR831   FO Aqr       H 2215-086           334.4807486815 -8.3510430544  0.20   RK/Downes V* FO Aqr                     334.4807486815 -8.3510430544  1.3e+00    Gaia DR3 2616360833953395456 334.4807589069 -8.3510229994  1.3e-08 531.507   2.2763    0.0360 4.5124    0.0247 13.6857  0.2472    1.0e+00         
PAR832   FO Per                            62.1457488177  51.2467061317  0.17   RK/Downes V* FO Per                     62.1457488177  51.2467061317  2.4e-01    Gaia DR3 250700853140894976  62.1457799622  51.2467110954  3.5e-10 587.516   4.3865    0.0647 1.1168    0.0565 15.5464  0.7037    1.0e+00         
PAR833   FS Aur                            86.9514996578  28.5864466647  0.06   RK/Downes V* FS Aur                     86.9514996578  28.5864466647  8.2e-01    Gaia DR3 3443331944709730176 86.9515781312  28.5864175572  9.1e-09 567.809   15.5041   0.0459 -6.5492   0.0294 15.3966  0.3623    1.0e+00         
PAR834   FT Cam                            50.3096782016  61.0907155950  0.07   RK/Downes V* FT Cam                     50.3096782016  61.0907155950  7.0e-01    Gaia DR3 463350318963210624  50.3096299891  61.0907820440  1.1e-08 247.363   -5.2441   0.0898 14.9510   0.0838 17.1462  0.4148    1.0e+00         
PAR835   FY Per                            70.4859879342  50.7100091240  0.26   RK/Downes V* FY Per                     70.4859879342  50.7100091240  3.5e-01    Gaia DR3 260194758089758976  70.4860764323  50.7099435209  1.1e-08 341.672   12.6092   0.0173 -14.7607  0.0115 11.6666  0.1944    1.0e+00         
PAR836   FZ Cet                            25.6053652436  -22.2662013732 0.06   RK/Downes V* FZ Cet                     25.6053652436  -22.2662013732 3.7e-01    Gaia DR3 5135582731875096064 25.6055296722  -22.2666220635 1.5e-08 352.768   34.2377   0.1391 -94.6553  0.0991 18.3815  0.3909    1.0e+00         
PAR837   GG Leo       J1015+0904           153.8944895255 9.0783301353   0.06   RK/Downes V* GG Leo                     153.8944895255 9.0783301353   3.3e-01    Gaia DR3 3876618514794039040 153.8943468498 9.0783244707   1.1e-08 258.069   -31.6999  0.1871 -1.2745   0.1854 18.3598  0.7669    1.0e+00         
PAR838   GI Mon                            111.6962779023 -6.6749188933  0.18   RK/Downes V* GI Mon                     111.6962779023 -6.6749188933  3.1e-01    Gaia DR3 3054845658802097280 111.6962646771 -6.6749164482  1.7e-08 3291.302  -2.9555   0.0522 0.5502    0.0431 15.9238  0.3912    1.0e+00         
PAR839   GK Per       N Per 1901           52.8000411930  43.9042972087  2.00   RK/Downes V* GK Per                     52.8000411930  43.9042972087  5.4e-01    Gaia DR3 238540495056450048  52.7999987670  43.9042201047  9.3e-09 429.529   -6.8778   0.0463 -17.3484  0.0403 11.9561  1.1007    1.0e+00         
PAR840   J2205+1155                        331.4748923975 11.9315871568  0.06   RK/Downes CRTS J220554.0+115554         331.4748923975 11.9315871568  4.7e-01    Gaia DR3 2728239161441977216 331.4749646879 11.9315445869  1.0e-08 1003.502  15.9139   0.5465 -9.5782   0.6111 19.8315  0.2342    1.0e+00         
PAR841   GO Com                            194.1545547801 26.6120102223  0.07   RK/Downes V* GO Com                     194.1545547801 26.6120102223  7.7e-01    Gaia DR3 3958581402928688768 194.1546603339 26.6119694327  1.9e-08 440.615   21.2336   0.1342 -9.1777   0.1076 18.2117  0.4387    1.0e+00         
PAR842   GP CVn                            186.9200828524 51.6569338954  0.06   RK/Downes V* GP CVn                     186.9200828524 51.6569338954  1.9e-01    Gaia DR3 1571768231438756864 186.9202630817 51.6568941484  7.7e-10 390.551   25.1569   0.1070 -8.9431   0.1250 18.7361  0.4278    1.0e+00         
PAR843   GQ Mus       N Mus 1983           178.0101235675 -67.2058295532 0.06   RK/Downes V* GQ Mus                     178.0101235675 -67.2058295532 1.1e+00    Gaia DR3 5236081560713688448 178.0100609941 -67.2058256314 1.6e-08 5011.141  -5.4545   0.1917 0.8824    0.1962 18.0823  0.0497    1.0e+00         
PAR844   GR Ori                            80.3971666667  1.1700555556   0.06   RK/Downes V* GR Ori                     80.3971666667  1.1700555556   5.3e+00    Gaia DR3 3222134600613741568 80.3976932135  1.1677987318   8.1e+00 1484.683  -2.5895   0.0296 -15.0574  0.0205 14.7346  0.8536    7.6e-01         
PAR845   GS Cet                            12.7120103202  0.1535307909   0.06   RK/Downes V* GS Cet                     12.7120103202  0.1535307909   3.9e-01    Gaia DR3 2537078211571341568 12.7119687151  0.1534706059   1.8e-08 308.147   -9.3611   1.5812 -13.5416  0.8999 20.6487  0.4879    1.0e+00         
PAR846   GS Pav                            302.0317544585 -69.8163221996 0.16   RK/Downes V* GS Pav                     302.0317544585 -69.8163221996 7.7e-01    Gaia DR3 6422675166520651264 302.0319057009 -69.8164208857 2.5e-09 531.198   11.7412   0.0223 -22.2044  0.0357 16.2121  0.6705    1.0e+00         
PAR847   GW Lib                            229.9805557439 -25.0068373707 0.05   RK/Downes V* GW Lib                     229.9805557439 -25.0068373707 2.3e+00    Gaia DR3 6226943645600487552 229.9802519789 -25.0067323323 1.9e-08 112.763   -61.9401  0.0735 23.6337   0.0571 16.4737  0.1680    1.0e+00         
PAR848   GX Cas                            12.2562598526  56.8787750190  0.09   RK/Downes V* GX Cas                     12.2562598526  56.8787750190  1.4e+00    Gaia DR3 423864245075612416  12.2562861925  56.8786684376  1.3e-08 368.504   3.2383    0.0794 -23.9808  0.1088 17.8449  0.8878    1.0e+00         
PAR849   GY Cet                            22.8849616627  -9.0228684667  0.06   RK/Downes V* GY Cet                     22.8849616627  -9.0228684667  3.5e-01    Gaia DR3 2477023401857408640 22.8849024166  -9.0228923628  9.0e-09 267.905   -13.1654  0.2040 -5.3766   0.1053 18.5175  0.2971    1.0e+00         
PAR850   GY Cnc       J0909+1849           137.4605864796 18.8298415267  0.18   RK/Downes V* GY Cnc                     137.4605864796 18.8298415267  9.4e-01    Gaia DR3 635508894697188864  137.4605349214 18.8297707069  1.7e-08 271.463   -10.9797  0.0607 -15.9345  0.0534 15.9275  1.4535    1.0e+00         
PAR851   V368 Peg                          344.6811712351 11.1533475669  0.07   RK/Downes CRTS J225843.5+110912         344.6811712351 11.1533475669  2.8e-01    Gaia DR3 2718501100487300352 344.6811593091 11.1533106724  1.9e-08 528.884   -2.6327   0.1933 -8.3013   0.2192 18.6974  0.4855    1.0e+00         
PAR852   GY Hya                            217.6269640332 -25.8772186194 0.35   RK/Downes V* GY Hya                     217.6269640332 -25.8772186194 3.9e-01    Gaia DR3 6271465242226815104 217.6269059347 -25.8772404527 1.5e-08 637.757   -11.7614  0.0465 -4.9125   0.0426 15.3935  1.1655    1.0e+00         
PAR853   GZ Cet                            24.2544554588  -9.2096442022  0.06   RK/Downes V* GZ Cet                     24.2544554588  -9.2096442022  5.3e-01    Gaia DR3 2465053942183130240 24.2543282103  -9.2099040465  1.6e-08 297.511   -28.2618  0.1357 -58.4650  0.1090 18.2791  1.0011    1.0e+00         
PAR854   GZ Cnc                            138.9653205123 9.0137938482   0.09   RK/Downes V* GZ Cnc                     138.9653205123 9.0137938482   4.8e-01    Gaia DR3 590619751945633024  138.9651669644 9.0136677470   6.6e-09 374.735   -34.1216  0.0648 -28.3728  0.0381 15.9348  0.5529    1.0e+00         
PAR855   HH Cnc                            139.2114973326 28.8286877428  0.18   RK/Downes V* HH Cnc                     139.2114973326 28.8286877428  8.3e-01    Gaia DR3 698627557985830912  139.2115061007 28.8286545074  1.7e-08 965.403   1.7283    0.3133 -7.4780   0.2680 18.9012  1.4523    1.0e+00         
PAR856   HL Aqr       PHL 227              335.1121971392 2.0148265095   0.14   RK/Downes V* HL Aqr                     335.1121971392 2.0148265095   7.5e-01    Gaia DR3 2679569936368095488 335.1121804662 2.0147970972   1.7e-08 567.089   -3.7491   0.0231 -6.6178   0.0253 13.2604  -0.0129   1.0e+00         
PAR857   HL CMa                            101.3217117906 -16.8595958178 0.22   RK/Downes V* HL CMa                     101.3217117906 -16.8595958178 4.8e-01    Gaia DR3 2947045278211416960 101.3216881173 -16.8595698262 1.1e-08 293.536   -5.0975   0.0296 5.8481    0.0325 13.1923  0.6117    1.0e+00         
PAR858   HM Leo       Leo 7                144.6540850572 7.2486450779   0.19   RK/Downes V* HM Leo                     144.6540850572 7.2486450779   3.2e-01    Gaia DR3 3854288674880283264 144.6541245038 7.2485017031   1.6e-08 506.481   8.8046    0.1014 -32.2594  0.0918 16.6477  1.0652    1.0e+00         
PAR859   HO Cet                            38.3390853709  -10.7848379211 0.05   RK/Downes V* HO Cet                     38.3390853709  -10.7848379211 1.4e+00    Gaia DR3 5172199595815512448 38.3391059025  -10.7847228526 4.0e-10 980.830   4.5380    0.3531 25.8904   0.3724 19.2820  0.2000    1.0e+00         
PAR860   HO Del                            309.2311716731 14.0526128390  0.06   RK/Downes V* HO Del                     309.2311716731 14.0526128390  4.9e-01    Gaia DR3 1756386438585507712 309.2311449754 14.0525861314  7.9e-09 503.661   -5.8272   0.1194 -6.0092   0.1396 18.1622  0.5158    1.0e+00         
PAR861   HP Cet                            38.3441748586  0.8498883557   0.07   RK/Downes V* HP Cet                     38.3441748586  0.8498883557   4.0e-01    Gaia DR3 2500552912036565120 38.3442174858  0.8498260553   1.4e-08 683.193   9.5901    1.0162 -14.0176  0.6831 20.1039  0.3995    1.0e+00         
PAR862   NSV 14652                         354.7028275648 28.3319430608  0.08   RK/Downes CRTS J233848.7+281955         354.7028275648 28.3319430608  2.8e-01    Gaia DR3 2866189598275905152 354.7027856391 28.3318931574  1.5e-08 712.603   -8.3033   0.1148 -11.2283  0.1047 17.6733  0.5899    1.0e+00         
PAR863   HP Lib       EC 1533-1403         233.9711312540 -14.2200597767 0.01   RK/Downes V* HP Lib                     233.9711312540 -14.2200597767 4.7e-01    Gaia DR3 6265476408553544320 233.9710000378 -14.2201167313 6.3e-09 277.906   -28.6190  0.0315 -12.8148  0.0238 13.1591  -0.3668   1.0e+00         
PAR864   HQ Mon                            107.8905751971 0.8685172372   0.32   RK/Downes V* HQ Mon                     107.8905751971 0.8685172372   1.8e+00    Gaia DR3 3114391428987853312 107.8905779525 0.8684905954   1.4e-08 692.168   0.6199    0.0213 -5.9944   0.0184 12.7813  0.0651    1.0e+00         
PAR865   HR Del       N Del 1967           310.5847786977 19.1609182323  0.21   RK/Downes V* HR Del                     310.5847786977 19.1609182323  1.0e+00    Gaia DR3 1813953083546374144 310.5847684788 19.1608767642  1.1e-08 867.699   -2.1719   0.0203 -9.3303   0.0226 11.8774  -0.1460   1.0e+00         
PAR866   HS Cam       J0719+6557           109.8104810408 65.9623074683  0.07   RK/Downes V* HS Cam                     109.8104810408 65.9623074683  7.0e-01    Gaia DR3 1101817445394854400 109.8105143382 65.9622671355  7.1e-09 437.948   3.0517    0.1084 -9.0749   0.2057 18.5835  0.5959    1.0e+00         
PAR867   HS Pup       N Pup 1963#2         118.3537157442 -31.6473788978 0.27   RK/Downes V* HS Pup                     118.3537157442 -31.6473788978 5.7e-01    Gaia DR3 5595281289247725312 118.3537050064 -31.6473637356 4.2e-09 4839.978  -2.0567   0.0905 3.4115    0.1090 16.1491  0.3562    1.0e+00         
PAR868   HS Vir       PG 1341-079          205.9101572505 -8.2344118751  0.08   RK/Downes V* HS Vir                     205.9101572505 -8.2344118751  1.0e+00    Gaia DR3 3618331314896034048 205.9101159311 -8.2343944292  1.1e-08 364.657   -9.2010   0.0538 3.9253    0.0565 15.7460  0.4057    1.0e+00         
PAR869   HT Cam       J0757+6303           119.2555677330 63.1005558182  0.06   RK/Downes V* HT Cam                     119.2555677330 63.1005558182  1.0e+00    Gaia DR3 1088338463629882624 119.2555669873 63.1005441922  7.5e-09 359.616   -0.0759   0.0407 -2.6158   0.0403 16.4470  0.3411    1.0e+00         
PAR870   HT Cas                            17.5546722476  60.0765249008  0.07   RK/Downes V* HT Cas                     17.5546722476  60.0765249008  1.0e+00    Gaia DR3 426306363477869696  17.5549067536  60.0764612822  1.3e-08 141.414   26.3209   0.0301 -14.3142  0.0430 16.3133  0.6642    1.0e+00         
PAR871   HU Aqr       J2107-0517           316.9924768872 -5.2945993533  0.09   RK/Downes V* HU Aqr                     316.9924768872 -5.2945993533  2.2e+00    Gaia DR3 6911950900211768704 316.9921886392 -5.2948781609  1.5e-08 189.602   -64.5791  0.0457 -62.7317  0.0369 16.4342  0.7877    1.0e+00         
PAR872   HU Leo                            141.1853304446 8.0308343221   0.09   RK/Downes V* HU Leo                     141.1853304446 8.0308343221   3.1e-01    Gaia DR3 587316166180416640  141.1852602763 8.0308963975   1.3e-08 550.752   -15.6330  0.2425 13.9670   0.2146 18.7567  1.2195    1.0e+00         
PAR873   J0333-4451                        53.3359665812  -44.8616741141 0.06   RK/Downes CTCV J0333-4451               53.3359665812  -44.8616741141 3.4e-01    Gaia DR3 4846684780367607296 53.3360026408  -44.8617015245 1.2e-08 568.452   5.7509    0.0776 -6.1673   0.0891 17.7778  0.4341    1.0e+00         
PAR874   HV And                            10.2307640435  43.4165186111  0.06   RK/Downes V* HV And                     10.2307640435  43.4165186111  1.0e+00    Gaia DR3 387544008745199360  10.2307932386  43.4165056814  2.0e-08 1602.453  4.7715    0.0320 -2.9092   0.0276 15.4638  0.0501    1.0e+00         
PAR875   HV Aur                            73.3202777062  38.2746134076  0.08   RK/Downes V* HV Aur                     73.3202777062  38.2746134076  8.8e-01    Gaia DR3 198697045521704448  73.3203237288  38.2745672818  5.3e-09 475.191   8.1293    0.1786 -10.3783  0.1292 18.0961  0.3538    1.0e+00         
PAR876   HV Vir       N Vir 1929           200.2631923006 1.8914098610   0.06   RK/Downes V* HV Vir                     200.2631923006 1.8914098610   5.1e-01    Gaia DR3 3688359000015020800 200.2632390881 1.8913671833   8.0e-09 319.598   10.5215   0.3810 -9.6025   0.2397 18.9702  0.2236    1.0e+00         
PAR877   HX Peg       PG 2337+123          355.0987421537 12.6282532291  0.20   RK/Downes V* HX Peg                     355.0987421537 12.6282532291  2.9e-01    Gaia DR3 2764037271473043584 355.0986761016 12.6282834697  7.4e-09 585.684   -14.5022  0.0357 6.8041    0.0225 14.1026  0.4346    1.0e+00         
PAR878   HY Leo                            146.6436275117 13.8494014551  0.18   RK/Downes V* HY Leo                     146.6436275117 13.8494014551  4.6e-01    Gaia DR3 614650192750888320  146.6436241672 13.8493740346  1.2e-08 1261.691  -0.7306   0.0910 -6.1696   0.0719 16.9648  0.4803    1.0e+00         
PAR879   HY Psc                            345.9651495567 1.1142098579   0.08   RK/Downes V* HY Psc                     345.9651495567 1.1142098579   1.3e+00    Gaia DR3 2652196593667289856 345.9651606537 1.1142351626   2.2e-08 571.861   2.4963    0.1726 5.6936    0.1619 17.8154  0.6351    1.0e+00         
PAR880   HZ Pup       N Pup 1963#1         120.8452000248 -28.4745989820 0.21   RK/Downes V* HZ Pup                     120.8452000248 -28.4745989820 7.7e-01    Gaia DR3 5597838517072200832 120.8451761351 -28.4745720612 1.7e-08 2762.274  -4.7250   0.0457 6.0572    0.0568 16.2880  0.3207    1.0e+00         
PAR881   IL Vul                            309.6363255648 22.7047602705  0.07   RK/Downes V* IL Vul                     309.6363255648 22.7047602705  2.9e-01    Gaia DR3 1818948031734716672 309.6362908883 22.7046636095  4.0e-02 731.171   -7.2617   0.4957 -19.2245  0.7214 20.1724  0.8438    1.0e+00         
PAR882   IM Eri       0422-2014            66.1712809518  -20.1199331820 0.15   RK/Downes V* IM Eri                     66.1712809518  -20.1199331820 2.6e-01    Gaia DR3 5091939988633728640 66.1715160911  -20.1200330690 7.4e-09 185.472   49.6777   0.0210 -22.4745  0.0273 11.7463  0.1618    1.0e+00         
PAR883   V379 Tel                          292.1353196358 -50.0262120125 0.07   RK/Downes CTCV J1928-5001               292.1353196358 -50.0262120125 6.8e-01    Gaia DR3 6658737220627065984 292.1348991600 -50.0262906180 4.8e-10 129.115   -60.7791  0.0541 -17.6861  0.0455 16.1898  1.2618    1.0e+00         
PAR884   IP Peg                            350.7855676040 18.4164463567  0.16   RK/Downes V* IP Peg                     350.7855676040 18.4164463567  9.3e-01    Gaia DR3 2824150286583562496 350.7852778808 18.4162983184  1.1e-08 140.153   -61.8492  0.0398 -33.3087  0.0279 14.6682  1.3813    1.0e+00         
PAR885   IR Com       S 10932 Com          189.8834167737 21.1350737410  0.09   RK/Downes V* IR Com                     189.8834167737 21.1350737410  3.9e-01    Gaia DR3 3955313418148878080 189.8832747879 21.1350705246  2.0e-08 216.755   -29.7978  0.0595 -0.7237   0.0522 16.5090  0.6007    1.0e+00         
PAR886   IR Gem                            101.8945112614 28.1062035228  0.07   RK/Downes V* IR Gem                     101.8945112614 28.1062035228  1.3e+00    Gaia DR3 3386289728137230976 101.8947732418 28.1060944223  1.9e-08 257.830   51.9945   0.0503 -24.5477  0.0380 15.8347  0.6072    1.0e+00         
PAR887   IW And                            15.2871125110  43.3904975958  0.16   RK/Downes V* IW And                     15.2871125110  43.3904975958  2.2e-01    Gaia DR3 376390390994395904  15.2871276226  43.3904713547  2.0e-08 849.574   2.4708    0.0240 -5.9043   0.0180 14.3725  -0.0187   1.0e+00         
PAR888   IW Eri       J0425-1945           66.4799654091  -19.7584693581 0.06   RK/Downes V* IW Eri                     66.4799654091  -19.7584693581 5.0e-01    Gaia DR3 5092046675621447552 66.4798375281  -19.7586152563 2.0e-08 366.057   -27.0792  0.2222 -32.8271  0.2304 19.7079  -0.0763   1.0e+00         
PAR889   IX Dra                            273.1311298416 67.0793949263  0.07   RK/Downes V* IX Dra                     273.1311298416 67.0793949263  4.5e-01    Gaia DR3 2257709040148720640 273.1310451468 67.0793353070  6.0e-09 743.274   -7.4216   0.0428 -13.4143  0.0479 17.1409  0.3135    1.0e+00         
PAR890   IX Vel       CPD -48 1577         123.8290369414 -49.2224088279 0.19   RK/Downes V* IX Vel                     123.8290369414 -49.2224088279 2.8e+00    Gaia DR3 5515820034889610112 123.8288395829 -49.2228322107 1.8e-08 90.312    -29.0024  0.0211 -95.2611  0.0211 9.2873   0.0633    1.0e+00         
PAR891   IY UMa       Tmz V85              160.9864533254 58.1255335596  0.07   RK/Downes V* IY UMa                     160.9864533254 58.1255335596  2.3e+00    Gaia DR3 855167540988615296  160.9859395401 58.1254451682  1.2e-08 181.053   -61.0446  0.0435 -19.8883  0.0601 17.2195  0.5350    1.0e+00         
PAR892   KK Tel                            307.1604579780 -52.3125511290 0.08   RK/Downes V* KK Tel                     307.1604579780 -52.3125511290 2.1e-01    Gaia DR3 6474328397430602112 307.1606106454 -52.3125786814 1.6e-08 557.527   21.0001   0.2268 -6.1993   0.2265 19.1456  0.7148    1.0e+00         
PAR893   J2056-3014                        314.2172873496 -30.2441977915 0.07   RK/Downes CTCV J2056-3014               314.2172873496 -30.2441977915 1.3e+00    Gaia DR3 6794414550313352448 314.2174490437 -30.2443931278 6.2e-10 253.717   31.4292   0.0745 -43.9506  0.0644 16.9288  0.6656    1.0e+00         
PAR894   KL Dra                            291.1593549388 59.6963117453  0.02   RK/Downes V* KL Dra                     291.1593549388 59.6963117453  5.0e-01    Gaia DR3 2239471475135041664 291.1593331709 59.6962305440  8.2e-09 907.916   -2.4713   0.1465 -18.2703  0.1165 18.9512  0.5954    1.0e+00         
PAR895   KO Vel                            153.9930329685 -47.9693178399 0.42   RK/Downes V* KO Vel                     153.9930329685 -47.9693178399 1.6e+00    Gaia DR3 5407327747940309248 153.9929458902 -47.9692718093 9.7e-09 681.632   -13.1178  0.1655 10.3569   0.1607 18.5157  0.1987    1.0e+00         
PAR896   KP Cas                            9.7283198761   61.2166701244  0.08   RK/Downes V* KP Cas                     9.7283198761   61.2166701244  2.6e-02    Gaia DR3 427229437850544512  9.7284505173   61.2167178368  1.8e-08 541.687   14.1533   0.1593 10.7353   0.1686 18.3539  0.6761    1.0e+00         
PAR897   KQ Mon                            112.8380350826 -10.3637214634 0.13   RK/Downes V* KQ Mon                     112.8380350826 -10.3637214634 7.3e-01    Gaia DR3 3035322730338241792 112.8380450381 -10.3637530961 7.5e-09 612.672   2.2034    0.0167 -7.1173   0.0164 13.1675  -0.0174   1.0e+00         
PAR898   KR Aur                            93.9329955396  28.5857093277  0.16   RK/Downes V* KR Aur                     93.9329955396  28.5857093277  5.1e-01    Gaia DR3 3436435910858051200 93.9330228190  28.5856732003  1.4e-08 458.894   5.3897    0.2409 -8.1287   0.1739 18.3061  0.7185    1.0e+00         
PAR899   KS UMa       1017+5319            155.1104938741 53.0758582339  0.07   RK/Downes V* KS UMa                     155.1104938741 53.0758582339  1.9e-01    Gaia DR3 851753282506891776  155.1104623410 53.0758193370  1.5e-08 350.091   -4.2623   0.0340 -8.7518   0.0382 16.8150  0.5660    1.0e+00         
PAR900   KT Per                            24.2866444313  50.9556662168  0.16   RK/Downes V* KT Per                     24.2866444313  50.9556662168  9.8e-01    Gaia DR3 405873692214746368  24.2870875659  50.9556458496  9.8e-09 244.663   62.8065   0.0381 -4.5828   0.0310 13.9999  0.8854    1.0e+00         
PAR901   KV And                            34.3079233393  40.6915736430  0.07   RK/Downes V* KV And                     34.3079233393  40.6915736430  1.8e+00    Gaia DR3 332974520809191040  34.3079646033  40.6915465272  4.3e-02 1096.041  9.2594    0.4507 -4.5438   0.6833 19.8045  0.7889    1.0e+00         
PAR902   KV Dra       J1450+6403           222.6597013896 64.0580565648  0.06   RK/Downes V* KV Dra                     222.6597013896 64.0580565648  1.0e+00    Gaia DR3 1620622591076494208 222.6596971056 64.0580827557  1.9e-08 436.073   -0.4217   0.0520 5.8930    0.0690 17.2120  0.4288    1.0e+00         
PAR903   KZ Gem                            103.2614420751 16.6638606841  0.11   RK/Downes V* KZ Gem                     103.2614420751 16.6638606841  9.8e+00    Gaia DR3 3358158718849806720 103.2614402289 16.6638581014  1.9e-08 2122.375  -0.3980   0.2573 -0.5811   0.2483 18.1856  0.9180    1.0e+00         
PAR904   LL And                            10.4645540798  26.6225121677  0.06   RK/Downes V* LL And                     10.4645540798  26.6225121677  1.0e-01    Gaia DR3 2809168096329043712 10.4646451521  26.6224295242  4.2e-09 793.002   18.3187   0.9135 -18.5948  0.5114 19.9276  0.2040    1.0e+00         
PAR905   LL Lyr                            278.8034127543 38.3345406208  0.25   RK/Downes V* LL Lyr                     278.8034127543 38.3345406208  1.0e+00    Gaia DR3 2097903507608061440 278.8033793645 38.3345057015  1.3e-08 826.702   -5.8930   0.0672 -7.8568   0.0806 17.4512  1.1319    1.0e+00         
PAR906   LN UMa       PG 1000+667          151.1446888012 66.4875136078  0.14   RK/Downes V* LN UMa                     151.1446888012 66.4875136078  1.6e-01    Gaia DR3 1066429869812792576 151.1446750234 66.4875112786  4.6e-09 975.282   -1.2367   0.0196 -0.5241   0.0244 14.7965  0.1181    1.0e+00         
PAR907   LQ Peg       PG 2133+115          324.0796574378 11.6817714602  0.12   RK/Downes V* LQ Peg                     324.0796574378 11.6817714602  6.8e-01    Gaia DR3 1766838396116677248 324.0796507690 11.6817600054  1.2e-08 1233.722  -1.4694   0.0293 -2.5773   0.0270 14.4334  -0.0369   1.0e+00         
PAR908   LS Cam       0551+7241            89.3499689971  72.6978967753  0.14   RK/Downes V* LS Cam                     89.3499689971  72.6978967753  4.3e-01    Gaia DR3 498467552119786112  89.3499520772  72.6979129916  6.3e-09 1706.974  -1.1322   0.0307 3.6487    0.0331 15.6001  0.0740    1.0e+00         
PAR909   LS Peg       S 193                327.9914054935 14.1147975320  0.17   RK/Downes V* LS Peg                     327.9914054935 14.1147975320  9.1e-01    Gaia DR3 1768858645653683200 327.9914955048 14.1147313561  6.9e-09 286.339   19.6411   0.0363 -14.8896  0.0392 11.6995  0.1288    1.0e+00         
PAR910   LT Eri                            61.8115911057  -6.7403240723  0.17   RK/Downes V* LT Eri                     61.8115911057  -6.7403240723  3.2e-01    Gaia DR3 3197024400735832832 61.8116039223  -6.7403392831  1.4e-08 683.908   2.8638    0.0655 -3.4224   0.0531 16.8087  0.8328    1.0e+00         
PAR911   LU Cam       J0558+6753           89.5744684239  67.8961267766  0.15   RK/Downes V* LU Cam                     89.5744684239  67.8961267766  7.2e-01    Gaia DR3 481508787854138240  89.5743686010  67.8960879654  1.6e-08 699.015   -8.4515   0.0321 -8.7325   0.0440 16.1568  0.6956    1.0e+00         
PAR912   LV Cnc                            139.9379968202 8.9528056067   0.06   RK/Downes V* LV Cnc                     139.9379968202 8.9528056067   3.0e-01    Gaia DR3 587578670286348160  139.9377008957 8.9527575486   8.7e-09 196.181   -65.7718  0.1807 -10.8131  0.1467 18.2643  0.1778    1.0e+00         
PAR913   LW Cam       J0704+6203           106.0417835123 62.0577616673  0.07   RK/Downes V* LW Cam                     106.0417835123 62.0577616673  9.0e-01    Gaia DR3 1099223590090176896 106.0418530641 62.0577709301  6.0e-09 548.551   7.3329    0.0746 2.0841    0.0741 17.5374  0.5511    1.0e+00         
PAR914   LX And                            34.9337071576  40.4562041901  0.15   RK/Downes V* LX And                     34.9337071576  40.4562041901  3.6e-01    Gaia DR3 332909001084177920  34.9336873510  40.4561749463  5.9e-09 507.980   -3.3910   0.0396 -6.5799   0.0379 15.6764  0.6874    1.0e+00         
PAR915   LX Ser                            234.5003908644 18.8675679672  0.16   RK/Downes V* LX Ser                     234.5003908644 18.8675679672  2.6e-01    Gaia DR3 1209876314302933632 234.5003184570 18.8675950487  1.2e-08 485.087   -15.4163  0.0253 6.0933    0.0259 14.7785  0.4516    1.0e+00         
PAR916   LY Hya       1329-2925            202.9745189174 -29.6830822804 0.07   RK/Downes V* LY Hya                     202.9745189174 -29.6830822804 1.1e+00    Gaia DR3 6175970630128957568 202.9745836308 -29.6830978476 1.0e-08 327.574   12.6499   0.1482 -3.5026   0.0873 18.2056  0.7035    1.0e+00         
PAR917   LY UMa       UMa 5                162.0750259829 52.3082774458  0.27   RK/Downes V* LY UMa                     162.0750259829 52.3082774458  2.1e-01    Gaia DR3 837035254216960128  162.0751025809 52.3081890134  9.4e-09 310.231   10.5374   0.0186 -19.8973  0.0266 14.8417  1.3513    1.0e+00         
PAR918   LZ Mus       N Mus 1998           179.0386719888 -65.5722709429 0.17   RK/Downes V* LZ Mus                     179.0386719888 -65.5722709429 1.9e+00    Gaia DR3 5332325081994445696 179.0386157136 -65.5722595908 4.0e-10 8003.068  -5.2363   0.0597 2.5542    0.0582 15.5031  1.2283    1.0e+00         
PAR919   MM Sco                            262.6884799984 -42.1951370494 0.06   RK/Downes V* MM Sco                     262.6884799984 -42.1951370494 1.7e+00    Gaia DR3 5959120892518988160 262.6884317483 -42.1952461192 7.9e-03 388.420   -8.1269   0.1186 -24.0545  0.1239 18.3397  0.5658    1.0e+00         
PAR920   MN Dra       Var 73 Dra           305.9091093784 64.6073868384  0.10   RK/Downes V* MN Dra                     305.9091093784 64.6073868384  8.4e-01    Gaia DR3 2244648731797186688 305.9090773241 64.6073639482  1.7e-08 1306.155  -3.0927   0.1425 -5.1503   0.1709 17.3811  0.2499    1.0e+00         
PAR921   MN Hya       J0929-2405           142.2792951393 -24.0848399252 0.14   RK/Downes V* MN Hya                     142.2792951393 -24.0848399252 1.0e+00    Gaia DR3 5662614457916388224 142.2792634413 -24.0848600705 3.0e-03 630.489   -6.3645   0.0639 -4.6493   0.0475 17.0782  0.3787    1.0e+00         
PAR922   MQ Dra       J1553+5516           238.3796658660 55.2706875495  0.18   RK/Downes V* MQ Dra                     238.3796658660 55.2706875495  5.5e-01    Gaia DR3 1597621426298361216 238.3794127418 55.2706694558  1.4e-08 180.700   -32.4461  0.0635 -4.0711   0.0871 17.3389  1.6396    1.0e+00         
PAR923   MR UMa       J1131+4322           172.8433248405 43.3773540568  0.06   RK/Downes V* MR UMa                     172.8433248405 43.3773540568  4.8e-01    Gaia DR3 772038105376131456  172.8432467213 43.3774060541  8.6e-09 328.062   -12.7756  0.0817 11.6994   0.0902 17.9194  0.5579    1.0e+00         
PAR924   MT Com                            193.7940154720 26.7073876076  0.08   RK/Downes V* MT Com                     193.7940154720 26.7073876076  1.9e+00    Gaia DR3 3958622291017334400 193.7938550686 26.7073130374  1.9e-08 347.160   -32.2404  0.3004 -16.7783  0.3454 19.2071  0.1607    1.0e+00         
PAR925   MT Dra       J1846+5538           281.7449870205 55.6413253540  0.09   RK/Downes V* MT Dra                     281.7449870205 55.6413253540  9.0e-01    Gaia DR3 2147082017019347968 281.7450209182 55.6413912631  1.2e-08 499.427   4.3045    0.0781 14.8295   0.0895 17.4924  0.9122    1.0e+00         
PAR926   MU Cam       J0625+7334           96.3177164444  73.5775293344  0.20   RK/Downes V* MU Cam                     96.3177164444  73.5775293344  9.2e-01    Gaia DR3 1114243404258933376 96.3177241523  73.5775372929  4.5e-09 930.536   0.4903    0.0191 1.7907    0.0259 14.5396  0.2781    1.0e+00         
PAR927   MU Cen                            183.2244925948 -44.4711181138 0.34   RK/Downes V* MU Cen                     183.2244925948 -44.4711181138 2.3e-01    Gaia DR3 6144624550055863296 183.2243845921 -44.4711052685 1.6e-08 505.309   -17.3410  0.0213 2.8902    0.0196 14.5442  1.0862    1.0e+00         
PAR928   MV Lyr                            286.8178693597 44.0188527478  0.13   RK/Downes V* MV Lyr                     286.8178693597 44.0188527478  1.8e-01    Gaia DR3 2106069275529926272 286.8178771107 44.0188252927  4.5e-09 492.482   1.2541    0.0344 -6.1774   0.0314 12.4922  0.0212    1.0e+00         
PAR929   NY Lup       J1548-4528           237.0608172761 -45.4777552359 0.41   RK/Downes V* NY Lup                     237.0608172761 -45.4777552359 9.1e-02    Gaia DR3 5988071549046301184 237.0608052457 -45.4777864714 3.6e-06 1265.677  -1.8978   0.0250 -7.0281   0.0243 13.7665  0.4763    1.0e+00         
PAR930   NY Ser       PG 1510+234          228.2595644107 23.2523355167  0.10   RK/Downes V* NY Ser                     228.2595644107 23.2523355167  4.1e-01    Gaia DR3 1263484034505616256 228.2595817500 23.2523861682  1.6e-08 808.572   3.5845    0.0349 11.3966   0.0348 15.9356  0.2095    1.0e+00         
PAR931   NZ Boo                            225.6708365757 33.5733340796  0.06   RK/Downes V* NZ Boo                     225.6708365757 33.5733340796  1.0e-02    Gaia DR3 1289860214647954816 225.6704205598 33.5731704577  1.3e-08 184.970   -77.9885  0.0492 -36.8151  0.0760 17.2614  0.3570    1.0e+00         
PAR932   V5662 Sgr                         301.4630117908 -29.5833458937 0.06   RK/Downes 1RXS J200552.6-293455         301.4630117908 -29.5833458937 2.3e+00    Gaia DR3 6749618724313541760 301.4628372925 -29.5835781845 1.3e-08 169.326   -34.1438  0.1237 -52.2654  0.0847 17.9450  0.1656    1.0e+00         
PAR933   OR And                            346.1559357447 49.4566271952  0.14   RK/Downes V* OR And                     346.1559357447 49.4566271952  2.8e-01    Gaia DR3 1985702920142544896 346.1559520558 49.4566163602  1.2e-08 1330.889  2.3856    0.0232 -2.4379   0.0234 14.0978  -0.0130   1.0e+00         
PAR934   OU Vir       J1435-0046           218.7509236640 -0.7684082652  0.07   RK/Downes V* OU Vir                     218.7509236640 -0.7684082652  2.0e+00    Gaia DR3 3650020648757787008 218.7509581013 -0.7684622915  2.0e-08 485.492   7.7477    0.1794 -12.1559  0.1493 18.2023  0.6511    1.0e+00         
PAR935   OV Boo                            226.8432077380 52.5110569055  0.05   RK/Downes V* OV Boo                     226.8432077380 52.5110569055  6.7e-01    Gaia DR3 1593140224924964864 226.8421176517 52.5112397442  7.6e-09 212.935   -149.2730 0.0756 41.1376   0.0983 18.1499  0.3201    1.0e+00         
PAR936   OV Dra                            192.5993900267 66.9237436628  0.06   RK/Downes V* OV Dra                     192.5993900267 66.9237436628  5.5e-01    Gaia DR3 1679210927155357952 192.5991108995 66.9237369514  1.9e-08 488.491   -24.6163  0.1539 -1.5101   0.1322 18.5019  0.4865    1.0e+00         
PAR937   OY Ara       N Ara 1910           250.2100556580 -52.4307498454 0.16   RK/Downes V* OY Ara                     250.2100556580 -52.4307498454 1.1e+00    Gaia DR3 5931112345565292160 250.2100353667 -52.4307730199 3.5e-03 1870.881  -2.7444   0.2210 -5.4316   0.1659 17.8069  0.5794    1.0e+00         
PAR938   OY Car                            151.5919971976 -70.2346068502 0.06   RK/Downes V* OY Car                     151.5919971976 -70.2346068502 1.7e+00    Gaia DR3 5242787486412627072 151.5914868749 -70.2345744700 1.1e-08 90.239    -38.8295  0.0327 7.2857    0.0350 15.5807  0.3160    1.0e+00         
PAR939   OZ Dra                            201.8474371504 65.4817537244  0.14   RK/Downes V* OZ Dra                     201.8474371504 65.4817537244  3.3e-01    Gaia DR3 1666187138909384448 201.8473296161 65.4817230880  4.9e-09 1756.835  -10.0406  0.1384 -6.8932   0.1453 18.3245  0.4790    1.0e+00         
PAR940   PQ And                            37.3732000817  40.0443921711  0.06   RK/Downes V* PQ And                     37.3732000817  40.0443921711  1.1e+00    Gaia DR3 337940224558062080  37.3734384185  40.0444714782  2.2e-08 270.507   41.0530   0.2397 17.8440   0.2426 19.0030  0.1500    1.0e+00         
PAR941   PQ Aql                            298.2777832807 12.9835407052  0.25   RK/Downes V* PQ Aql                     298.2777832807 12.9835407052  1.0e+00    Gaia DR3 4304999622372178048 298.2778045628 12.9835447601  9.2e-09 1388.189  4.6660    0.0720 0.9123    0.0619 16.9281  0.9497    1.0e+00         
PAR942   PQ Gem                            117.8222001279 14.7399652413  0.22   RK/Downes V* PQ Gem                     117.8222001279 14.7399652413  1.5e+00    Gaia DR3 3164551664840579200 117.8221567002 14.7400053473  3.6e-09 733.557   -9.4497   0.0252 9.0239    0.0129 14.0147  0.4376    1.0e+00         
PAR943   PR Her                            272.0185497933 38.7713708939  0.05   RK/Downes V* PR Her                     272.0185497933 38.7713708939  6.1e-01    Gaia DR3 4610221438876442368 272.0185535151 38.7714121838  1.6e-08 787.639   0.6529    0.5804 9.2902    0.5115 20.3057  0.2177    1.0e+00         
PAR944   PT Per                            40.7133064635  56.6920158673  0.06   RK/Downes V* PT Per                     40.7133064635  56.6920158673  7.4e-01    Gaia DR3 454808969042727168  40.7133191778  56.6919775792  1.9e-08 180.136   1.5709    0.1325 -8.6148   0.1488 18.3083  0.5359    1.0e+00         
PAR945   PU CMa                            100.1986911081 -24.3871924029 0.06   RK/Downes V* PU CMa                     100.1986911081 -24.3871924029 2.2e-01    Gaia DR3 2923643719394227328 100.1985537362 -24.3870852215 7.7e-09 162.366   -28.1509  0.0169 24.1158   0.0225 15.1710  0.5741    1.0e+00         
PAR946   PU UMa                            135.2664126991 48.1530724144  0.08   RK/Downes V* PU UMa                     135.2664126991 48.1530724144  4.0e-01    Gaia DR3 1012556991212091008 135.2664453013 48.1530059032  7.7e-09 636.422   4.8938    0.4411 -14.9650  0.4386 19.6388  0.5779    1.0e+00         
PAR947   PV Per                            40.7225145326  38.0675826597  0.08   RK/Downes V* PV Per                     40.7225145326  38.0675826597  1.3e+00    Gaia DR3 333939449637095552  40.7225148778  38.0675620388  1.9e-08 855.549   0.0611    0.2523 -4.6397   0.2199 18.7663  0.7457    1.0e+00         
PAR948   PW Vul       N Vul 1984#1         291.5210526713 27.3661483170  0.21   RK/Downes V* PW Vul                     291.5210526713 27.3661483170  1.1e+00    Gaia DR3 2025732152809113600 291.5210406073 27.3661387904  2.4e-09 2181.586  -2.4106   0.0636 -2.1435   0.0770 16.8682  0.2550    1.0e+00         
PAR949   PX And       PG 0027+260          7.5242014991   26.2906771378  0.15   RK/Downes V* PX And                     7.5242014991   26.2906771378  5.7e-01    Gaia DR3 2807841432470056448 7.5241473368   26.2906285967  1.4e-08 701.589   -10.9259  0.0292 -10.9217  0.0244 14.7185  0.2817    1.0e+00         
PAR950   PY Per                            42.5006163036  37.6561657384  0.15   RK/Downes V* PY Per                     42.5006163036  37.6561657384  9.8e-01    Gaia DR3 141759351271651456  42.5006430049  37.6560947751  9.6e-09 523.745   4.7563    0.0435 -15.9667  0.0471 15.8123  0.6440    1.0e+00         
PAR951   PZ Vir       J1324+0320           201.0482388474 3.3473372781   0.11   RK/Downes V* PZ Vir                     201.0482388474 3.3473372781   6.8e-01    Gaia DR3 3712647349312292864 201.0481592622 3.3473636459   1.8e-08 782.293   -17.8761  1.6006 5.9328    1.8941 20.3845  0.9827    1.0e+00         
PAR952   Q Cyg        N Cyg 1876           325.4330321617 42.8413997562  0.42   RK/Downes V* Q Cyg                      325.4330321617 42.8413997562  3.1e-01    Gaia DR3 1966874711229398656 325.4330465264 42.8413922494  1.4e-08 1240.626  2.3699    0.0233 -1.6890   0.0231 13.9162  0.3289    1.0e+00         
PAR953   QQ Vul       1E 2003+225          301.4246208535 22.6663444041  0.15   RK/Downes V* QQ Vul                     301.4246208535 22.6663444041  2.0e-01    Gaia DR3 1833014187092198912 301.4246052040 22.6662782621  3.4e-09 297.504   -3.2492   0.0243 -14.8819  0.0290 15.2764  0.7215    1.0e+00         
PAR954   QR And       J0019+2156           4.9580220817   21.9478248846  0.66   RK/Downes V* QR And                     4.9580220817   21.9478248846  1.9e+00    Gaia DR3 2800287654443977344 4.9581104560   21.9477994373  1.5e-08 3204.027  18.4431   0.0293 -5.7256   0.0260 11.9666  0.0448    1.0e+00         
PAR955   QS Tel       J1938-4612           294.6492267350 -46.2158628734 0.10   RK/Downes V* QS Tel                     294.6492267350 -46.2158628734 1.2e+00    Gaia DR3 6684490840966796928 294.6494531634 -46.2159765667 7.2e-09 186.645   35.2520   0.0506 -25.5809  0.0397 16.8073  1.0485    1.0e+00         
PAR956   0928+5004                         143.0617935820 49.8485256749  0.42   RK/Downes V* QS UMa                     143.0617935820 49.8485256749  9.7e-01    Gaia DR3 1018018235403653504 143.0617957245 49.8485175378  7.4e-09 2465.157  0.3109    0.0456 -1.8309   0.0443 16.4701  0.6019    1.0e+00         
PAR957   QT Aqr                            314.8119712918 -6.2056842386  0.07   RK/Downes V* QT Aqr                     314.8119712918 -6.2056842386  6.1e-01    Gaia DR3 6910341691929801856 314.8119537176 -6.2057076771  1.4e-08 1123.998  -3.9310   0.2931 -5.2737   0.2168 18.7779  0.5973    1.0e+00         
PAR958   QU Car                            166.4270245724 -68.6328422034 0.45   RK/Downes V* QU Car                     166.4270245724 -68.6328422034 1.7e+00    Gaia DR3 5237745916371068160 166.4268507873 -68.6328368684 7.7e-09 567.672   -14.2464  0.0174 1.2004    0.0158 11.2411  0.1284    1.0e+00         
PAR959   QU Vul       N Vul 1984#2         306.6917500696 27.8453231686  0.11   RK/Downes V* QU Vul                     306.6917500696 27.8453231686  3.1e-01    Gaia DR3 1860040595206017664 306.6917567978 27.8453092513  6.4e-03 1677.773  1.5725    0.2179 -3.4558   0.2642 18.6625  0.4548    1.0e+00         
PAR960   QV Aqr                            316.2081142078 1.0960623006   0.07   RK/Downes V* QV Aqr                     316.2081142078 1.0960623006   8.1e-01    Gaia DR3 1729567357118146304 316.2081000127 1.0960449040   2.5e-09 1306.369  -3.1933   0.3557 -3.9142   0.2707 19.7951  0.1628    1.0e+00         
PAR961   QW Ser                            231.5581953514 8.3006917937   0.07   RK/Downes V* QW Ser                     231.5581953514 8.3006917937   6.9e-01    Gaia DR3 1163811724898541440 231.5581593923 8.3004943707   2.2e-08 296.182   -8.0060   0.1089 -44.4202  0.0725 17.4689  0.4274    1.0e+00         
PAR962   QZ Aur       N Aur 1964           82.1419914241  33.3060495932  0.36   RK/Downes V* QZ Aur                     82.1419914241  33.3060495932  1.6e+00    Gaia DR3 3449050362952844288 82.1419919694  33.3060363127  7.8e-09 2528.939  0.1025    0.0879 -2.9881   0.0624 16.1266  0.4299    1.0e+00         
PAR963   QZ Lib                            234.0665655059 -8.6520894563  0.06   RK/Downes V* QZ Lib                     234.0665655059 -8.6520894563  6.3e-01    Gaia DR3 6318149711371454464 234.0667456874 -8.6523981031  1.8e-08 198.193   40.0795   0.2731 -69.4455  0.2120 18.4884  0.1072    1.0e+00         
PAR964   QZ Ser                            239.2269744658 21.1219676374  0.08   RK/Downes V* QZ Ser                     239.2269744658 21.1219676374  9.9e-01    Gaia DR3 1204588041329337600 239.2269993111 21.1219237908  9.0e-09 317.364   5.2146    0.0645 -9.8655   0.0752 17.0781  1.1913    1.0e+00         
PAR965   QZ Vir       T Leo                174.6117672635 3.3686417496   0.06   RK/Downes V* QZ Vir                     174.6117672635 3.3686417496   2.8e+00    Gaia DR3 3800596876396315648 174.6113566289 3.3683500387   6.4e-09 125.646   -92.2332  0.0674 -65.6350  0.0462 15.9145  0.3876    1.0e+00         
PAR966   RR Cha       N Cha 1935           201.5994915608 -82.3287301962 0.14   RK/Downes V* RR Cha                     201.5994915608 -82.3287301962 7.7e-01    Gaia DR3 5771210399598983168 201.5989254322 -82.3287520140 8.1e-03 2153.162  -16.6342  0.1365 -5.2572   0.1904 18.5876  0.8028    1.0e+00         
PAR967   RR Pic       N Pic 1925           98.9002626109  -62.6400808930 0.15   RK/Downes V* RR Pic                     98.9002626109  -62.6400808930 3.9e-01    Gaia DR3 5477422099543150592 98.9002961102  -62.6400966219 7.6e-06 491.821   3.4635    0.0368 -3.5389   0.0283 12.4245  0.0126    1.0e+00         
PAR968   RS Cae       J0453-4213           73.3564630916  -42.2276749698 0.07   RK/Downes V* RS Cae                     73.3564630916  -42.2276749698 6.8e-01    Gaia DR3 4812069779207187712 73.3564831371  -42.2276408489 1.1e-02 1408.422  2.9772    0.5551 7.1197    0.4691 20.1077  0.5173    1.0e+00         
PAR969   RS Car       N Car 1895           167.0240071909 -61.9355721564 0.08   RK/Downes V* RS Car                     167.0240071909 -61.9355721564 9.8e-01    Gaia DR3 5337105616767093632 167.0239619978 -61.9355611316 3.4e-03 3952.007  -4.9612   0.1352 2.3591    0.1232 16.0310  -0.5931   1.0e+00         
PAR970   RU Hor                            41.5312361078  -63.5961884764 0.07   RK/Downes V* RU Hor                     41.5312361078  -63.5961884764 7.2e-01    Gaia DR3 4721232870163826816 41.5314007933  -63.5961496644 1.5e-08 581.820   16.4778   0.3161 8.7327    0.3524 19.8362  0.7317    1.0e+00         
PAR971   RU LMi       CBS 119              150.5310839242 33.8500637724  0.25   RK/Downes V* RU LMi                     150.5310839242 33.8500637724  5.5e-01    Gaia DR3 747013839203280000  150.5311199504 33.8500477567  1.0e-08 911.106   6.7319    0.0861 -3.6035   0.0634 17.3795  0.5431    1.0e+00         
PAR972   RU Peg                            333.5106274944 12.7031328078  0.37   RK/Downes V* RU Peg                     333.5106274944 12.7031328078  7.7e-01    Gaia DR3 2727974767550030080 333.5106036352 12.7031478405  3.8e-09 271.300   -5.2369   0.0166 3.3824    0.0192 12.2354  0.9163    1.0e+00         
PAR973   RW Sex       BD -7 3007           154.9859268632 -8.6989185311  0.25   RK/Downes V* RW Sex                     154.9859268632 -8.6989185311  3.5e-01    Gaia DR3 3769067109159364608 154.9858403622 -8.6989916139  1.6e-08 221.635   -19.2389  0.0287 -16.4436  0.0313 10.5874  0.0679    1.0e+00         
PAR974   RW Tri                            36.4006486750  28.0974697835  0.23   RK/Downes V* RW Tri                     36.4006486750  28.0974697835  7.4e-01    Gaia DR3 130692247044752768  36.4007686947  28.0973913125  2.1e-08 302.361   23.8219   0.0241 -17.6560  0.0235 12.9613  0.4910    1.0e+00         
PAR975   RW UMi       N UMi 1956           251.9784109368 77.0366798072  0.06   RK/Downes V* RW UMi                     251.9784109368 77.0366798072  7.9e-02    Gaia DR3 1704994848488583552 251.9783995592 77.0366711871  1.2e-08 2557.659  -0.5743   0.2488 -1.9395   0.2232 18.9743  0.2538    1.0e+00         
PAR976   RX And                            16.1480747866  41.2993844990  0.21   RK/Downes V* RX And                     16.1480747866  41.2993844990  7.3e-01    Gaia DR3 374510294830244992  16.1480942662  41.2992840349  1.4e-08 196.595   3.2928    0.0296 -22.6044  0.0237 13.0314  0.7750    1.0e+00         
PAR977   RX Cha                            159.1092206352 -80.0466623756 0.08   RK/Downes V* RX Cha                     159.1092206352 -80.0466623756 2.3e-01    Gaia DR3 5199140512621604480 159.1090906417 -80.0466370544 1.0e-02 664.426   -4.4336   0.8600 5.7521    1.0320 20.4586  0.7064    1.0e+00         
PAR978   RX Vol                            129.8835833333 -66.2943055556 0.06   RK/Downes V* RX Vol                     129.8835833333 -66.2943055556 1.5e+00    Gaia DR3 5272409321794772352 129.8834957766 -66.2941316312 5.4e-01 2899.124  -5.4812   0.1033 5.1958    0.1091 17.9761  0.9723    1.0e+00         
PAR979   RY Ser                            260.7799324906 -12.8027046315 0.30   RK/Downes V* RY Ser                     260.7799324906 -12.8027046315 7.7e-01    Gaia DR3 4138663368701798272 260.7799251348 -12.8027532474 1.6e-08 629.130   -1.6139   0.0452 -10.9386  0.0308 14.8135  1.0095    1.0e+00         
PAR980   RZ Gru                            341.8000274392 -42.7440891398 0.36   RK/Downes V* RZ Gru                     341.8000274392 -42.7440891398 2.9e-01    Gaia DR3 6544371342567818496 341.8001713457 -42.7440887167 1.0e-08 549.036   23.7789   0.0188 0.0952    0.0171 12.4415  0.2282    1.0e+00         
PAR981   RZ LMi       PG 0948+344          147.9538598125 34.1233240650  0.06   RK/Downes V* RZ LMi                     147.9538598125 34.1233240650  1.4e+00    Gaia DR3 795244943252669568  147.9538337828 34.1232256159  1.3e-08 646.814   -4.8483   0.0394 -22.1511  0.0265 15.0643  0.1038    1.0e+00         
PAR982   RZ Leo                            174.3427184710 1.8162826278   0.08   RK/Downes V* RZ Leo                     174.3427184710 1.8162826278   9.4e-01    Gaia DR3 3799290858445023488 174.3424234775 1.8163491198   2.0e-08 278.258   -66.3402  0.1745 14.9607   0.1065 18.1451  0.8432    1.0e+00         
PAR983   RZ Sge                            300.8269840000 17.0477620000  0.07   RK/Downes V* RZ Sge                     300.8269840000 17.0477620000  1.1e+00    Gaia DR3 1820209309025797888 300.8268472704 17.0476577506  1.7e-01 295.941   -23.9925  0.0748 -14.5867  0.0612 17.0913  0.7159    1.0e+00         
PAR984   SS Aur                            93.3434751704  47.7403737310  0.18   RK/Downes V* SS Aur                     93.3434751704  47.7403737310  7.4e-01    Gaia DR3 968824328534823936  93.3435032565  47.7402701607  1.6e-09 248.865   4.2497    0.0263 -23.3033  0.0222 14.1814  0.9122    1.0e+00         
PAR985   SS Cyg                            325.6783477073 43.5860744007  0.28   RK/Downes V* SS Cyg                     325.6783477073 43.5860744007  1.1e+00    Gaia DR3 1972957892448494592 325.6790372858 43.5862224687  7.3e-09 112.350   112.3850  0.0295 33.3148   0.0329 11.6667  1.1745    1.0e+00         
PAR986   SS LMi                            158.5226181829 31.1356501374  0.06   RK/Downes V* SS LMi                     158.5226181829 31.1356501374  1.0e+01    Gaia DR3 747774769969350528  158.5226010049 31.1356176630  1.4e-08 1438.129  -3.3083   0.3155 -7.3067   0.2908 19.3602  2.1203    1.0e+00         
PAR987   SS UMi       PG 1551+719          237.8430838845 71.7532874384  0.07   RK/Downes V* SS UMi                     237.8430838845 71.7532874384  6.8e-01    Gaia DR3 1696309737421796352 237.8432695645 71.7532327864  3.5e-09 528.783   13.0811   0.0527 -12.2967  0.0529 16.7173  0.4063    1.0e+00         
PAR988   ST Cha                            161.8150508119 -79.4685725300 0.28   RK/Downes V* ST Cha                     161.8150508119 -79.4685725300 1.4e-01    Gaia DR3 5199087877799046272 161.8147156444 -79.4685227586 1.3e-08 689.908   -13.7835  0.0186 11.1986   0.0149 14.3408  0.2086    1.0e+00         
PAR989   ST LMi       CW 1103+254          166.4156934664 25.1079852009  0.08   RK/Downes V* ST LMi                     166.4156934664 25.1079852009  5.2e-01    Gaia DR3 3996419759863758592 166.4156973050 25.1078270295  1.8e-08 114.230   0.7821    0.0716 -35.5886  0.0661 16.1847  0.9543    1.0e+00         
PAR990   SU UMa       PG 0808+627          123.1177899946 62.6062299101  0.08   RK/Downes V* SU UMa                     123.1177899946 62.6062299101  7.5e-01    Gaia DR3 1091051096255456384 123.1178530557 62.6061209723  4.9e-09 220.138   6.5283    0.0189 -24.5110  0.0212 14.6702  0.5484    1.0e+00         
PAR991   SV CMi                            112.7850177978 5.9801030227   0.16   RK/Downes V* SV CMi                     112.7850177978 5.9801030227   6.3e-01    Gaia DR3 3141492569543716096 112.7849584376 5.9800541513   1.7e-08 414.241   -13.2834  0.0305 -10.9961  0.0238 15.1050  0.6197    1.0e+00         
PAR992   SW Sex       PG 1012-029          153.7890708067 -3.1424585369  0.13   RK/Downes V* SW Sex                     153.7890708067 -3.1424585369  1.2e+00    Gaia DR3 3828660708104028032 153.7890195686 -3.1424905454  4.4e-10 602.232   -11.5112  0.0405 -7.2019   0.0585 14.3579  0.2253    1.0e+00         
PAR993   SW UMa                            129.1781220826 53.4772157219  0.06   RK/Downes V* SW UMa                     129.1781220826 53.4772157219  4.5e-01    Gaia DR3 1030279027003254784 129.1779076604 53.4772420669  2.9e-10 160.890   -28.7126  0.0578 5.9276    0.0513 16.6080  0.4246    1.0e+00         
PAR994   SX LMi       CBS 31               163.6267446132 30.1028772654  0.07   RK/Downes V* SX LMi                     163.6267446132 30.1028772654  4.3e-01    Gaia DR3 733329416268149376  163.6268905937 30.1026498169  9.7e-10 312.399   28.4156   0.0693 -51.1759  0.0652 16.6265  0.5988    1.0e+00         
PAR995   SY Cnc       PG 0858+181          135.2638315110 17.8988974290  0.38   RK/Downes V* SY Cnc                     135.2638315110 17.8988974290  1.1e+00    Gaia DR3 612044801164706432  135.2636954233 17.8988688836  1.5e-08 401.246   -29.1377  0.0283 -6.4227   0.0208 12.6124  0.5594    1.0e+00         
PAR996   T Aur        N Aur 1891           82.9963252037  30.4458428003  0.20   RK/Downes V* T Aur                      82.9963252037  30.4458428003  2.4e-01    Gaia DR3 3446266197646225536 82.9963320417  30.4458144195  1.8e-08 807.112   1.3264    0.0413 -6.3857   0.0287 14.0497  0.1051    1.0e+00         
PAR997   T Pyx                             136.1729422966 -32.3798619258 0.08   RK/Downes V* T Pyx                      136.1729422966 -32.3798619258 5.1e-01    Gaia DR3 5628258258606112768 136.1729292109 -32.3798612516 1.8e-08 2605.770  -2.4865   0.0210 0.1517    0.0276 15.0304  -0.1443   1.0e+00         
PAR998   TT Ari                            31.7211656287  15.2949586219  0.14   RK/Downes V* TT Ari                     31.7211656287  15.2949586219  1.2e+00    Gaia DR3 78395045917118976   31.7211215774  15.2948531862  7.8e-09 247.022   -9.5605   0.0369 -23.7230  0.0308 10.6937  -0.0793   1.0e+00         
PAR999   TT Boo                            224.4364784760 40.7279698537  0.08   RK/Downes V* TT Boo                     224.4364784760 40.7279698537  1.4e+00    Gaia DR3 1296877675817415680 224.4364412938 40.7279141056  2.0e-09 682.357   -6.3399   0.0688 -12.5433  0.1324 18.9928  0.6329    1.0e+00         
PAR1000  TT Crt                            173.6965690648 -11.7584361639 0.27   RK/Downes V* TT Crt                     173.6965690648 -11.7584361639 5.1e-01    Gaia DR3 3586245912034740736 173.6964423097 -11.7583597845 2.0e-08 532.408   -27.9214  0.0486 17.1854   0.0313 15.4758  1.0903    1.0e+00         
PAR1001  TT Tri                            22.9994172920  29.8227945740  0.14   RK/Downes V* TT Tri                     22.9994172920  29.8227945740  2.1e+00    Gaia DR3 303221877895676672  22.9994560721  29.8227769067  9.7e-09 558.212   7.5700    0.0318 -3.9751   0.0250 14.9720  0.2753    1.0e+00         
PAR1002  TU Crt                            165.9023856066 -21.6293496138 0.08   RK/Downes V* TU Crt                     165.9023856066 -21.6293496138 1.1e+00    Gaia DR3 3551116004427251328 165.9023320799 -21.6294015510 1.4e-08 316.551   -11.1955  0.1193 -11.6859  0.0959 17.6051  0.7049    1.0e+00         
PAR1003  TU Men                            70.4196090553  -76.6127617509 0.12   RK/Downes V* TU Men                     70.4196090553  -76.6127617509 6.2e-02    Gaia DR3 4625018043590839424 70.4197711116  -76.6126442285 2.8e-09 276.919   8.4422    0.0548 26.4426   0.0575 16.9919  1.2079    1.0e+00         
PAR1004  TU Tri                            24.8138620587  31.4053450775  0.07   RK/Downes V* TU Tri                     24.8138620587  31.4053450775  4.2e-01    Gaia DR3 303768056000635776  24.8138362585  31.4053276097  1.2e-08 961.180   -4.9546   0.1576 -3.9303   0.1442 17.7988  -0.3470   1.0e+00         
PAR1005  TV Col       2A 0526-328          82.3563718428  -32.8177500590 0.23   RK/Downes V* TV Col                     82.3563718428  -32.8177500590 2.0e+00    Gaia DR3 2901783160488793728 82.3564179484  -32.8176506784 1.7e-08 502.781   8.7181    0.0142 22.3606   0.0177 13.9807  0.4558    1.0e+00         
PAR1006  TV Crv       N Crv 1931           185.1006971544 -18.4505973798 0.06   RK/Downes V* TV Crv                     185.1006971544 -18.4505973798 4.9e-01    Gaia DR3 3519860496622195072 185.1005892430 -18.4506088599 9.3e-09 323.628   -23.0320  0.2136 -2.5830   0.2067 18.4621  0.3453    1.0e+00         
PAR1007  TW Pic       H 0534-581           83.7107756245  -58.0279903113 0.26   RK/Downes V* TW Pic                     83.7107756245  -58.0279903113 9.3e-01    Gaia DR3 4766218190119756928 83.7106793781  -58.0279742383 3.9e-09 422.113   -11.4667  0.0161 3.6164    0.0167 14.1966  0.2711    1.0e+00         
PAR1008  TW Tri                            24.1541867816  32.0111186663  0.21   RK/Downes V* TW Tri                     24.1541867816  32.0111186663  6.7e-02    Gaia DR3 315868494997271424  24.1542251711  32.0111290581  1.7e-08 683.527   7.3242    0.0402 2.3382    0.0339 15.9083  0.9162    1.0e+00         
PAR1009  TW Vir       PG 1142-041          176.3382132858 -4.4349382475  0.18   RK/Downes V* TW Vir                     176.3382132858 -4.4349382475  1.1e+00    Gaia DR3 3599772726850899712 176.3382696392 -4.4350456895  1.8e-08 401.319   12.6415   0.0908 -24.1744  0.0538 16.5983  1.3122    1.0e+00         
PAR1010  TX Col       1H 0542-407          85.8340360000  -41.0317460000 0.24   RK/Downes V* TX Col                     85.8340360000  -41.0317460000 8.0e-01    Gaia DR3 4804695427734393472 85.8338223729  -41.0317555017 6.0e-01 909.262   1.2914    0.0285 -0.6370   0.0324 15.6057  1.1905    1.0e+00         
PAR1011  TY PsA       PS 74                342.4162726926 -27.1147573156 0.08   RK/Downes V* TY PsA                     342.4162726926 -27.1147573156 8.8e-01    Gaia DR3 6610409767574182912 342.4164632016 -27.1147226739 1.5e-08 180.620   38.1535   0.0397 7.7944    0.0388 15.6797  0.6008    1.0e+00         
PAR1012  TY Psc                            21.4139874666  32.3858043676  0.07   RK/Downes V* TY Psc                     21.4139874666  32.3858043676  1.2e+00    Gaia DR3 316447594027782912  21.4140365862  32.3856420109  1.5e-08 259.347   9.3329    0.0835 -36.5303  0.0546 16.7700  0.4964    1.0e+00         
PAR1013  TY Vul                            310.4334208531 25.5860096896  0.08   RK/Downes V* TY Vul                     310.4334208531 25.5860096896  1.4e+00    Gaia DR3 1843625779941343104 310.4333487040 25.5858180485  1.3e-02 1263.822  -13.8500  0.3005 -42.9282  0.3297 19.3345  0.8530    1.0e+00         
PAR1014  TZ Per                            33.4623453449  58.3811977771  0.26   RK/Downes V* TZ Per                     33.4623453449  58.3811977771  7.5e-01    Gaia DR3 506799479443438080  33.4623359518  58.3811695994  6.4e-06 456.949   -1.1076   0.0158 -6.3401   0.0219 13.1414  0.5154    1.0e+00         
PAR1015  U Gem                             118.7718018395 22.0014011467  0.18   RK/Downes V* U Gem                      118.7718018395 22.0014011467  1.3e+00    Gaia DR3 674214551557961984  118.7716704693 22.0012219967  5.0e-10 93.057    -27.4057  0.0337 -40.3087  0.0217 13.9034  1.2805    1.0e+00         
PAR1016  UU Aql                            299.3281902633 -9.3225179535  0.16   RK/Downes V* UU Aql                     299.3281902633 -9.3225179535  9.7e-01    Gaia DR3 4192167185053426560 299.3283989365 -9.3226223473  6.2e-09 305.841   46.3313   0.0510 -23.4886  0.0372 15.9722  1.1799    1.0e+00         
PAR1017  2117-5417                         320.3605590822 -54.0762851490 0.15   RK/Downes EC 21178-5417                 320.3605590822 -54.0762851490 8.5e-01    Gaia DR3 6463668670854493952 320.3605619313 -54.0762959982 1.8e-08 516.510   0.3761    0.0156 -2.4411   0.0152 13.6846  0.1542    1.0e+00         
PAR1018  UU Aqr       S 196                332.2740054235 -3.7715802371  0.16   RK/Downes V* UU Aqr                     332.2740054235 -3.7715802371  9.7e-01    Gaia DR3 2675351827511262720 332.2739936208 -3.7717457323  1.6e-08 257.266   -2.6499   0.0209 -37.2364  0.0188 13.1034  0.3037    1.0e+00         
PAR1019  UU Col       J0512-3241           78.0551396181  -32.6943732555 0.14   RK/Downes V* UU Col                     78.0551396181  -32.6943732555 1.8e+00    Gaia DR3 4826980874866320512 78.0551397987  -32.6943618101 9.8e-09 2545.457  0.0342    0.0653 2.5752    0.0844 17.5967  0.3849    1.0e+00         
PAR1020  UV Gem                            99.6840239989  18.2698189500  0.09   RK/Downes V* UV Gem                     99.6840239989  18.2698189500  1.0e+00    Gaia DR3 3371136087085232128 99.6840223682  18.2698444737  1.1e-02 722.184   0.1026    0.1900 5.2289    0.1661 18.3083  0.6314    1.0e+00         
PAR1021  UV Per                            32.5344668787  57.1891286850  0.06   RK/Downes V* UV Per                     32.5344668787  57.1891286850  2.7e-01    Gaia DR3 457106501671769472  32.5347341272  57.1891660686  6.3e-09 250.085   32.5830   0.0753 8.4112    0.0976 17.7489  0.4883    1.0e+00         
PAR1022  UW Pic       J0531-4624           82.8985322997  -46.4013785442 0.09   RK/Downes V* UW Pic                     82.8985322997  -46.4013785442 1.1e+00    Gaia DR3 4798833587650467200 82.8985654830  -46.4013280377 8.1e-09 289.358   5.1487    0.0344 11.3640   0.0333 15.8609  0.8396    1.0e+00         
PAR1023  UX UMa                            204.1706380235 51.9137287092  0.20   RK/Downes V* UX UMa                     204.1706380235 51.9137287092  7.2e-01    Gaia DR3 1559987685901122304 204.1703381941 51.9138050636  1.6e-08 289.677   -41.6135  0.0150 17.1797   0.0168 12.8199  0.2046    1.0e+00         
PAR1024  UY Pup                            116.6301675996 -12.9524991824 0.48   RK/Downes V* UY Pup                     116.6301675996 -12.9524991824 5.9e-01    Gaia DR3 3036572359661885056 116.6301364016 -12.9524658101 2.4e-08 1165.919  -6.8409   0.0289 7.5088    0.0239 14.6317  0.6485    1.0e+00         
PAR1025  UZ Boo                            221.0050513689 22.0152258123  0.06   RK/Downes V* UZ Boo                     221.0050513689 22.0152258123  1.7e+00    Gaia DR3 1241536747327175936 221.0049070057 22.0151925965  1.7e-08 342.691   -30.1133  0.3778 -7.4736   0.5074 19.8632  0.1268    1.0e+00         
PAR1026  UZ For       EXO 0333-255         53.8693828057  -25.7393802098 0.09   RK/Downes V* UZ For                     53.8693828057  -25.7393802098 1.4e+00    Gaia DR3 5084805635638179584 53.8694709606  -25.7393858307 1.1e-08 238.104   17.8668   0.0296 -1.2647   0.0477 16.5716  0.6278    1.0e+00         
PAR1027  0506+7725                         78.4023723178  77.4785507301  0.15   RK/Downes 2E 1224                       78.4023723178  77.4785507301  1.2e+00    Gaia DR3 552158697769217664  78.4023986017  77.4785202890  7.8e-09 903.510   1.2822    0.0183 -6.8492   0.0247 14.5778  0.1274    1.0e+00         
PAR1028  BZ Cam       0623+71              97.3915001475  71.0767762816  0.15   RK/Downes EGB 4                         97.3915001475  71.0767762816  6.4e-01    Gaia DR3 1112772429499375488 97.3914687521  71.0766482573  1.1e-08 369.643   -2.2908   0.0128 -28.8055  0.0158 12.6248  0.0688    1.0e+00         
PAR1029  UZ Ser                            272.8536092128 -14.9262518510 0.18   RK/Downes V* UZ Ser                     272.8536092128 -14.9262518510 7.0e-01    Gaia DR3 4146094937780229632 272.8536101041 -14.9262554343 3.5e-01 308.828   1.9448    0.0342 -22.4704  0.0221 14.2245  0.5865    9.9e-01         
PAR1030  V Sge                             305.0612129418 21.1028991963  0.51   RK/Downes V* V Sge                      305.0612129418 21.1028991963  2.1e+00    Gaia DR3 1829046152689890560 305.0612027784 21.1028703563  1.6e-08 2624.592  -2.1334   0.0163 -6.4890   0.0153 10.6621  0.0189    1.0e+00         
PAR1031  V1006 Cyg                         297.1966489718 57.1562204745  0.10   RK/Downes V* V1006 Cyg                  297.1966489718 57.1562204745  4.0e-01    Gaia DR3 2235124349761327232 297.1967303155 57.1562277453  1.5e-08 473.858   9.9263    0.0589 1.6359    0.0518 17.0119  0.6177    1.0e+00         
PAR1032  V1007 Her    J1724+4114           261.0262060150 41.2354670836  0.08   RK/Downes V* V1007 Her                  261.0262060150 41.2354670836  1.3e+00    Gaia DR3 1347851790791563136 261.0262467354 41.2353460403  1.1e-02 469.182   7.0621    0.1659 -27.9322  0.2119 18.9847  1.1319    1.0e+00         
PAR1033  V1017 Sgr    N Sgr 1919           278.0186408606 -29.3868316253 5.71   RK/Downes V* V1017 Sgr                  278.0186408606 -29.3868316253 6.9e-01    Gaia DR3 4048251562703375488 278.0186675547 -29.3868777333 1.8e-08 1168.361  5.2333    0.0290 -10.3743  0.0210 12.8353  1.2083    1.0e+00         
PAR1034  V1025 Cen    J1238-3842           189.5679964301 -38.7127323450 0.06   RK/Downes V* V1025 Cen                  189.5679964301 -38.7127323450 2.1e+00    Gaia DR3 6153373329716524800 189.5674368502 -38.7126633631 1.6e-08 196.002   -98.2430  0.0599 15.5212   0.0470 17.1580  0.1599    1.0e+00         
PAR1035  V1028 Cyg                         300.2352483752 56.9436278207  0.06   RK/Downes V* V1028 Cyg                  300.2352483752 56.9436278207  1.2e+00    Gaia DR3 2234640908237099008 300.2352033004 56.9436146417  8.8e-03 580.086   -5.6256   0.1039 -3.5069   0.0895 18.5824  0.3720    1.0e+00         
PAR1036  V1033 Cas                         5.7401859583   61.6854365505  0.17   RK/Downes V* V1033 Cas                  5.7401859583   61.6854365505  5.3e-01    Gaia DR3 430446643235641472  5.7401277772   61.6854267773  3.8e-09 1557.397  -6.2091   0.0403 -2.1990   0.0448 15.7220  0.6210    1.0e+00         
PAR1037  V1033 Cen    J1141-6410           175.3447313700 -64.1706554268 0.13   RK/Downes V* V1033 Cen                  175.3447313700 -64.1706554268 1.1e+00    Gaia DR3 5332776117932015104 175.3444518343 -64.1706593674 9.0e-03 265.086   -27.9383  0.0745 -1.0590   0.0765 17.8151  1.8586    1.0e+00         
PAR1038  V1039 Cen    N Cen 2001           208.9219876680 -64.2659606813 0.25   RK/Downes V* V1039 Cen                  208.9219876680 -64.2659606813 6.8e-01    Gaia DR3 5852365632055116672 208.9219178101 -64.2659674351 5.1e-09 4807.724  -6.8247   0.1519 -1.5196   0.1772 16.5038  0.2890    1.0e+00         
PAR1039  V751 Cyg                          313.0532433026 44.3239130183  0.14   RK/Downes EM* LkHA 170                  313.0532433026 44.3239130183  2.5e-01    Gaia DR3 2162954949132840192 313.0532544380 44.3239105052  1.0e-08 748.342   1.7924    0.0169 -0.5654   0.0152 9.5806   -1.2283   1.0e+00         
PAR1040  V1040 Cen    J1155-5641           178.8635834020 -56.6989705804 0.06   RK/Downes V* V1040 Cen                  178.8635834020 -56.6989705804 3.5e+00    Gaia DR3 5343601909428937216 178.8635340146 -56.6989651291 9.4e-09 3545.521  -6.1010   0.0857 1.2265    0.0912 16.9477  0.6826    1.0e+00         
PAR1041  V1043 Cen    J1313-3259           198.3213113031 -32.9867898586 0.17   RK/Downes V* V1043 Cen                  198.3213113031 -32.9867898586 4.8e-01    Gaia DR3 6179636986011888512 198.3212065051 -32.9869372574 6.3e-09 172.874   -19.7784  0.0339 -33.1647  0.0292 14.9672  1.5033    1.0e+00         
PAR1042  V1047 Aql                         297.8796048963 10.9560650929  0.07   RK/Downes V* V1047 Aql                  297.8796048963 10.9560650929  1.8e-01    Gaia DR3 4303535588269116800 297.8796133053 10.9560311031  2.3e-10 1252.469  1.8575    0.0986 -7.6477   0.0955 17.8133  0.4405    1.0e+00         
PAR1043  V1059 Sgr    N sgr 1898           285.4606510382 -13.1616294907 0.29   RK/Downes V* V1059 Sgr                  285.4606510382 -13.1616294907 2.5e+00    Gaia DR3 4198482401904374016 285.4606498229 -13.1616340859 1.9e-08 2990.877  -0.2663   0.1154 -1.0339   0.1003 16.5194  0.5700    1.0e+00         
PAR1044  V1062 Tau                         75.6144909288  24.7564327659  0.42   RK/Downes V* V1062 Tau                  75.6144909288  24.7564327659  3.4e-01    Gaia DR3 3419562221302898048 75.6144781153  24.7564224200  1.8e-08 1222.433  -2.6181   0.0615 -2.3278   0.0374 15.0402  0.8433    1.0e+00         
PAR1045  V1082 Sgr                         286.8411071638 -20.7807033505 0.87   RK/Downes V* V1082 Sgr                  286.8411071638 -20.7807033505 7.2e-01    Gaia DR3 4082090647900737152 286.8411035087 -20.7807141715 1.6e-08 644.329   -0.7689   0.0209 -2.4347   0.0181 13.7330  1.0001    1.0e+00         
PAR1046  V1084 Her    J1643+3402           250.9404058598 34.0443191693  0.12   RK/Downes V* V1084 Her                  250.9404058598 34.0443191693  4.5e-01    Gaia DR3 1326482511724121344 250.9404059793 34.0442654617  1.1e-08 465.464   0.0223    0.0201 -12.0842  0.0243 12.3412  -0.0780   1.0e+00         
PAR1047  V1101 Aql                         303.2667184538 15.5961426397  0.14   RK/Downes V* V1101 Aql                  303.2667184538 15.5961426397  9.0e-01    Gaia DR3 1808517927003421056 303.2667750056 15.5961553360  2.3e-08 687.300   12.2556   0.0207 2.8567    0.0192 14.5763  0.2162    1.0e+00         
PAR1048  V1113 Cyg                         290.6749064837 52.7331214960  0.08   RK/Downes V* V1113 Cyg                  290.6749064837 52.7331214960  1.3e+00    Gaia DR3 2139385126386829824 290.6748449570 52.7330659989  1.3e-09 891.695   -8.3826   0.1441 -12.4868  0.1085 18.7540  0.6137    1.0e+00         
PAR1049  J2234+0041                        338.6663724434 0.6909205898   0.09   RK/Downes FASTT 1560                    338.6663724434 0.6909205898   5.4e-01    Gaia DR3 2654255639643078528 338.6663753685 0.6909381142   1.9e-08 510.320   0.6581    0.1088 3.9430    0.0786 17.3666  0.6947    1.0e+00         
PAR1050  V1141 Aql                         294.2909233540 2.6002595452   0.06   RK/Downes V* V1141 Aql                  294.2909233540 2.6002595452   3.3e-01    Gaia DR3 4288234509582097664 294.2910120547 2.6002621463   6.5e-03 455.199   19.6655   0.2476 0.2825    0.1298 18.7335  0.5233    1.0e+00         
PAR1051  V1159 Ori                         82.2481984186  -3.5645230386  0.06   RK/Downes V* V1159 Ori                  82.2481984186  -3.5645230386  1.2e+00    Gaia DR3 3210749947983249408 82.2480982437  -3.5645515184  1.9e-08 351.174   -22.4957  0.0178 -6.4079   0.0161 13.5789  -0.0750   1.0e+00         
PAR1052  V1174 Sgr    N Sgr 1952#2         270.4041666667 -28.7405555556 0.31   RK/Downes V* V1174 Sgr                  270.4041666667 -28.7405555556 7.0e+00    Gaia DR3 4062465151308074624 270.4048640909 -28.7405106237 2.2e+00 6483.947  -0.4963   0.0748 -0.7384   0.0489 14.5358  1.6959    -7.1e-02        
PAR1053  V1189 Her                         247.4022117636 26.5887873339  0.09   RK/Downes V* V1189 Her                  247.4022117636 26.5887873339  5.5e-01    Gaia DR3 1304296149486147584 247.4021239896 26.5887901242  1.5e-08 714.126   -17.6605  0.1647 0.6278    0.2245 18.9697  1.3598    1.0e+00         
PAR1054  V1193 Ori                         79.1111309315  -0.2039741673  0.17   RK/Downes V* V1193 Ori                  79.1111309315  -0.2039741673  5.3e-01    Gaia DR3 3221553165121825536 79.1111534659  -0.2040040545  1.6e-08 760.119   5.0702    0.0262 -6.7246   0.0157 13.8139  0.0356    1.0e+00         
PAR1055  V1195 Oph                         255.0902841978 -20.8927132387 0.06   RK/Downes V* V1195 Oph                  255.0902841978 -20.8927132387 5.0e-01    Gaia DR3 4127862801571324416 255.0902792936 -20.8927329854 3.4e-02 6063.483  -2.9825   0.8981 -5.2379   0.5507 19.3173  0.5554    1.0e+00         
PAR1056  V1208 Tau    J0459+1926           74.9334893201  19.4396687733  0.07   RK/Downes V* V1208 Tau                  74.9334893201  19.4396687733  5.6e-01    Gaia DR3 3408324422192886528 74.9335125322  19.4396439598  1.1e-08 557.702   4.9250    0.1240 -5.5830   0.0947 17.6880  0.7578    1.0e+00         
PAR1057  V1223 Sgr                         283.7596283386 -31.1637735156 0.14   RK/Downes V* V1223 Sgr                  283.7596283386 -31.1637735156 1.5e+00    Gaia DR3 6760253239457454592 283.7596435415 -31.1638830087 1.7e-08 561.129   2.9270    0.0243 -24.6359  0.0206 13.0291  0.1346    1.0e+00         
PAR1058  GP Com       G61-29               196.4266707028 18.0177121004  0.03   RK/Downes G 61-29                       196.4266707028 18.0177121004  7.2e+00    Gaia DR3 3938156295111047680 196.4250586544 18.0178669897  4.5e-10 72.708    -344.9239 0.0604 34.8486   0.0634 15.9292  0.0206    1.0e+00         
PAR1059  V1229 Her                         254.2421853784 21.3609371188  0.07   RK/Downes V* V1229 Her                  254.2421853784 21.3609371188  5.1e-01    Gaia DR3 4565045873343899136 254.2421964416 21.3608522492  9.3e-09 547.910   2.3182    0.0778 -19.0957  0.0760 17.9973  0.5371    1.0e+00         
PAR1060  V1237 Her                         255.2220710055 40.0660571343  0.08   RK/Downes V* V1237 Her                  255.2220710055 40.0660571343  2.0e-01    Gaia DR3 1353646217070728704 255.2221002843 40.0659911839  1.2e-08 522.913   5.0416    0.0973 -14.8389  0.1410 18.1660  0.6749    1.0e+00         
PAR1061  V1239 Her                         255.5551927341 32.4983777636  0.10   RK/Downes V* V1239 Her                  255.5551927341 32.4983777636  7.0e-01    Gaia DR3 1313538545446290688 255.5553032312 32.4982961093  1.4e-08 300.680   20.9686   0.0960 -18.3722  0.0957 17.7019  1.1138    1.0e+00         
PAR1062  V1240 Her                         255.6837060000 22.5966640000  0.07   RK/Downes V* V1240 Her                  255.6837060000 22.5966640000  1.5e-01    Gaia DR3 4571234234022916992 255.6837621023 22.5966171984  1.3e-01 3237.339  4.4185    0.1033 -6.8424   0.1473 17.5349  0.3089    1.0e+00         
PAR1063  V1247 Her                         257.9378340073 30.2222368284  0.06   RK/Downes V* V1247 Her                  257.9378340073 30.2222368284  2.6e-01    Gaia DR3 1309111357581001088 257.9378456088 30.2221756232  2.1e-08 439.379   2.2555    0.4416 -13.7712  0.6139 20.0325  0.4868    1.0e+00         
PAR1064  V1251 Cyg                         325.2265611576 48.6619583813  0.07   RK/Downes V* V1251 Cyg                  325.2265611576 48.6619583813  2.6e-01    Gaia DR3 1978805267094491904 325.2266636354 48.6619870409  3.1e-02 768.424   17.0612   0.5347 7.0456    0.5831 19.3195  0.7406    1.0e+00         
PAR1065  V1258 Cen                         195.1210958866 -30.8824891223 0.09   RK/Downes V* V1258 Cen                  195.1210958866 -30.8824891223 4.8e-01    Gaia DR3 6184077776037155072 195.1210452092 -30.8824452013 6.5e-09 367.241   -9.7858   0.2004 9.8822    0.1304 18.6870  1.0534    1.0e+00         
PAR1066  V1294 Tau    Tau 2                60.1552297682  6.3794226181   0.15   RK/Downes V* V1294 Tau                  60.1552297682  6.3794226181   6.7e-01    Gaia DR3 3297832265335277824 60.1552615219  6.3794038700   2.2e-08 989.471   7.1004    0.0431 -4.2183   0.0346 15.2962  0.2527    1.0e+00         
PAR1067  V1309 Ori    J0515+0104           78.9225513558  1.0779114094   0.33   RK/Downes V* V1309 Ori                  78.9225513558  1.0779114094   5.2e-01    Gaia DR3 3233813338246568448 78.9225754518  1.0778855527   1.6e-08 638.100   5.4207    0.0328 -5.8178   0.0233 15.5461  0.8786    1.0e+00         
PAR1068  V1315 Aql    KPD 1911+121         288.4772119489 12.3008999292  0.14   RK/Downes V* V1315 Aql                  288.4772119489 12.3008999292  5.1e-01    Gaia DR3 4313192495850348544 288.4772016442 12.3008711429  9.7e-09 438.529   -2.2653   0.0207 -6.4769   0.0170 13.5421  0.2524    1.0e+00         
PAR1069  J0904+0355                        136.0145076640 3.9170166200   0.06   RK/Downes GALEX J090403.5+035501        136.0145076640 3.9170166200   3.8e-01    Gaia DR3 579909164365936512  136.0145190672 3.9169992050   1.7e-10 295.391   2.5597    0.3598 -3.9184   0.2699 19.2832  0.3895    1.0e+00         
PAR1070  V1316 Cyg                         303.0568734052 42.7642017521  0.07   RK/Downes V* V1316 Cyg                  303.0568734052 42.7642017521  1.0e+00    Gaia DR3 2080764530817013376 303.0568681727 42.7641521681  4.4e-03 620.639   -0.6482   0.0925 -10.9873  0.0965 17.2125  0.1944    1.0e+00         
PAR1071  V1323 Her                         270.9152695975 40.2056296939  0.18   RK/Downes V* V1323 Her                  270.9152695975 40.2056296939  8.4e-01    Gaia DR3 4611319954072608384 270.9152396814 40.2055830470  1.9e-08 1830.378  -5.1408   0.0686 -10.4956  0.0640 17.3515  0.8541    1.0e+00         
PAR1072  V1363 Cyg                         301.5480322247 33.7104675807  0.10   RK/Downes V* V1363 Cyg                  301.5480322247 33.7104675807  4.7e-01    Gaia DR3 2058291887543939968 301.5480068279 33.7104310676  1.4e-08 1641.890  -4.7534   0.0380 -8.2154   0.0489 15.5272  0.9854    1.0e+00         
PAR1073  V1432 Aql    J1940-1025           295.0475830526 -10.4238254740 0.14   RK/Downes V* V1432 Aql                  295.0475830526 -10.4238254740 1.4e+00    Gaia DR3 4193346037615507968 295.0475466994 -10.4238227272 9.4e-09 449.664   -8.0445   0.0439 0.6180    0.0374 15.4070  0.2797    1.0e+00         
PAR1074  V1454 Cyg                         298.4103829799 35.3626998046  0.06   RK/Downes V* V1454 Cyg                  298.4103829799 35.3626998046  3.0e-01    Gaia DR3 2035604633348389504 298.4104098629 35.3626708691  8.4e-02 196.779   9.0488    1.2199 -3.2391   2.1960 20.7178  0.7202    1.0e+00         
PAR1075  V1494 Aql    N Aql 1999#2         290.7723334339 4.9555032722   0.13   RK/Downes V* V1494 Aql                  290.7723334339 4.9555032722   6.3e-01    Gaia DR3 4292840226362457088 290.7723213002 4.9554788314   6.0e-03 2102.752  -2.7010   0.1052 -5.8733   0.0992 15.6779  0.0039    1.0e+00         
PAR1076  V1500 Cyg    N Cyg 1975           317.9024207578 48.1505423584  0.14   RK/Downes V* V1500 Cyg                  317.9024207578 48.1505423584  2.0e-01    Gaia DR3 2165295912482637312 317.9023777963 48.1505175961  1.4e-08 1567.446  -6.4491   0.1310 -5.5715   0.1117 17.4014  0.4888    1.0e+00         
PAR1077  V1504 Cyg                         292.2352119406 43.0936337766  0.07   RK/Downes V* V1504 Cyg                  292.2352119406 43.0936337766  5.4e-01    Gaia DR3 2125911337244477184 292.2352121610 43.0936820284  1.6e-08 553.519   0.0362    0.0421 10.8567   0.0463 16.9777  0.9693    1.0e+00         
PAR1078  VY Scl       PS 141               352.2519639981 -29.7794390723 0.23   RK/Downes GD 1662                       352.2519639981 -29.7794390723 3.7e-01    Gaia DR3 2329317895999827840 352.2518930875 -29.7794657642 1.7e-08 595.615   -13.8479  0.0147 -6.0057   0.0190 13.5718  0.1012    1.0e+00         
PAR1079  V1776 Cyg    Lanning 90           305.8771629056 46.5248439910  0.16   RK/Downes V* V1776 Cyg                  305.8771629056 46.5248439910  6.0e-01    Gaia DR3 2083145484587589632 305.8771706336 46.5248350483  1.4e-08 1140.705  1.1964    0.0497 -2.0121   0.0437 15.8156  0.4703    1.0e+00         
PAR1080  V1974 Cyg    N Cyg 1992           307.6318941674 52.6307881884  0.08   RK/Downes V* V1974 Cyg                  307.6318941674 52.6307881884  4.4e-01    Gaia DR3 2181756563616247552 307.6318783859 52.6307610693  1.9e-08 1607.987  -2.1552   0.0614 -6.1018   0.0613 16.5505  0.2788    1.0e+00         
PAR1081  V2051 Oph                         257.0795306812 -25.8088067397 0.06   RK/Downes V* V2051 Oph                  257.0795306812 -25.8088067397 7.2e-01    Gaia DR3 4111991385628196224 257.0794230537 -25.8090687404 2.9e-09 107.982   -21.8007  0.0449 -58.9502  0.0304 15.3695  0.6173    1.0e+00         
PAR1082  V2069 Cyg                         320.9367560711 42.3004541290  0.31   RK/Downes V* V2069 Cyg                  320.9367560711 42.3004541290  4.4e-01    Gaia DR3 1970340955998528512 320.9367437479 42.3004446034  2.1e-08 1155.371  -2.0508   0.0297 -2.1433   0.0280 14.5663  0.5474    1.0e+00         
PAR1083  V2176 Cyg    J1927+5417           291.7988579221 54.2974480224  0.06   RK/Downes V* V2176 Cyg                  291.7988579221 54.2974480224  1.6e+00    Gaia DR3 2139968318524093056 291.7989411865 54.2973766390  1.0e-08 595.443   10.9330   0.5679 -16.0613  0.6906 20.1199  -0.0854   1.0e+00         
PAR1084  V2274 Cyg    N Cyg 2001#1         301.8240583759 36.0757860998  0.30   RK/Downes V* V2274 Cyg                  301.8240583759 36.0757860998  4.4e+00    Gaia DR3 2059110435281147264 301.8240426200 36.0757644492  5.1e-03 4302.818  -2.5521   0.1347 -4.8147   0.1644 16.9701  0.7259    1.0e+00         
PAR1085  V2275 Cyg    N Cyg 2001#2         315.7581509757 48.7647531186  0.31   RK/Downes V* V2275 Cyg                  315.7581509757 48.7647531186  4.5e-01    Gaia DR3 2165524400435870464 315.7581210034 48.7647334025  7.5e-09 3818.041  -4.4452   0.1551 -4.4361   0.1796 15.5876  0.2057    1.0e+00         
PAR1086  V2289 Cyg    1H 1929+509          293.6507535461 51.1283695164  0.14   RK/Downes V* V2289 Cyg                  293.6507535461 51.1283695164  1.4e+00    Gaia DR3 2136026049644724864 293.6507837166 51.1283690376  5.9e-10 1662.535  4.2602    0.0652 -0.1077   0.0611 17.7970  0.6653    1.0e+00         
PAR1087  GD 552                            342.6664932763 63.4773139908  0.07   RK/Downes GD 552                        342.6664932763 63.4773139908  5.1e-01    Gaia DR3 2208124536065383424 342.6676993907 63.4771283033  1.3e-08 80.598    121.1834  0.0419 -41.7808  0.0416 16.4202  0.2641    1.0e+00         
PAR1088  V2301 Oph    1H 1752+081          270.1480488340 8.1705335657   0.08   RK/Downes V* V2301 Oph                  270.1480488340 8.1705335657   1.4e+00    Gaia DR3 4476137370261520000 270.1480054949 8.1707117667   1.9e-08 122.025   -9.6523   0.0575 40.0952   0.0463 16.6087  0.9061    1.0e+00         
PAR1089  V2306 Cyg    J1958+3232           299.5602889945 32.5450008620  0.18   RK/Downes V* V2306 Cyg                  299.5602889945 32.5450008620  3.9e-01    Gaia DR3 2034071055160353792 299.5602947125 32.5449806621  4.2e-09 1252.767  1.0845    0.0263 -4.5450   0.0312 15.0614  0.3621    1.0e+00         
PAR1090  V2400 Oph    J1712-2414           258.1517640283 -24.2457705520 0.14   RK/Downes V* V2400 Oph                  258.1517640283 -24.2457705520 3.9e-01    Gaia DR3 4112610784274894208 258.1517554253 -24.2457591864 2.0e-08 699.697   -1.7649   0.0257 2.5573    0.0176 13.4731  0.2446    1.0e+00         
PAR1091  V2527 Oph                         260.5166254813 -19.8189596554 0.07   RK/Downes V* V2527 Oph                  260.5166254813 -19.8189596554 5.8e+00    Gaia DR3 4121989794604807808 260.5166029381 -19.8189644069 2.0e-08 5021.856  -4.7718   0.0654 -1.0691   0.0457 14.9240  1.2099    1.0e+00         
PAR1092  V2690 Cyg                         297.9479026330 37.2799343302  0.49   RK/Downes V* V2690 Cyg                  297.9479026330 37.2799343302  2.4e-01    Gaia DR3 2071989534691997184 297.9478819196 37.2798720733  1.8e-08 544.489   -3.7083   0.0354 -14.0078  0.0379 15.5750  1.3852    1.0e+00         
PAR1093  V2690 Oph                         249.3425570696 -0.3325325475  0.07   RK/Downes V* V2690 Oph                  249.3425570696 -0.3325325475  2.4e-01    Gaia DR3 4383291477376259968 249.3425219575 -0.3325355789  1.0e-08 1254.033  -7.9001   0.5404 -0.6821   0.4128 19.7105  0.4233    1.0e+00         
PAR1094  V337 Cyg                          299.9705641322 39.2332560396  0.07   RK/Downes V* V337 Cyg                   299.9705641322 39.2332560396  5.0e-01    Gaia DR3 2072678791044813440 299.9705641768 39.2332657134  1.8e-08 637.974   0.0078    0.1571 2.1766    0.3810 19.4135  0.5549    1.0e+00         
PAR1095  V344 Lyr                          281.1632284083 43.3744586861  0.09   RK/Downes V* V344 Lyr                   281.1632284083 43.3744586861  2.8e-01    Gaia DR3 2116887920191163776 281.1632093128 43.3745020679  1.1e-08 1075.309  -3.1230   0.0685 9.7609    0.0516 18.6550  0.5562    1.0e+00         
PAR1096  V Per        N Per 1887           30.4746495150  56.7342976696  0.11   RK/Downes HD 12244                      30.4746495150  56.7342976696  5.4e-01    Gaia DR3 505063758597588992  30.4746161911  56.7342876146  3.2e-03 3309.530  -4.1841   0.0994 -2.4478   0.1405 17.5176  0.3139    1.0e+00         
PAR1097  V344 Ori                          93.8289478310  15.5164905074  0.23   RK/Downes V* V344 Ori                   93.8289478310  15.5164905074  9.9e-01    Gaia DR3 3345789487910734464 93.8289464303  15.5164521899  1.7e-08 819.142   -0.3037   0.1524 -8.6214   0.1063 17.2455  1.2318    1.0e+00         
PAR1098  V347 Pav     J1844-7418           281.2010969404 -74.3095045837 0.06   RK/Downes V* V347 Pav                   281.2010969404 -74.3095045837 2.6e-01    Gaia DR3 6414928454268212352 281.2015065855 -74.3095292566 5.6e-09 160.205   24.9266   0.0504 -5.5513   0.0590 17.1285  0.9807    1.0e+00         
PAR1099  V347 Pup     LB 1800              92.6402433114  -48.7403787150 0.23   RK/Downes V* V347 Pup                   92.6402433114  -48.7403787150 8.6e-01    Gaia DR3 5553468275089335040 92.6402765121  -48.7403604203 3.1e-09 290.348   4.9264    0.0207 4.1163    0.0204 13.3044  0.6890    1.0e+00         
PAR1100  V348 Pup     1H 0709-360          108.1371238457 -36.0940507228 0.10   RK/Downes V* V348 Pup                   108.1371238457 -36.0940507228 1.4e+00    Gaia DR3 5590218008142683520 108.1371284820 -36.0940074379 7.5e-09 791.814   0.8429    0.0293 9.7391    0.0356 15.7097  0.2963    1.0e+00         
PAR1101  Aqr 1                             339.6826248303 1.1390863632   0.13   RK/Downes V* V349 Aqr                   339.6826248303 1.1390863632   5.3e-01    Gaia DR3 2654647748682905600 339.6826251719 1.1390492102   2.0e-08 3591.452  0.0768    0.1799 -8.3594   0.1767 18.1208  0.2497    1.0e+00         
PAR1102  V349 Pav     DR V211b             302.2328009953 -65.4620828565 0.11   RK/Downes V* V349 Pav                   302.2328009953 -65.4620828565 6.7e-01    Gaia DR3 6427690176495592960 302.2328523129 -65.4620625765 7.7e-09 634.964   4.7952    0.0581 4.5630    0.0838 17.9319  1.0615    1.0e+00         
PAR1103  V351 Pup     N Pup 1991           122.9099714111 -35.1250801876 0.12   RK/Downes V* V351 Pup                   122.9099714111 -35.1250801876 1.3e+00    Gaia DR3 5544772684308712192 122.9099642205 -35.1250760979 9.4e-09 4787.499  -1.3233   0.3436 0.9202    0.4196 17.6196  -0.0552   1.0e+00         
PAR1104  V351 UMa                          191.1095032433 61.5873912126  0.10   RK/Downes V* V351 UMa                   191.1095032433 61.5873912126  4.1e-01    Gaia DR3 1580508421164776064 191.1094350287 61.5873581577  1.6e-08 676.831   -7.3030   0.1103 -7.4374   0.1240 18.0394  0.5323    1.0e+00         
PAR1105  0139+0559                         25.4163407617  6.2437485296   0.17   RK/Downes HS 0139+0559                  25.4163407617  6.2437485296   1.3e+00    Gaia DR3 2562420855079002624 25.4163603896  6.2437727180   1.6e-08 1195.733  4.3901    0.0364 5.4424    0.0285 15.0019  0.0706    1.0e+00         
PAR1106  V355 UMa                          204.9214124023 48.7909629576  0.06   RK/Downes V* V355 UMa                   204.9214124023 48.7909629576  6.1e-01    Gaia DR3 1558322303741820928 204.9211757466 48.7909944801  1.8e-08 150.593   -35.0799  0.0554 7.0925    0.0610 17.3695  0.0815    1.0e+00         
PAR1107  V358 Aqr     USS 046              349.0150814091 -5.4524752141  0.15   RK/Downes V* V358 Aqr                   349.0150814091 -5.4524752141  9.6e-01    Gaia DR3 2632268220291434624 349.0151113733 -5.4525139940  1.7e-08 630.139   6.7114    0.2371 -8.7255   0.2043 18.5365  1.7820    1.0e+00         
PAR1108  V359 Cen     N Cen 1929           179.5638543607 -41.7690408334 0.08   RK/Downes V* V359 Cen                   179.5638543607 -41.7690408334 1.5e+00    Gaia DR3 5380310174561335296 179.5637625552 -41.7689591893 1.6e-08 350.650   -15.4062  0.1374 18.3699   0.1286 18.6702  0.5708    1.0e+00         
PAR1109  V363 Aur     Lanning 10           83.3894130274  36.9923543280  0.32   RK/Downes V* V363 Aur                   83.3894130274  36.9923543280  6.8e-01    Gaia DR3 189506567123759360  83.3894069190  36.9923440426  1.5e-08 811.649   -1.0978   0.0253 -2.3142   0.0175 13.6090  0.4163    1.0e+00         
PAR1110  V363 Lyr                          287.2149509266 43.0086879057  0.20   RK/Downes V* V363 Lyr                   287.2149509266 43.0086879057  7.3e-01    Gaia DR3 2105585421693855744 287.2149307536 43.0086502826  1.1e-08 1622.083  -3.3191   0.0564 -8.4652   0.0626 17.2164  0.4552    1.0e+00         
PAR1111  V364 Peg                          318.1232733087 12.5346467925  0.08   RK/Downes V* V364 Peg                   318.1232733087 12.5346467925  1.8e+00    Gaia DR3 1758698535441978752 318.1232202377 12.5345749788  1.4e-02 1172.007  -12.4418  0.1943 -16.4736  0.1777 19.2182  0.6221    1.0e+00         
PAR1112  V367 Peg                          341.2529397553 16.9204512411  0.16   RK/Downes V* V367 Peg                   341.2529397553 16.9204512411  3.8e-01    Gaia DR3 2829723264346857088 341.2531083708 16.9203449003  9.3e-09 1070.143  36.2961   0.2285 -23.9267  0.1741 18.1181  1.3773    1.0e+00         
PAR1113  V368 Aql     N Aql 1936#2         291.6435838760 7.6038370091   0.69   RK/Downes V* V368 Aql                   291.6435838760 7.6038370091   9.1e-01    Gaia DR3 4295580518601261696 291.6435763991 7.6038337628   1.4e-08 2479.517  -1.6675   0.0455 -0.7304   0.0328 15.0160  0.5555    1.0e+00         
PAR1114  0220+0603                         35.7569445394  6.2804553007   0.15   RK/Downes HS 0220+0603                  35.7569445394  6.2804553007   2.6e+00    Gaia DR3 2517357336654841984 35.7569666793  6.2804152831   2.2e-08 837.910   4.9516    0.0792 -9.0040   0.0701 16.7871  0.4777    1.0e+00         
PAR1115  V369 Peg                          345.9242236565 17.2986184677  0.08   RK/Downes V* V369 Peg                   345.9242236565 17.2986184677  9.9e-01    Gaia DR3 2830539033255948288 345.9242017936 17.2985961135  1.6e-08 1539.941  -4.6966   0.2327 -5.0297   0.3950 18.8560  -0.7128   1.0e+00         
PAR1116  V378 Peg                          355.0178826167 30.2964942260  0.14   RK/Downes V* V378 Peg                   355.0178826167 30.2964942260  3.9e-01    Gaia DR3 2868074058126513280 355.0178532217 30.2964712913  1.5e-08 949.312   -5.7106   0.0242 -5.1603   0.0138 13.5537  -0.0320   1.0e+00         
PAR1117  V380 Oph                          267.5567747934 6.0914544931   0.15   RK/Downes V* V380 Oph                   267.5567747934 6.0914544931   1.1e+00    Gaia DR3 4474002634076551680 267.5567701208 6.0914392307   9.5e-10 685.722   -1.0454   0.0242 -3.4340   0.0226 14.9475  0.3331    1.0e+00         
PAR1118  V381 Vel     J1016-4103           154.2458784918 -41.0622878355 0.09   RK/Downes V* V381 Vel                   154.2458784918 -41.0622878355 1.5e+00    Gaia DR3 5417357870965826816 154.2459061137 -41.0623472547 1.7e-08 490.863   4.6860    0.0581 -13.3693  0.0715 17.5783  0.5778    1.0e+00         
PAR1119  V382 Vel     N Vel 1999           161.2016563424 -52.4253245190 0.16   RK/Downes V* V382 Vel                   161.2016563424 -52.4253245190 1.7e-01    Gaia DR3 5354475121660180096 161.2015707760 -52.4253126961 1.2e-08 1523.998  -11.7400  0.0355 2.6602    0.0354 15.6943  0.1745    1.0e+00         
PAR1120  V386 Ser     J1610-0102           242.6401269151 -1.0397822354  0.06   RK/Downes V* V386 Ser                   242.6401269151 -1.0397822354  1.6e+00    Gaia DR3 4406459119386466176 242.6400844791 -1.0398653551  1.5e-08 244.268   -9.5465   0.2735 -18.7019  0.2168 18.6138  0.1096    1.0e+00         
PAR1121  V388 Peg     J2157+0855           329.3846905909 8.9208541956   0.14   RK/Downes V* V388 Peg                   329.3846905909 8.9208541956   1.5e+00    Gaia DR3 2725143108496515840 329.3846910014 8.9207884045   2.5e-09 721.052   0.0912    0.1496 -14.8030  0.1460 18.1645  0.9418    1.0e+00         
PAR1122  V391 Cam                          83.1411041253  62.7978123245  0.06   RK/Downes V* V391 Cam                   83.1411041253  62.7978123245  2.7e-01    Gaia DR3 286497000368243200  83.1412989867  62.7978532235  9.6e-09 161.690   20.0424   0.0186 9.2022    0.0236 15.4986  0.5258    1.0e+00         
PAR1123  V392 Hya                          164.7350982537 -29.2446565466 0.32   RK/Downes V* V392 Hya                   164.7350982537 -29.2446565466 3.9e-01    Gaia DR3 5453215457704376064 164.7350478442 -29.2446271188 1.3e-08 977.525   -9.8965   0.0259 6.6212    0.0281 15.1452  0.5766    1.0e+00         
PAR1124  J0524+4244   Paloma               81.1269347122  42.7473501585  0.11   RK/Downes 2MASS J05243042+4244506       81.1269347122  42.7473501585  6.7e-01    Gaia DR3 195266088206848768  81.1269638902  42.7472866576  1.5e-08 582.004   4.8211    0.1137 -14.2877  0.0839 16.9383  0.2641    1.0e+00         
PAR1125  0229+8016                         38.9925405209  80.4956349932  0.16   RK/Downes HS 0229+8016                  38.9925405209  80.4956349932  3.6e-01    Gaia DR3 568635875943206272  38.9929713082  80.4956651727  1.8e-09 487.144   16.0049   0.0141 6.7903    0.0180 13.7027  0.1744    1.0e+00         
PAR1126  V393 Hya     1057-2935            165.0727193613 -29.8663933764 0.14   RK/Downes V* V393 Hya                   165.0727193613 -29.8663933764 6.2e-01    Gaia DR3 5452961607957113216 165.0726432865 -29.8663726977 1.8e-08 2134.720  -14.8435  0.0295 4.6527    0.0299 15.3944  -0.0997   1.0e+00         
PAR1127  V393 Pav     J1957-5738           299.2981310516 -57.6395633011 0.07   RK/Downes V* V393 Pav                   299.2981310516 -57.6395633011 5.9e-01    Gaia DR3 6447773336193467520 299.2982055205 -57.6396935154 1.2e-08 283.404   8.9683    0.1561 -29.2982  0.1249 18.7644  0.7842    1.0e+00         
PAR1128  V396 Hya     CE 315               198.1934998119 -23.3590543861 0.05   RK/Downes V* V396 Hya                   198.1934998119 -23.3590543861 6.5e+00    Gaia DR3 3503987633230546688 198.1921152199 -23.3593191786 1.4e-08 96.352    -285.9994 0.1424 -59.5770  0.0940 17.6039  0.2777    1.0e+00         
PAR1129  V402 And                          2.7802395451   30.5433428761  0.06   RK/Downes V* V402 And                   2.7802395451   30.5433428761  5.5e-01    Gaia DR3 2861506395998660096 2.7802527869   30.5433080021  1.3e-08 793.437   2.5660    0.5087 -7.8467   0.3554 19.8171  0.2665    1.0e+00         
PAR1130  V405 Aur     J0558+5353           89.4970560403  53.8958129137  0.17   RK/Downes V* V405 Aur                   89.4970560403  53.8958129137  9.4e-02    Gaia DR3 216145985814483328  89.4970437924  53.8957601561  1.4e-08 658.200   -1.6239   0.0159 -11.8705  0.0133 13.6590  0.3285    1.0e+00         
PAR1131  V405 Peg     J2309+2135           347.4547614311 21.5881050316  0.18   RK/Downes V* V405 Peg                   347.4547614311 21.5881050316  1.1e+00    Gaia DR3 2838503311371673472 347.4545990053 21.5878502698  1.0e-08 171.797   -33.9822  0.0524 -57.3214  0.0383 15.3398  1.9304    1.0e+00         
PAR1132  V405 Vul     J1953+2114           298.2705080341 21.2469184727  0.11   RK/Downes V* V405 Vul                   298.2705080341 21.2469184727  1.1e+00    Gaia DR3 1826661449441904896 298.2705056430 21.2468987788  1.2e-08 1556.449  -0.5014   0.0363 -4.4311   0.0424 15.5746  0.8938    1.0e+00         
PAR1133  V406 Hya     """SN 2003aw"""      136.4781271632 -5.6023610181  0.02   RK/Downes V* V406 Hya                   136.4781271632 -5.6023610181  8.9e-01    Gaia DR3 5759005137629579136 136.4781178820 -5.6023835834  1.3e-08 753.679   -2.0783   0.2651 -5.0772   0.1960 20.1666  -0.2482   1.0e+00         
PAR1134  V342 Cam                          65.8868106255  74.8805660681  0.08   RK/Downes HS 0417+7445                  65.8868106255  74.8805660681  2.6e-01    Gaia DR3 550106214500410112  65.8870816337  74.8806011941  1.6e-02 295.469   16.8340   0.0888 7.6182    0.0911 17.2537  0.7379    1.0e+00         
PAR1135  V406 Vir                          189.5572240970 -3.6591571717  0.06   RK/Downes V* V406 Vir                   189.5572240970 -3.6591571717  5.1e-01    Gaia DR3 3681313024562519552 189.5565767222 -3.6593475446  8.0e-09 170.501   -145.3624 0.1384 -42.8338  0.1017 17.6635  0.1424    1.0e+00         
PAR1136  V4140 Sgr    NSV 12615            299.7070914077 -38.9370066733 0.06   RK/Downes V* V4140 Sgr                  299.7070914077 -38.9370066733 1.2e+00    Gaia DR3 6690782895038162304 299.7070552658 -38.9370804276 1.1e-08 695.835   -6.3253   0.1263 -16.5947  0.0788 17.6898  0.3869    1.0e+00         
PAR1137  V418 Gem                          106.0361210467 26.4196565596  0.18   RK/Downes V* V418 Gem                   106.0361210467 26.4196565596  4.8e-01    Gaia DR3 883124509614713728  106.0361161913 26.4196541973  3.1e-09 3053.155  -0.9784   0.0784 -0.5315   0.0730 16.8013  0.3053    1.0e+00         
PAR1138  V418 Ser                          228.7235017034 2.1596043251   0.04   RK/Downes V* V418 Ser                   228.7235017034 2.1596043251   7.4e-01    Gaia DR3 4421706661304665472 228.7235098972 2.1595708214   7.3e-09 1035.183  1.8423    0.4591 -7.5383   0.5584 20.0483  0.4709    1.0e+00         
PAR1139  V425 Cas                          345.9444079987 53.2874621592  0.15   RK/Downes V* V425 Cas                   345.9444079987 53.2874621592  5.4e-01    Gaia DR3 1996248233085177472 345.9444155810 53.2874560129  1.2e-08 908.359   1.0199    0.0181 -1.3829   0.0185 14.1518  0.1037    1.0e+00         
PAR1140  V426 Oph                          271.9653832387 5.8632789042   0.29   RK/Downes V* V426 Oph                   271.9653832387 5.8632789042   1.2e+00    Gaia DR3 4471872295941149056 271.9653822935 5.8631130911   1.3e-08 190.012   -0.2116   0.0199 -37.3080  0.0176 12.2786  0.8574    1.0e+00         
PAR1141  V433 Ara                          255.0249742877 -57.8645764052 0.20   RK/Downes V* V433 Ara                   255.0249742877 -57.8645764052 9.7e-01    Gaia DR3 5916893594339415936 255.0250066641 -57.8645634473 8.6e-09 1045.519  3.8749    0.0581 2.9155    0.0514 16.7955  0.6769    1.0e+00         
PAR1142  V434 Gem                          117.0563908296 29.0858578597  0.10   RK/Downes V* V434 Gem                   117.0563908296 29.0858578597  4.5e-01    Gaia DR3 878801779650368256  117.0563883071 29.0858570860  1.1e-08 2701.051  -0.4960   0.2554 -0.1741   0.1250 18.8802  0.1431    1.0e+00         
PAR1143  0455+8315                         76.7011738630  83.3231262267  0.15   RK/Downes HS 0455+8315                  76.7011738630  83.3231262267  4.6e-01    Gaia DR3 570311497303401984  76.7011912777  83.3231414859  1.1e-08 755.700   0.4556    0.0293 3.4333    0.0233 14.9451  0.2753    1.0e+00         
PAR1144  V436 Car     J0744-5257           116.2414155853 -52.9538118012 0.18   RK/Downes V* V436 Car                   116.2414155853 -52.9538118012 8.1e-01    Gaia DR3 5489659560883611264 116.2414148728 -52.9538075111 1.3e-08 646.184   -0.0966   0.0273 0.9653    0.0308 15.4228  0.6775    1.0e+00         
PAR1145  V436 Cen                          168.5002369670 -37.6799343488 0.06   RK/Downes V* V436 Cen                   168.5002369670 -37.6799343488 1.3e+00    Gaia DR3 5397102019219938944 168.4998044403 -37.6799314766 1.7e-08 153.925   -77.0215  0.0460 0.6464    0.0434 16.3740  0.4446    1.0e+00         
PAR1146  V442 Cen                          171.2162712788 -35.9102025043 0.46   RK/Downes V* V442 Cen                   171.2162712788 -35.9102025043 1.3e+00    Gaia DR3 5398867830598349952 171.2161133064 -35.9101914409 8.6e-09 343.435   -28.7882  0.0486 2.4893    0.0367 15.7840  1.1305    1.0e+00         
PAR1147  V442 Oph                          263.0630676979 -16.2561300953 0.12   RK/Downes V* V442 Oph                   263.0630676979 -16.2561300953 5.3e-01    Gaia DR3 4124654392314770048 263.0630493579 -16.2561145338 1.3e-08 472.856   -3.9615   0.0192 3.5013    0.0127 13.3176  0.0747    1.0e+00         
PAR1148  V446 Her     N Her 1960           284.3399651225 13.2414768871  0.21   RK/Downes V* V446 Her                   284.3399651225 13.2414768871  3.4e-01    Gaia DR3 4506083222318688000 284.3399525453 13.2414503514  9.3e-09 1253.314  -2.7546   0.0818 -5.9705   0.0629 15.7497  0.3654    1.0e+00         
PAR1149  V452 Cas                          13.0750267126  53.8639292635  0.09   RK/Downes V* V452 Cas                   13.0750267126  53.8639292635  8.4e-01    Gaia DR3 417250162933131648  13.0750024485  53.8639020798  1.2e-08 796.142   -3.2195   0.1286 -6.1163   0.1269 18.0906  0.4916    1.0e+00         
PAR1150  V453 Nor                          240.1977492225 -48.7680685854 0.06   RK/Downes V* V453 Nor                   240.1977492225 -48.7680685854 4.0e-01    Gaia DR3 5984221987022142464 240.1976872398 -48.7681176076 4.9e-06 285.691   -9.1917   0.0489 -11.0301  0.0404 15.4691  1.9649    1.0e+00         
PAR1151  V455 And                          353.5060354010 39.3613516887  0.06   RK/Downes V* V455 And                   353.5060354010 39.3613516887  2.8e+00    Gaia DR3 1920126431748251776 353.5057071146 39.3607326207  5.5e-09 75.632    -57.1091  0.0466 -139.2904 0.0351 16.0315  0.4336    1.0e+00         
PAR1152  0642+5049                         101.5816973170 50.7636699848  0.16   RK/Downes HS 0642+5049                  101.5816973170 50.7636699848  1.2e+00    Gaia DR3 991644314411825536  101.5817123174 50.7636422329  6.3e-09 1439.446  2.1348    0.0334 -6.2442   0.0340 15.2436  0.0723    1.0e+00         
PAR1153  V4579 Sgr    N Sgr 1986           270.9078958966 -28.0024568430 0.15   RK/Downes V* V4579 Sgr                  270.9078958966 -28.0024568430 1.7e-01    Gaia DR3 4062899565860563200 270.9078940221 -28.0024706858 4.9e-03 1311.082  -0.0842   0.0527 -3.0095   0.0375 14.8184  0.8228    1.0e+00         
PAR1154  V4738 Sgr    J2022-3954           305.6563431464 -39.9034600318 0.05   RK/Downes V* V4738 Sgr                  305.6563431464 -39.9034600318 6.0e-01    Gaia DR3 6680933641676624384 305.6563282732 -39.9034499769 1.4e-08 460.755   -2.5672   0.6607 2.2624    0.5648 19.9997  0.1142    1.0e+00         
PAR1155  V4743 Sgr    N Sgr 2002#3         285.2889141212 -22.0016712272 0.28   RK/Downes V* V4743 Sgr                  285.2889141212 -22.0016712272 5.5e-01    Gaia DR3 4081719283536234496 285.2889116743 -22.0016990509 1.7e-08 4731.615  -0.5105   0.0748 -6.2603   0.0626 16.4915  0.2104    1.0e+00         
PAR1156  V478 Her                          260.2734098383 23.6601915457  0.63   RK/Downes V* V478 Her                   260.2734098383 23.6601915457  3.3e+00    Gaia DR3 4570041951104724096 260.2733839440 23.6601709096  7.7e-09 2203.948  -5.3365   0.0419 -4.6431   0.0691 16.8379  0.6982    1.0e+00         
PAR1157  V479 And                          4.7372203458   34.9122871641  0.59   RK/Downes V* V479 And                   4.7372203458   34.9122871641  4.7e-01    Gaia DR3 2876157251000218496 4.7371935349   34.9122720268  1.7e-08 2027.938  -4.9468   0.0762 -3.4059   0.0778 16.9239  0.7634    1.0e+00         
PAR1158  V482 Cam                          113.4225528979 67.5376748177  0.13   RK/Downes V* V482 Cam                   113.4225528979 67.5376748177  3.8e-01    Gaia DR3 1108037726271701248 113.4226344024 67.5376392224  6.6e-09 560.717   7.0067    0.0233 -8.0090   0.0301 15.9914  0.5689    1.0e+00         
PAR1159  V485 Cen                          194.3465865189 -33.2015951564 0.04   RK/Downes V* V485 Cen                   194.3465865189 -33.2015951564 2.0e+00    Gaia DR3 6156396643095102464 194.3463399014 -33.2015674448 1.1e-08 331.579   -46.4303  0.0912 6.2352    0.0616 17.9132  0.6737    1.0e+00         
PAR1160  J0809+3814                        122.2849773776 38.2350572592  0.13   RK/Downes HS 0805+3822                  122.2849773776 38.2350572592  2.2e-01    Gaia DR3 908714959852556672  122.2849678771 38.2350678451  9.2e-09 1172.323  -1.6790   0.0333 2.3818    0.0238 15.1731  0.1035    1.0e+00         
PAR1161  V489 Ser                          238.8833188091 -0.1819615129  0.08   RK/Downes V* V489 Ser                   238.8833188091 -0.1819615129  8.1e-02    Gaia DR3 4409578051617714688 238.8833535559 -0.1819907677  1.3e-02 675.331   8.4999    0.3279 -6.1363   0.2827 18.6275  0.4241    1.0e+00         
PAR1162  V493 Ser                          239.1843127171 -0.1639507990  0.08   RK/Downes V* V493 Ser                   239.1843127171 -0.1639507990  1.2e+00    Gaia DR3 4409581010854168064 239.1842778386 -0.1639610323  1.2e-08 292.094   -7.8476   0.1133 -2.3025   0.1027 17.8167  0.5776    1.0e+00         
PAR1163  V495 Hya                          131.0004136919 2.6553731424   0.21   RK/Downes V* V495 Hya                   131.0004136919 2.6553731424   3.4e-01    Gaia DR3 3079207606650040320 131.0003819085 2.6553455441   1.6e-08 1467.468  -7.1436   0.1881 -6.2096   0.1222 18.3508  1.1657    1.0e+00         
PAR1164  V498 Vul     Var Vul 05           299.9636346394 22.7081625657  0.06   RK/Downes V* V498 Vul                   299.9636346394 22.7081625657  2.6e+00    Gaia DR3 1827245152641961600 299.9636191051 22.7081404282  3.7e-03 2496.856  -3.1366   0.1850 -5.1959   0.2731 17.8081  0.8465    1.0e+00         
PAR1165  V500 Aql     N Aql 1943           298.1166234164 8.4797106294   0.15   RK/Downes V* V500 Aql                   298.1166234164 8.4797106294   9.7e-01    Gaia DR3 4298546829138834304 298.1166140951 8.4796877566   1.6e-02 1904.237  -1.3579   0.2774 -4.4617   0.2906 18.7597  0.2858    1.0e+00         
PAR1166  V503 Cyg                          306.8224970583 43.6895846132  0.08   RK/Downes V* V503 Cyg                   306.8224970583 43.6895846132  5.0e-01    Gaia DR3 2069105580089321472 306.8223856589 43.6893736449  1.4e-08 438.431   -18.1242  0.0329 -47.4679  0.0680 16.5316  0.7689    1.0e+00         
PAR1167  V513 Cas                          4.5621464979   66.3037933527  0.22   RK/Downes V* V513 Cas                   4.5621464979   66.3037933527  3.6e-01    Gaia DR3 528218378264691072  4.5622132325   66.3037871393  8.6e-09 835.406   6.0344    0.0298 -1.3980   0.0321 13.9337  0.5036    1.0e+00         
PAR1168  0922+1333                         141.2330340925 13.3478297244  0.17   RK/Downes HS 0922+1333                  141.2330340925 13.3478297244  1.3e+00    Gaia DR3 594162958230409088  141.2330158330 13.3477299692  6.8e-10 163.925   -3.9974   0.0852 -22.4449  0.0712 16.4523  2.4491    1.0e+00         
PAR1169  V516 Cyg                          311.7907886169 41.9240228606  0.17   RK/Downes V* V516 Cyg                   311.7907886169 41.9240228606  5.3e-01    Gaia DR3 2066230155323606784 311.7907910579 41.9240017175  1.1e-08 721.968   0.4086    0.0360 -4.7572   0.0286 15.3926  0.4891    1.0e+00         
PAR1170  V516 Lyr                          290.1489243920 37.7477899324  0.08   RK/Downes V* V516 Lyr                   290.1489243920 37.7477899324  5.0e-01    Gaia DR3 2051287203888388736 290.1489246382 37.7477912002  4.5e-02 4862.720  -0.3846   0.5104 -2.5107   0.5146 19.4806  0.3276    1.0e+00         
PAR1171  V516 Pup     J0803-4748           120.9400000944 -47.8122650945 0.10   RK/Downes V* V516 Pup                   120.9400000944 -47.8122650945 1.3e+00    Gaia DR3 5517905804146718592 120.9399094335 -47.8121745047 1.9e-08 456.356   -13.6990  0.1107 20.3827   0.1203 18.0801  0.7795    1.0e+00         
PAR1172  V519 Ser                          242.5312709147 3.8757689209   0.13   RK/Downes V* V519 Ser                   242.5312709147 3.8757689209   2.4e-01    Gaia DR3 4413231423818141568 242.5313005761 3.8757270593   1.7e-08 339.760   6.6586    0.0710 -9.4189   0.0521 16.9503  1.3475    1.0e+00         
PAR1173  V521 Peg                          335.4366382534 18.6689448451  0.06   RK/Downes V* V521 Peg                   335.4366382534 18.6689448451  2.2e-01    Gaia DR3 1776946133496845440 335.4365766863 18.6689236039  6.3e-09 189.121   -13.1237  0.0474 -4.7793   0.0785 17.1227  0.5698    1.0e+00         
PAR1174  V523 Lyr     NGC 6791-V15         290.2808125298 37.7989644178  0.16   RK/Downes V* V523 Lyr                   290.2808125298 37.7989644178  1.4e+00    Gaia DR3 2051105788768615040 290.2808115679 37.7989545371  5.7e-10 4199.281  -0.1710   0.1034 -2.2232   0.1071 17.6785  0.0429    1.0e+00         
PAR1175  V524 Hya                          140.0397687069 0.7124849137   0.15   RK/Downes V* V524 Hya                   140.0397687069 0.7124849137   6.7e-01    Gaia DR3 3844106127759399808 140.0397412565 0.7123973037   6.7e-09 1165.366  -6.1759   0.1551 -19.7122  0.0760 17.5414  0.5061    1.0e+00         
PAR1176  V533 Her     N Her 1963           273.5853520130 41.8561304855  0.15   RK/Downes V* V533 Her                   273.5853520130 41.8561304855  9.5e-01    Gaia DR3 2113091615775375232 273.5853558020 41.8561376483  1.5e-08 1240.553  0.6350    0.0259 1.6116    0.0248 14.8974  0.0358    1.0e+00         
PAR1177  V542 Cyg                          297.2936663027 58.5331492686  0.18   RK/Downes V* V542 Cyg                   297.2936663027 58.5331492686  3.7e-01    Gaia DR3 2235768113813831936 297.2936712750 58.5331478377  9.6e-09 1482.467  0.5840    0.4239 -0.3220   0.4183 17.0654  1.6006    1.0e+00         
PAR1178  V544 Her                          249.5224537247 8.6329006429   0.07   RK/Downes V* V544 Her                   249.5224537247 8.6329006429   4.7e-01    Gaia DR3 4445459754597440000 249.5224365364 8.6328791099   9.2e-09 1668.562  -3.8236   0.2303 -4.8449   0.1936 18.8317  1.2454    1.0e+00         
PAR1179  1813+6122                         273.6242907698 61.3928858070  0.15   RK/Downes HS 1813+6122                  273.6242907698 61.3928858070  1.8e+00    Gaia DR3 2158980729992107776 273.6242980940 61.3928222835  1.8e-08 812.965   0.7890    0.0299 -14.2928  0.0284 15.1327  0.1684    1.0e+00         
PAR1180  V550 Cyg                          301.2705486250 32.3562845225  0.07   RK/Downes V* V550 Cyg                   301.2705486250 32.3562845225  3.8e+00    Gaia DR3 2031052139815189120 301.2705326885 32.3562599200  1.3e-08 2654.770  -3.0290   0.0450 -5.5356   0.0586 14.9671  0.7953    1.0e+00         
PAR1181  V551 Sgr                          270.2353119666 -34.5959833670 0.07   RK/Downes V* V551 Sgr                   270.2353119666 -34.5959833670 6.2e-01    Gaia DR3 4042098523870153856 270.2353249312 -34.5959982277 4.1e-02 6509.408  4.7434    0.9031 -2.3582   0.6328 19.2243  2.6210    1.0e+00         
PAR1182  V558 Vir                          216.7566155060 -1.3861809339  0.03   RK/Downes V* V558 Vir                   216.7566155060 -1.3861809339  3.1e-01    Gaia DR3 3652542030783440256 216.7565646903 -1.3861908836  9.1e-09 1548.046  -11.4302  1.0615 -2.2387   1.0744 20.2458  -0.2386   1.0e+00         
PAR1183  V5627 Sgr                         270.4844049642 -27.3822656309 0.12   RK/Downes V* V5627 Sgr                  270.4844049642 -27.3822656309 5.9e-01    Gaia DR3 4063171660627749504 270.4844050837 -27.3822639481 1.6e-08 3946.461  0.0239    0.1316 0.3786    0.0929 14.3831  -0.1336   1.0e+00         
PAR1184  V572 And                          35.5683333333  41.3833055556  0.05   RK/Downes V* V572 And                   35.5683333333  41.3833055556  1.0e-01    Gaia DR3 339058981935140608  35.5697378840  41.3807224052  1.0e+01 975.961   5.2770    0.0927 -1.2878   0.0914 17.2322  1.5753    6.4e-01         
PAR1185  V574 Pup     N Pup 2004           115.4732830890 -27.1105262768 0.05   RK/Downes V* V574 Pup                   115.4732830890 -27.1105262768 1.9e-01    Gaia DR3 5613739856095351552 115.4732684277 -27.1105046994 6.1e-09 4589.546  -2.9364   0.1426 4.8549    0.1813 17.8549  0.2227    1.0e+00         
PAR1186  V584 Lyr     J1910+2856           287.7475847250 28.9440738012  0.14   RK/Downes V* V584 Lyr                   287.7475847250 28.9440738012  4.3e-01    Gaia DR3 2037573102742604544 287.7475587353 28.9440889826  9.2e-10 1010.969  -5.1173   0.1297 3.4158    0.1384 18.4379  0.9576    1.0e+00         
PAR1187  V589 Her                          245.5298137340 19.3768471712  0.09   RK/Downes V* V589 Her                   245.5298137340 19.3768471712  9.1e-01    Gaia DR3 1201107636054271744 245.5298070575 19.3768013013  1.5e-08 1096.592  -1.4171   0.1387 -10.3207  0.1261 18.5428  0.6816    1.0e+00         
PAR1188  0758+4019                         120.5641226519 40.1797579713  0.15   RK/Downes KUV 07589+4019                120.5641226519 40.1797579713  1.5e+00    Gaia DR3 921311411737108480  120.5641424416 40.1797413674  1.3e-08 1284.059  3.4020    0.0571 -3.7359   0.0473 16.5169  0.2355    1.0e+00         
PAR1189  V592 Cas     LS I 55-8            5.2175960827   55.7045097537  0.12   RK/Downes V* V592 Cas                   5.2175960827   55.7045097537  7.9e-01    Gaia DR3 421398311066127104  5.2175398168   55.7044453038  6.6e-09 459.868   -7.1333   0.0140 -14.5012  0.0146 12.2024  -0.0520   1.0e+00         
PAR1190  V598 Peg                          353.3580065806 15.3728202116  0.06   RK/Downes V* V598 Peg                   353.3580065806 15.3728202116  3.5e-01    Gaia DR3 2819557935751631744 353.3579586715 15.3728006133  1.0e-08 609.157   -10.3939  0.1937 -4.4096   0.1553 18.4321  0.2628    1.0e+00         
PAR1191  V603 Aql     N Aql 1918           282.2276541134 0.5841269739   0.14   RK/Downes V* V603 Aql                   282.2276541134 0.5841269739   5.7e-01    Gaia DR3 4266547566124966912 282.2277045041 0.5840846623   1.4e-08 315.408   11.3373   0.0322 -9.5201   0.0253 11.7280  0.1035    1.0e+00         
PAR1192  V611 Her                          251.2059743021 19.9944486275  0.06   RK/Downes V* V611 Her                   251.2059743021 19.9944486275  4.8e-01    Gaia DR3 4563219790691190912 251.2059348656 19.9944581445  1.9e-08 1073.510  -8.3384   0.2505 2.1413    0.1300 19.7367  0.5968    1.0e+00         
PAR1193  V630 Cas     N Cas 1950           357.2163264090 51.4608791932  2.56   RK/Downes V* V630 Cas                   357.2163264090 51.4608791932  2.4e-01    Gaia DR3 1944248097659113088 357.2163202531 51.4608609951  9.4e-09 2408.679  -0.8630   0.0315 -4.0946   0.0309 15.6780  1.1247    1.0e+00         
PAR1194  V630 Cyg                          323.7465850340 40.6718103096  0.08   RK/Downes V* V630 Cyg                   323.7465850340 40.6718103096  5.3e-01    Gaia DR3 1966279738001099648 323.7465550409 40.6717746774  1.6e-08 593.922   -5.1184   0.0662 -8.0172   0.0922 18.8150  0.3935    1.0e+00         
PAR1195  V630 Sgr     N Sgr 1936#4         272.2016550444 -34.3393500150 0.12   RK/Downes V* V630 Sgr                   272.2016550444 -34.3393500150 3.4e-01    Gaia DR3 4039478078339544064 272.2016118161 -34.3393752485 1.2e-02 6888.980  -7.6472   0.1137 -6.3078   0.0857 16.8633  0.2721    1.0e+00         
PAR1196  V632 Cyg                          324.0175630547 40.4387195249  0.06   RK/Downes V* V632 Cyg                   324.0175630547 40.4387195249  4.3e-01    Gaia DR3 1966073476490400384 324.0175997025 40.4387141974  1.6e-08 511.689   6.2759    0.0522 -1.1987   0.0620 17.0048  0.6451    1.0e+00         
PAR1197  V647 Aur                          99.1356395761  35.5953378072  0.14   RK/Downes V* V647 Aur                   99.1356395761  35.5953378072  6.1e-01    Gaia DR3 942131003710511232  99.1356515024  35.5953348947  1.1e-08 1961.260  2.1820    0.0639 -0.6553   0.0571 15.5765  0.1834    1.0e+00         
PAR1198  J1050-1404                        162.5450140180 -14.0768778536 0.06   RK/Downes LP 731-60                     162.5450140180 -14.0768778536 2.9e+00    Gaia DR3 3750072904055666176 162.5441223454 -14.0769314549 1.1e-08 108.708   -194.6016 0.0999 -12.0599  0.0881 17.1387  0.1062    1.0e+00         
PAR1199  V654 Aur                          112.2945288309 36.9772887736  0.10   RK/Downes V* V654 Aur                   112.2945288309 36.9772887736  2.9e-01    Gaia DR3 898787739946740096  112.2945376801 36.9772880428  1.5e-08 1344.463  1.5906    0.6758 -0.1644   0.6033 19.8446  0.2747    1.0e+00         
PAR1200  V660 Her                          265.5381736663 23.8082585613  0.08   RK/Downes V* V660 Her                   265.5381736663 23.8082585613  1.4e+00    Gaia DR3 4581360216423882624 265.5381873677 23.8081965914  1.1e-08 900.662   2.8205    0.1088 -13.9432  0.1225 18.1350  0.5674    1.0e+00         
PAR1201  V663 Ara                          251.7401750119 -55.6894542983 0.07   RK/Downes V* V663 Ara                   251.7401750119 -55.6894542983 1.1e+00    Gaia DR3 5929337042308489344 251.7401496441 -55.6894821653 1.0e-02 5533.417  -3.6760   0.4165 -5.8023   0.3566 19.1250  0.8422    1.0e+00         
PAR1202  V697 Sco     N Sco 1941           267.8413483543 -37.4157466231 0.19   RK/Downes V* V697 Sco                   267.8413483543 -37.4157466231 2.2e+00    Gaia DR3 4039897610781981824 267.8413238647 -37.4157535834 2.6e-02 936.963   -2.9454   0.2458 -2.3015   0.1616 17.6039  0.5490    1.0e+00         
PAR1203  V699 Oph                          246.3116001935 -4.6738450677  0.07   RK/Downes V* V699 Oph                   246.3116001935 -4.6738450677  2.9e-01    Gaia DR3 4355780154558803456 246.3116548348 -4.6739209664  1.7e-08 674.927   12.2534   0.0707 -17.0772  0.0495 15.5776  1.2820    1.0e+00         
PAR1204  V701 Tau                          56.0082241902  21.9519764827  0.07   RK/Downes V* V701 Tau                   56.0082241902  21.9519764827  1.4e+00    Gaia DR3 64362494408898048   56.0082279630  21.9519656702  6.7e-03 3642.680  0.8249    0.8100 -2.8483   0.7258 19.7132  0.5269    1.0e+00         
PAR1205  LD 317                            356.2396290728 43.5228508017  0.15   RK/Downes V* V704 And                   356.2396290728 43.5228508017  1.2e+00    Gaia DR3 1925516856226108416 356.2397529792 43.5228667366  5.1e-09 410.377   20.2150   0.0336 3.5853    0.0314 17.3089  0.6011    1.0e+00         
PAR1206  V709 Cas     J0028+5917           7.2034447474   59.2894538242  0.22   RK/Downes V* V709 Cas                   7.2034447474   59.2894538242  5.6e-01    Gaia DR3 428101969045877504  7.2034498594   59.2894415594  1.1e-08 725.223   0.5874    0.0152 -2.7596   0.0160 13.4469  0.2985    1.0e+00         
PAR1207  V713 Cep                          311.6611538937 60.6341982690  0.09   RK/Downes V* V713 Cep                   311.6611538937 60.6341982690  9.0e-01    Gaia DR3 2194206707428148480 311.6611468446 60.6341570140  1.0e-08 319.075   -0.7778   0.1133 -9.2824   0.1326 18.2022  0.7125    1.0e+00         
PAR1208  Lanning 386                       317.1415375584 39.0931220022  0.16   RK/Downes Lan 386                       317.1415375584 39.0931220022  4.3e-01    Gaia DR3 1872069664728668288 317.1415213478 39.0931277258  3.3e-10 572.145   -2.8308   0.0442 1.2878    0.0452 16.5531  0.4923    1.0e+00         
PAR1209  V723 Cas     N Cas 1995           16.2723363835  54.0111774223  0.69   RK/Downes V* V723 Cas                   16.2723363835  54.0111774223  8.4e-01    Gaia DR3 411250132279713280  16.2723080276  54.0111736416  1.2e-08 4498.632  -3.7491   0.0259 -0.8507   0.0248 14.8972  0.2780    1.0e+00         
PAR1210  V725 Aql                          299.1876250000 10.8257500000  0.09   RK/Downes V* V725 Aql                   299.1876250000 10.8257500000  1.2e+00    Gaia DR3 4303391788456586496 299.1875664297 10.8259359253  5.7e-01 1048.210  -4.7103   0.3393 7.2337    0.2696 18.9502  1.0854    9.9e-01         
PAR1211  V728 CrA     NSV 9923             269.8187626431 -42.5851904692 0.08   RK/Downes V* V728 CrA                   269.8187626431 -42.5851904692 3.2e-01    Gaia DR3 5956624073383922688 269.8186667211 -42.5852250966 8.1e-09 529.881   -15.8905  0.0825 -7.7912   0.0617 16.9764  0.5791    1.0e+00         
PAR1212  V728 Sco     N Sco 1862           264.8051637699 -45.4793546751 0.14   RK/Downes V* V728 Sco                   264.8051637699 -45.4793546751 1.2e+02    Gaia DR3 5949183467703297920 264.8051016217 -45.4794168014 9.4e-09 2433.357  -9.8046   0.1386 -13.9784  0.0814 17.0996  0.8241    1.0e+00         
PAR1213  V729 Sgr                          289.2045805882 -26.2426964324 0.17   RK/Downes V* V729 Sgr                   289.2045805882 -26.2426964324 1.5e+00    Gaia DR3 6769204324939596672 289.2045584035 -26.2426902534 1.3e-08 447.940   -4.4771   0.0325 1.3903    0.0291 14.9702  0.5588    1.0e+00         
PAR1214  V731 Cas     V9(NGC 7789)         359.2508266219 56.7522994975  0.78   RK/Downes V* V731 Cas                   359.2508266219 56.7522994975  8.8e-01    Gaia DR3 1995061718296902784 359.2508156722 56.7522948031  6.9e-03 3333.389  -0.9467   0.1472 -1.2000   0.1550 18.1678  1.2508    1.0e+00         
PAR1215  V744 And                          22.4169334115  38.7029041348  0.03   RK/Downes V* V744 And                   22.4169334115  38.7029041348  6.2e-01    Gaia DR3 323321873867827968  22.4169210290  38.7029287206  1.1e-08 700.617   -2.1742   0.3321 5.5318    0.2616 19.8382  -0.0276   1.0e+00         
PAR1216  V792 Cyg                          292.7541078579 33.7844018992  0.30   RK/Downes V* V792 Cyg                   292.7541078579 33.7844018992  2.3e-01    Gaia DR3 2046438155765540864 292.7540942008 33.7843900640  1.2e-08 1266.307  -2.5540   0.0424 -2.6629   0.0452 15.6427  0.7808    1.0e+00         
PAR1217  V794 Aql                          304.3913161552 -3.6641556931  0.15   RK/Downes V* V794 Aql                   304.3913161552 -3.6641556931  1.3e+00    Gaia DR3 4222299752184927616 304.3911374152 -3.6642207259  1.8e-08 636.931   -40.1343  0.0254 -14.6324  0.0211 14.5166  0.3153    1.0e+00         
PAR1218  J0812+1911                        123.2368971041 19.1994030617  0.16   RK/Downes 2MASS J08125686+1911579       123.2368971041 19.1994030617  8.0e-01    Gaia DR3 669503831427966080  123.2369200180 19.1993216185  1.4e-08 773.018   4.8689    0.0526 -18.3247  0.0379 15.9777  0.2616    1.0e+00         
PAR1219  Lanning 420                       330.6795429091 59.0557204228  0.06   RK/Downes Lan 420                       330.6795429091 59.0557204228  4.1e-01    Gaia DR3 2199826242640056448 330.6795341186 59.0557101657  9.1e-03 3410.625  -1.4333   0.3319 -2.6944   0.2844 17.0485  0.8592    1.0e+00         
PAR1220  V795 Cyg                          293.6420291297 31.5366585409  0.18   RK/Downes V* V795 Cyg                   293.6420291297 31.5366585409  1.7e-01    Gaia DR3 2044839156635614976 293.6420290950 31.5366060140  1.1e-08 651.731   -0.0067   0.0678 -11.8186  0.0813 17.5402  1.1777    1.0e+00         
PAR1221  V795 Her     PG 1711+336          258.2340371619 33.5220112891  0.11   RK/Downes V* V795 Her                   258.2340371619 33.5220112891  2.0e+00    Gaia DR3 1334848936218459136 258.2340501782 33.5219302329  1.8e-08 564.843   2.4416    0.0187 -18.2377  0.0207 12.9192  -0.0697   1.0e+00         
PAR1222  V803 Cen     AE 1                 200.9355787737 -41.7415130029 0.02   RK/Downes V* V803 Cen                   200.9355787737 -41.7415130029 7.0e-01    Gaia DR3 6137049739573759872 200.9355555018 -41.7414597658 6.9e-09 284.078   -3.9070   0.0506 11.9783   0.0601 15.7310  0.2318    1.0e+00         
PAR1223  V811 Cyg                          297.0970899734 36.4397917034  0.16   RK/Downes V* V811 Cyg                   297.0970899734 36.4397917034  2.5e-01    Gaia DR3 2047921053359656704 297.0970980376 36.4397302526  1.1e-08 513.039   1.4597    0.0291 -13.8264  0.0381 15.8628  0.6490    1.0e+00         
PAR1224  V823 Cyg                          300.4552229172 36.1233982683  0.09   RK/Downes V* V823 Cyg                   300.4552229172 36.1233982683  6.1e-01    Gaia DR3 2059533201814932096 300.4552077853 36.1233864590  1.3e-08 862.140   -2.7501   0.0763 -2.6571   0.0595 18.2406  0.5089    1.0e+00         
PAR1225  V825 Her     PG 1717+413          259.6541664426 41.2642096046  0.21   RK/Downes V* V825 Her                   259.6541664426 41.2642096046  1.5e-01    Gaia DR3 1347992635655772672 259.6541461093 41.2642353347  1.4e-08 1047.604  -3.4389   0.0158 5.7893    0.0186 14.0484  0.1014    1.0e+00         
PAR1226  V834 Cen     1E 1405-451          212.2803597966 -45.2877843824 0.07   RK/Downes V* V834 Cen                   212.2803597966 -45.2877843824 2.5e+00    Gaia DR3 6096905573613586944 212.2797898935 -45.2877500139 1.8e-08 107.583   -90.2145  0.0705 7.7332    0.0843 16.6086  0.8405    1.0e+00         
PAR1227  V838 Her     N Her 1991           281.6311311931 12.2339178304  0.30   RK/Downes V* V838 Her                   281.6311311931 12.2339178304  4.3e-01    Gaia DR3 4504548029183559552 281.6311184400 12.2338879402  1.9e-02 5013.440  -2.2701   1.0278 -5.6573   1.1133 19.2579  1.0750    1.0e+00         
PAR1228  V841 Oph     N Oph 1848           254.8765602203 -12.8908715853 0.60   RK/Downes V* V841 Oph                   254.8765602203 -12.8908715853 1.1e+00    Gaia DR3 4333061392472253440 254.8765397071 -12.8908844148 1.8e-08 815.065   -4.4991   0.0211 -2.8866   0.0146 12.6119  0.3673    1.0e+00         
PAR1229  2347-3144                         357.6276061673 -31.4593114604 0.28   RK/Downes MCT 2347-3144                 357.6276061673 -31.4593114604 1.7e+00    Gaia DR3 2326333512204996992 357.6275928457 -31.4593347556 5.9e-09 1673.498  -2.5568   0.0298 -5.2414   0.0285 15.9912  0.4854    1.0e+00         
PAR1230  V842 Cen     N Cen 1986#2         218.9690349522 -57.6264975256 0.16   RK/Downes V* V842 Cen                   218.9690349522 -57.6264975256 4.7e-01    Gaia DR3 5891405647833287296 218.9689183102 -57.6265256818 1.2e-08 1324.844  -14.0522  0.0413 -6.3351   0.0394 15.1693  0.2256    1.0e+00         
PAR1231  V844 Her                          246.2572814034 39.1573221816  0.05   RK/Downes V* V844 Her                   246.2572814034 39.1573221816  8.5e-01    Gaia DR3 1332378466733219456 246.2573110870 39.1573165399  1.9e-08 304.857   5.1789    0.0569 -1.2694   0.0909 17.4022  0.4220    1.0e+00         
PAR1232  V849 Her     PG 1633+115          248.9404998849 11.4161285547  0.14   RK/Downes V* V849 Her                   248.9404998849 11.4161285547  3.0e-01    Gaia DR3 4459185168703405568 248.9405383500 11.4161023688  1.2e-08 1117.661  8.4834    0.0213 -5.8918   0.0163 14.9728  0.0311    1.0e+00         
PAR1233  V877 Ara                          259.2247489216 -65.5476823310 0.08   RK/Downes V* V877 Ara                   259.2247489216 -65.5476823310 4.2e-01    Gaia DR3 5813540055384222720 259.2247659736 -65.5476446855 1.6e-08 631.702   1.5882    0.1279 8.4702    0.1877 19.4298  0.8227    1.0e+00         
PAR1234  V884 Her     J1802+1804           270.5270200833 18.0788442849  0.08   RK/Downes V* V884 Her                   270.5270200833 18.0788442849  8.7e-01    Gaia DR3 4503256687122329088 270.5269780705 18.0790562563  1.5e-08 113.925   -8.9862   0.0148 47.6936   0.0167 13.8258  0.5114    1.0e+00         
PAR1235  V893 Sco                          243.8124186600 -28.6255870519 0.08   RK/Downes V* V893 Sco                   243.8124186600 -28.6255870519 1.9e+00    Gaia DR3 6039131391540808832 243.8121507979 -28.6258473437 9.8e-09 122.772   -52.9022  0.0280 -58.5656  0.0186 14.5558  0.5315    1.0e+00         
PAR1236  V895 Cen     J1429-3804           217.3633214804 -38.0693275727 0.20   RK/Downes V* V895 Cen                   217.3633214804 -38.0693275727 4.2e-01    Gaia DR3 6106172669928936448 217.3631084291 -38.0693638462 4.2e-10 364.481   -37.7388  0.0706 -8.1615   0.0640 16.3312  1.5370    1.0e+00         
PAR1237  V972 Oph     N Oph 1957           263.6852227374 -28.1766091287 0.28   RK/Downes V* V972 Oph                   263.6852227374 -28.1766091287 6.5e-01    Gaia DR3 4060410267160342272 263.6852244654 -28.1766188732 5.4e-10 683.402   0.3427    0.2613 -2.1925   0.1777 15.0238  1.1070    1.0e+00         
PAR1238  V992 Sco     N Sco 1992           256.8227395540 -43.2560850969 0.15   RK/Downes V* V992 Sco                   256.8227395540 -43.2560850969 4.7e-01    Gaia DR3 5965441877425525248 256.8227243326 -43.2561038750 9.7e-09 1724.112  -2.4943   0.1290 -4.2251   0.0984 14.5255  -0.0274   1.0e+00         
PAR1239  V999 Sgr     N Sgr 1910           270.0237259221 -27.5538391842 0.15   RK/Downes V* V999 Sgr                   270.0237259221 -27.5538391842 1.3e+00    Gaia DR3 4062801636411785600 270.0237236395 -27.5538396316 3.7e-10 2876.186  -0.4553   0.0817 -0.1007   0.0574 15.6619  0.2064    1.0e+00         
PAR1240  VV Pup                            123.7783373331 -19.0549349183 0.07   RK/Downes V* VV Pup                     123.7783373331 -19.0549349183 1.6e+00    Gaia DR3 5719598950133755392 123.7784131313 -19.0552370198 1.6e-08 135.259   16.1201   0.0374 -67.9728  0.0255 15.9548  0.5559    1.0e+00         
PAR1241  VW CrB                            240.0154125378 33.1872855392  0.07   RK/Downes V* VW CrB                     240.0154125378 33.1872855392  1.5e+00    Gaia DR3 1323332342191466112 240.0154564695 33.1871399709  1.9e-08 785.979   8.2723    0.0903 -32.7529  0.2497 19.4043  0.6304    1.0e+00         
PAR1242  VW Hyi                            62.2974864078  -71.2948762579 0.07   RK/Downes V* VW Hyi                     62.2974864078  -71.2948762579 7.2e-01    Gaia DR3 4653893040002306432 62.2981979158  -71.2948218126 1.7e-08 53.739    51.3403   0.0215 12.2505   0.0206 13.8018  0.5169    1.0e+00         
PAR1243  VW Vul                            314.4377600452 25.5071382995  0.17   RK/Downes V* VW Vul                     314.4377600452 25.5071382995  5.9e-01    Gaia DR3 1844515452349537536 314.4377743210 25.5071245323  1.0e-08 542.916   2.8990    0.0280 -3.0976   0.0262 15.0758  0.5708    1.0e+00         
PAR1244  VX For       For 3                51.6905040575  -34.4401855126 0.06   RK/Downes V* VX For                     51.6905040575  -34.4401855126 4.2e-01    Gaia DR3 5053216799714496768 51.6905000820  -34.4402562161 2.6e-10 513.242   -0.7377   0.4783 -15.9083  0.6340 20.4258  0.5197    1.0e+00         
PAR1245  VY Aqr                            318.0385481274 -8.8268832401  0.06   RK/Downes V* VY Aqr                     318.0385481274 -8.8268832401  8.0e-01    Gaia DR3 6896767366186700416 318.0387354856 -8.8270744662  2.2e-08 141.132   41.6563   0.0914 -43.0259  0.0557 16.8157  0.5672    1.0e+00         
PAR1246  VY For       0329-2607            53.0191889455  -25.9486288458 0.16   RK/Downes V* VY For                     53.0191889455  -25.9486288458 9.4e-01    Gaia DR3 5084901254493219968 53.0192591138  -25.9486475007 1.5e-08 580.848   14.1962   0.0848 -4.1974   0.1325 18.6939  1.7957    1.0e+00         
PAR1247  VZ Aqr                            322.6025964843 -2.9882266014  0.16   RK/Downes V* VZ Aqr                     322.6025964843 -2.9882266014  5.2e-01    Gaia DR3 2684755714241156736 322.6026584427 -2.9882495792  1.0e-08 598.048   13.9217   0.1149 -5.1700   0.0993 17.4074  1.3515    1.0e+00         
PAR1248  VZ Pyx       1H 0857-242          134.8326619575 -24.4820159705 0.07   RK/Downes V* VZ Pyx                     134.8326619575 -24.4820159705 8.7e-01    Gaia DR3 5652773897568243072 134.8325763925 -24.4820379109 1.7e-08 245.579   -17.5212  0.0359 -4.9366   0.0300 15.2616  0.6889    1.0e+00         
PAR1249  VZ Scl                            357.5385628629 -26.3813060030 0.14   RK/Downes V* VZ Scl                     357.5385628629 -26.3813060030 8.0e-01    Gaia DR3 2337436792938619392 357.5386855373 -26.3813069364 9.9e-09 562.371   24.7272   0.0573 -0.2100   0.0481 15.4349  0.4091    1.0e+00         
PAR1250  WW Cet                            2.8532194316   -11.4786679219 0.18   RK/Downes V* WW Cet                     2.8532194316   -11.4786679219 4.5e-01    Gaia DR3 2427474150870397056 2.8532759291   -11.4786078755 1.0e-08 218.061   12.4577   0.0306 13.5104   0.0218 13.4798  0.7374    1.0e+00         
PAR1251  WW Hor       EXO 0234-523         39.0476806515  -52.3205374679 0.08   RK/Downes V* WW Hor                     39.0476806515  -52.3205374679 5.2e-01    Gaia DR3 4744804750196738560 39.0476760996  -52.3205261034 6.1e-10 333.624   -0.6260   0.2023 2.5570    0.2312 19.3510  1.1580    1.0e+00         
PAR1252  WX Ari       PG 0244+104          41.9009241301  10.5938121619  0.14   RK/Downes V* WX Ari                     41.9009241301  10.5938121619  1.3e+00    Gaia DR3 22272497806324480   41.9009637153  10.5937394445  8.3e-09 559.413   8.7549    0.0956 -16.3614  0.0720 17.3634  0.4594    1.0e+00         
PAR1253  WX Cen                            198.2182350047 -63.3960697767 0.42   RK/Downes V* WX Cen                     198.2182350047 -63.3960697767 1.2e+00    Gaia DR3 5862235604379974016 198.2181533365 -63.3960719231 1.7e-08 2645.347  -8.2289   0.0105 -0.4829   0.0144 10.9994  -0.3471   1.0e+00         
PAR1254  WX Cet       N Cet 1963           19.2674142474  -17.9395596128 0.06   RK/Downes V* WX Cet                     19.2674142474  -17.9395596128 6.5e-01    Gaia DR3 2355217815809560192 19.2673891190  -17.9395507824 1.1e-08 253.566   -5.3790   0.1369 1.9868    0.1666 18.1263  0.4851    1.0e+00         
PAR1255  WX Hyi                            32.4617673549  -63.3110641939 0.07   RK/Downes V* WX Hyi                     32.4617673549  -63.3110641939 8.5e-01    Gaia DR3 4701058897674276736 32.4620891538  -63.3110085857 1.4e-08 228.417   32.5203   0.0255 12.5119   0.0236 14.6455  0.6299    1.0e+00         
PAR1256  WX LMi       1023+3900            156.6145555966 38.7507377022  0.12   RK/Downes V* WX LMi                     156.6145555966 38.7507377022  1.3e+00    Gaia DR3 755705822218381184  156.6146567793 38.7505528589  4.4e-10 96.781    17.7548   0.0502 -41.5898  0.0394 16.3392  2.1545    1.0e+00         
PAR1257  CP Cru       N Cru 1996           182.6306892253 -61.7527364160 0.94   RK/Downes NOVA Cru 1996                 182.6306892253 -61.7527364160 2.9e-01    Gaia DR3 6057768830885584896 182.6306252590 -61.7527365117 1.9e-02 2192.715  -5.6584   0.2863 -0.1633   0.3036 18.9272  1.9357    1.0e+00         
PAR1258  WX Pyx       0830-2238            128.2740151267 -22.8088835581 0.23   RK/Downes V* WX Pyx                     128.2740151267 -22.8088835581 1.1e+00    Gaia DR3 5702723680027513344 128.2739927644 -22.8088774191 1.8e-08 1638.287  -4.6381   0.0506 1.3813    0.0539 16.6981  0.8005    1.0e+00         
PAR1259  WY Sge       N Sge 1783           293.1827908577 17.7484771914  0.15   RK/Downes V* WY Sge                     293.1827908577 17.7484771914  1.1e+00    Gaia DR3 4323038622449845120 293.1828111767 17.7484966976  5.1e-10 997.747   4.3542    0.1305 4.3889    0.1315 16.7530  0.5819    1.0e+00         
PAR1260  WY Tri                            36.2520212590  32.9988403123  0.08   RK/Downes V* WY Tri                     36.2520212590  32.9988403123  2.6e-01    Gaia DR3 325028217130868480  36.2519800940  32.9987627475  4.9e-03 500.856   -8.0051   0.1065 -17.6480  0.1056 17.3187  0.5367    1.0e+00         
PAR1261  WZ Sge                            301.9020990094 17.7040925708  0.06   RK/Downes V* WZ Sge                     301.9020990094 17.7040925708  1.5e+00    Gaia DR3 1809844934461976832 301.9024326114 17.7039844424  1.5e-08 45.175    71.5056   0.0300 -24.3290  0.0236 15.1810  0.1703    1.0e+00         
PAR1262  X Leo                             147.7561072069 11.8753456980  0.16   RK/Downes V* X Leo                      147.7561072069 11.8753456980  5.6e-01    Gaia DR3 613187537342908928  147.7559793995 11.8753037527  1.3e-08 438.106   -28.1412  0.0620 -9.4377   0.0428 15.6255  0.9835    1.0e+00         
PAR1263  X Ser        N Ser 1903           244.8236907000 -2.4915370100  1.48   RK/Downes V* X Ser                      244.8236907000 -2.4915370100  5.1e-01    Gaia DR3 4358729079104357760 244.8236615621 -2.4915902659  1.0e-08 5057.197  -6.5498   0.0914 -11.9826  0.0658 16.8190  0.9968    1.0e+00         
PAR1264  XX Tau       N Tau 1927           79.8519341085  16.7167818343  0.14   RK/Downes V* XX Tau                     79.8519341085  16.7167818343  6.6e-01    Gaia DR3 3394342581362155520 79.8519377552  16.7167849790  6.1e-09 1697.830  0.7858    0.3170 0.7076    0.2323 18.4283  0.2345    1.0e+00         
PAR1265  XZ Eri                            62.8573429508  -15.3899346485 0.06   RK/Downes V* XZ Eri                     62.8573429508  -15.3899346485 5.9e-01    Gaia DR3 5097770801875122432 62.8573043291  -15.3900110192 1.6e-08 376.561   -8.3783   0.2111 -17.1834  0.2353 19.1042  0.2880    1.0e+00         
PAR1266  YZ Cnc                            122.7360465926 28.1425724048  0.09   RK/Downes V* YZ Cnc                     122.7360465926 28.1425724048  1.0e+00    Gaia DR3 683908812437792000  122.7361573028 28.1423274733  1.6e-08 233.491   21.9649   0.0331 -55.1096  0.0236 14.0169  0.5858    1.0e+00         
PAR1267  YZ LMi                            141.6613543599 36.4006824471  0.02   RK/Downes V* YZ LMi                     141.6613543599 36.4006824471  5.5e-01    Gaia DR3 798764346831516032  141.6611828515 36.4006661282  9.3e-09 815.721   -31.0601  0.2028 -3.6718   0.1111 19.2640  -0.1579   1.0e+00         
PAR1268  Z Cam                             126.3049944544 73.1109124900  0.29   RK/Downes V* Z Cam                      126.3049944544 73.1109124900  2.9e-01    Gaia DR3 1123169888190445568 126.3048577416 73.1108275748  2.7e-09 213.497   -8.9365   0.0222 -19.1059  0.0268 12.6650  0.8181    1.0e+00         
PAR1269  Z Cha                             121.8656323965 -76.5335180637 0.07   RK/Downes V* Z Cha                      121.8656323965 -76.5335180637 1.6e+00    Gaia DR3 5210507882302442368 121.8649493170 -76.5332693497 1.3e-08 120.229   -35.7915  0.0950 55.9609   0.0891 15.7053  0.7872    1.0e+00         
PAR1270  V617 Sgr                          271.9620719309 -35.1736440840 0.21   RK/Downes WR 109                        271.9620719309 -35.1736440840 1.2e-01    Gaia DR3 4038875335491155328 271.9620802737 -35.1736771658 2.1e-08 5976.855  1.5344    0.0248 -7.4434   0.0188 13.9509  0.0273    1.0e+00         
PAR1271  V365 Car     N Car 1948           165.8161393913 -58.4572406209 0.22   RK/Downes WRAY 16-84                    165.8161393913 -58.4572406209 2.2e-01    Gaia DR3 5338717294658032128 165.8160837760 -58.4572313156 9.6e-09 2974.240  -6.5462   0.1060 2.0937    0.1025 16.4300  0.2346    1.0e+00         
PAR1272  V504 Cen                          213.2045248814 -40.3602159578 0.18   RK/Downes V* V504 Cen                   213.2045248814 -40.3602159578 2.7e-01    Gaia DR3 6116222927763847296 213.2044526324 -40.3602358237 8.4e-09 583.118   -12.3869  0.1413 -4.4698   0.1149 18.2377  0.6300    1.0e+00         
PAR1273  J0229-3959                        37.3205965204  -39.9837916628 0.14   RK        1RXS J022917.1-395851         37.3205965204  -39.9837916628 1.8e+01    Gaia DR3 4951395327129718528 37.3208437003  -39.9837795687 1.3e-08 481.863   42.6140   0.0115 2.7212    0.0143 13.4830  0.1618    1.0e+00         
PAR1274  J0232-3717                        38.1586178229  -37.2985867493 0.06   RK        1RXS J023238.8-371812         38.1586178229  -37.2985867493 8.2e-01    Gaia DR3 4953766320874344704 38.1592935783  -37.2985133686 5.1e-09 213.860   120.9500  0.1209 16.5111   0.1624 18.6452  0.1822    1.0e+00         
PAR1275  J0426+3541                        66.5388180621  35.6958844519  0.07   RK        1RXS J042608.9+354151         66.5388180621  35.6958844519  2.7e-01    Gaia DR3 176429285061830144  66.5389154264  35.6956985831  1.5e-08 184.917   17.7912   0.0556 -41.8205  0.0489 16.0539  0.7004    1.0e+00         
PAR1276  J0519+1554                        79.8454138962  15.9097403786  0.08   RK        1RXS J051922.6+155421         79.8454138962  15.9097403786  6.6e-02    Gaia DR3 3393671398233326976 79.8454218896  15.9096719838  9.4e-09 598.720   1.7296    0.0972 -15.3888  0.0571 16.7024  0.6672    1.0e+00         
PAR1277  J0528+2838                        82.1361506146  28.6438150281  0.06   RK        1RXS J052832.5+283824         82.1361506146  28.6438150281  4.1e-01    Gaia DR3 3445477328117272576 82.1363516717  28.6436298630  1.6e-08 224.198   39.7015   0.0610 -41.6622  0.0447 16.0422  0.1927    1.0e+00         
PAR1278  J0644+3344                        101.1431806309 33.7490587152  0.27   RK        1RXS J064434.5+334451         101.1431806309 33.7490587152  6.0e-01    Gaia DR3 938549555038057088  101.1431543514 33.7490464200  7.2e-09 470.807   -4.9164   0.0149 -2.7664   0.0126 12.9914  0.3148    1.0e+00         
PAR1279  J0647+4915                        101.8570911623 49.2617468459  0.07   RK        1RXS J064725.3+491539         101.8570911623 49.2617468459  7.1e-01    Gaia DR3 990916128476988928  101.8569091813 49.2616518511  1.4e-08 284.459   -26.7214  0.0901 -21.3739  0.0901 17.1660  0.5442    1.0e+00         
PAR1280  J0945+2922                        146.4926759046 29.3814670779  0.06   RK        1RXS J094558.3+292249         146.4926759046 29.3814670779  6.2e-01    Gaia DR3 648437669676020352  146.4927314747 29.3813693757  1.1e-08 378.626   10.8950   0.2922 -21.9830  0.2233 18.9808  0.1275    1.0e+00         
PAR1281  J1719-4100                        259.8995532594 -41.0148693954 0.17   RK        1RXS J171935.6-410054         259.8995532594 -41.0148693954 4.8e-01    Gaia DR3 5959894875620104064 259.8995256607 -41.0148817466 5.2e-09 621.780   -4.6855   0.0385 -2.7790   0.0262 14.5763  0.4239    1.0e+00         
PAR1282  V2951 Oph                         262.5268759493 3.6388261624   0.08   RK        1RXS J173006.4+033813         262.5268759493 3.6388261624   7.8e-01    Gaia DR3 4388955680247178624 262.5268898955 3.6387825574   1.6e-08 600.357   3.1316    0.3646 -9.8111   0.2346 19.1901  1.3175    1.0e+00         
PAR1283  J2118-3413                        319.5179102473 -34.2286058001 0.08   RK        1RXS J211805.2-341343         319.5179102473 -34.2286058001 2.7e-02    Gaia DR3 6782793537041886464 319.5178510415 -34.2287381330 4.1e-10 263.142   -11.0141  0.0336 -29.7749  0.0312 15.6359  0.5435    1.0e+00         
PAR1284  J0503-2823                        75.9552254720  -28.3856410972 0.06   RK        1eRASS J050349.2-282307       75.9552254720  -28.3856410972 9.9e-01    Gaia DR3 4877265084954805504 75.9552508315  -28.3855439147 3.1e-09 837.005   5.0199    0.0743 21.8661   0.0827 17.6617  0.1143    1.0e+00         
PAR1285  J1805-2743                        271.2794595036 -27.7191870725 0.08   RK/Downes OGLE BLG-DN-656               271.2794595036 -27.7191870725 4.0e-01    Gaia DR3 4062933543288313216 271.2794576252 -27.7192039049 6.0e-03 6014.529  -0.1649   0.1904 -3.4754   0.1462 15.6793  0.4869    1.0e+00         
PAR1286  J0741-0945                        115.3029452144 -9.7656276146  0.08   RK        1eRASS J074112.3-094552       115.3029452144 -9.7656276146  2.8e-01    Gaia DR3 3040486032642934016 115.3029282996 -9.7656354982  1.3e-08 585.074   -3.7507   0.2179 -1.7738   0.1559 18.8519  0.7450    1.0e+00         
PAR1287  J0939-3226                        144.9568538579 -32.4394408695 0.36   RK        1eRASS J093949.7-322622       144.9568538579 -32.4394408695 7.0e-01    Gaia DR3 5439658788572959872 144.9568252802 -32.4394387424 1.1e-08 2992.133  -5.4266   0.0237 0.4786    0.0287 16.0201  0.3424    1.0e+00         
PAR1288  J0950-0639                        147.5751666667 -6.6560833333  0.07   RK        1eRASS J095017.8-063922       147.5751666667 -6.6560833333  9.0e-01    Gaia DR3 3820072074886800000 147.5753916690 -6.6562235314  1.2e+00 1204.361  -15.8887  1.2554 -2.8269   1.9480 20.5139  -0.1106   1.0e+00         
PAR1289  J1449-3244                        222.3624832467 -32.7353789130 0.08   RK        1eRASS J144926.6-324411       222.3624832467 -32.7353789130 3.7e-01    Gaia DR3 6205210836199708672 222.3624678955 -32.7353975172 4.0e-02 701.782   -5.3575   0.5896 -3.6707   0.4403 19.9890  0.7112    1.0e+00         
PAR1290  J1725-6438                        261.4781584506 -64.6442486526 0.07   RK        1eRASS J172554.8-643839       261.4781584506 -64.6442486526 4.0e-01    Gaia DR3 5814026207016102656 261.4781738229 -64.6442010337 1.3e-02 319.162   1.1546    0.1395 11.4726   0.1908 19.1866  1.1006    1.0e+00         
PAR1291  J0325-0814                        51.4142848044  -8.2452133406  0.09   RK        2E 769                        51.4142848044  -8.2452133406  4.8e-01    Gaia DR3 5168129581727355008 51.4143668383  -8.2452503278  8.7e-09 218.856   18.2668   0.0935 -8.3221   0.1107 17.5261  0.7543    1.0e+00         
PAR1292  J0011-0647                        2.9711458906   -6.7941839948  0.10   RK        2MASS J00115308-0647392       2.9711458906   -6.7941839948  3.8e-01    Gaia DR3 2443219535337313280 2.9712198619   -6.7941826375  1.0e-08 477.641   16.5267   0.0967 0.3054    0.0594 17.0631  1.0373    1.0e+00         
PAR1293  J0035+4623                        8.8988010252   46.3978921530  0.17   RK        2MASS J00353571+4623524       8.8988010252   46.3978921530  6.0e-01    Gaia DR3 389180322567909888  8.8987674981   46.3978667063  1.5e-08 468.655   -5.2024   0.0423 -5.7255   0.0275 16.1387  0.9631    1.0e+00         
PAR1294  NSV 4838     UMa 8                155.8344944844 44.0860678726  0.07   RK/Downes PB 195                        155.8344944844 44.0860678726  1.2e+00    Gaia DR3 806057025204204032  155.8344728378 44.0860329292  1.8e-08 640.271   -3.4984   0.1219 -7.8623   0.1699 18.4061  0.4742    1.0e+00         
PAR1295  J0130+6221                        22.6328827030  62.3589823284  0.13   RK        2MASS J01303186+6221324       22.6328827030  62.3589823284  3.4e-01    Gaia DR3 510854753206972800  22.6329241584  62.3589879086  3.1e-03 795.597   4.2166    0.0578 1.0989    0.0783 16.5290  0.4617    1.0e+00         
PAR1296  J0345+5335                        56.2982844049  53.5874083086  0.31   RK        2MASS J03451159+5335144       56.2982844049  53.5874083086  3.5e-01    Gaia DR3 444083336189584128  56.2982823825  53.5874050156  1.8e-08 670.539   -0.2701   0.0649 -0.7409   0.0602 14.9477  1.1812    1.0e+00         
PAR1297  J0457+4527                        74.2846712407  45.4638910214  0.30   RK        2MASS J04570832+4527499       74.2846712407  45.4638910214  2.2e-01    Gaia DR3 206311331046446080  74.2846611928  45.4638881984  1.9e-08 1498.329  -1.5856   0.1061 -0.6352   0.0865 15.8521  0.7725    1.0e+00         
PAR1298  J0518+2941                        79.5597083048  29.6869556116  0.24   RK        2MASS J05181432+2941130       79.5597083048  29.6869556116  3.9e-01    Gaia DR3 3446676070669830528 79.5597086112  29.6868888803  1.9e-08 573.422   0.0599    0.0464 -15.0145  0.0327 15.1457  0.6614    1.0e+00         
PAR1299  J0614+1704                        93.5512096737  17.0756505150  nan    RK        2MASS J06141230+1704321       93.5512096737  17.0756505150  6.7e-01    Gaia DR3 3370207270339394304 93.5512152452  17.0756340374  1.7e-08 1630.505  1.1983    0.1047 -3.7075   0.0882 15.6754  0.2691    1.0e+00         
PAR1300  J0733+2619                        113.4427955748 26.3239734574  0.14   RK        2MASS J07334625+2619260       113.4427955748 26.3239734574  5.0e-01    Gaia DR3 871705840847650432  113.4427964053 26.3239635105  1.9e-08 1334.443  0.1675    0.1548 -2.2380   0.1276 18.1888  0.9612    1.0e+00         
PAR1301  J0734-1706                        113.5774181802 -17.1074344056 0.13   RK        2MASS J07341858-1706265       113.5774181802 -17.1074344056 3.7e-01    Gaia DR3 3027302235387850112 113.5774163448 -17.1074340992 1.6e-08 1211.879  -0.3947   0.0965 0.0689    0.0925 17.4348  0.5891    1.0e+00         
PAR1302  J0742-1049                        115.5343233177 -10.8256903389 0.24   RK        2MASS J07420823-1049326       115.5343233177 -10.8256903389 7.4e-01    Gaia DR3 3040161784089380480 115.5343311390 -10.8256972132 2.1e-08 503.531   1.7285    0.0435 -1.5467   0.0317 15.9258  1.2986    1.0e+00         
PAR1303  J0756+0858                        119.2213062807 8.9755080494   0.14   RK        2MASS J07565311+0858319       119.2213062807 8.9755080494   2.6e-01    Gaia DR3 3146975005100167296 119.2213109633 8.9754959929   2.5e-09 1070.134  1.0407    0.0677 -2.7127   0.0381 16.8730  0.3664    1.0e+00         
PAR1304  J2258-0949                        344.6299231970 -9.8254595862  0.08   RK/Downes PB 7412                       344.6299231970 -9.8254595862  4.4e-01    Gaia DR3 2606580678024447104 344.6299495612 -9.8255343896  1.6e-08 293.938   5.8449    0.0401 -16.8308  0.0319 14.7385  0.4366    1.0e+00         
PAR1305  J0838-4831                        129.7046193624 -48.5235608144 0.33   RK        2MASS J08384911-4831248       129.7046193624 -48.5235608144 2.0e-01    Gaia DR3 5329177523764942848 129.7045939067 -48.5235320679 8.4e-09 1670.331  -3.7934   0.0525 6.4680    0.0583 16.1580  0.4560    1.0e+00         
PAR1306  J0921-5939                        140.3922814103 -59.6519094346 0.13   RK        2MASS J09213414-5939068       140.3922814103 -59.6519094346 3.8e-01    Gaia DR3 5300221026057136896 140.3922427572 -59.6519040276 1.0e-08 2638.456  -4.3942   0.0587 1.2166    0.0544 16.1712  -0.0312   1.0e+00         
PAR1307  J0927-3910                        141.9664870886 -39.1812666947 0.17   RK        2MASS J09275195-3910524       141.9664870886 -39.1812666947 8.7e-01    Gaia DR3 5429765829625368832 141.9664607567 -39.1812507771 1.8e-08 1561.576  -4.5925   0.0377 3.5815    0.0431 15.8971  0.1827    1.0e+00         
PAR1308  J0940+2749                        145.0107327278 27.8283358402  0.16   RK        2MASS J09400257+2749420       145.0107327278 27.8283358402  3.2e-01    Gaia DR3 647867748990767616  145.0106421635 27.8283130318  1.6e-08 791.375   -18.0204  0.1479 -5.1319   0.1190 17.8758  1.1753    1.0e+00         
PAR1309  V539 Vel                          146.0391174406 -56.2865807922 0.19   RK        2MASS J09440940-5617117       146.0391174406 -56.2865807922 7.0e-01    Gaia DR3 5307787074808526592 146.0391020463 -56.2865580142 7.9e-09 815.957   -1.9225   0.0537 5.1251    0.0519 16.3360  0.7347    1.0e+00         
PAR1310  J1024-4826                        156.1752783860 -48.4452115224 0.15   RK        2MASS J10244207-4826427       156.1752783860 -48.4452115224 7.1e-01    Gaia DR3 5365035381081290496 156.1751935122 -48.4451973946 8.5e-09 833.577   -12.6675  0.0383 3.1788    0.0400 16.7539  0.5464    1.0e+00         
PAR1311  J1031-4626                        157.8959597266 -46.4442259682 0.16   RK        2MASS J10313503-4626395       157.8959597266 -46.4442259682 3.8e-01    Gaia DR3 5365680794401390336 157.8958732687 -46.4442027839 9.0e-09 1535.702  -13.4043  0.0500 5.2165    0.0483 16.4390  0.2610    1.0e+00         
PAR1312  J1040-4701                        159.9999217862 -47.0239688838 0.16   RK        2MASS J10395999-4701261       159.9999217862 -47.0239688838 3.5e-01    Gaia DR3 5366164442080271232 159.9998507369 -47.0239527357 7.3e-09 1347.239  -10.8976  0.0365 3.6333    0.0373 16.2862  0.3267    1.0e+00         
PAR1313  J1129-5355                        172.3403623362 -53.9288322417 0.15   RK        2MASS J11292167-5355436       172.3403623362 -53.9288322417 2.3e-01    Gaia DR3 5348039989335089408 172.3402835985 -53.9288120028 1.2e-08 1472.478  -10.4310  0.0306 4.5538    0.0285 15.3542  0.0889    1.0e+00         
PAR1314  J1453-5521                        223.4210698365 -55.3607564747 0.13   RK        2MASS J14534105-5521387       223.4210698365 -55.3607564747 2.1e+00    Gaia DR3 5893562752219619200 223.4205400870 -55.3610201404 9.0e-09 215.656   -67.7505  0.0269 -59.3245  0.0292 15.0925  0.8086    1.0e+00         
PAR1315  J0813+2813                        123.4667487539 28.2214739340  0.12   RK/Downes 2MASS J08135201+2813174       123.4667487539 28.2214739340  4.0e-01    Gaia DR3 684088337774683520  123.4667702569 28.2214315690  1.6e-08 1085.101  4.2630    0.1137 -9.5321   0.0765 18.1833  0.3580    1.0e+00         
PAR1316  BH Lyn       PG 0818+513          125.6501983147 51.0901552165  0.16   RK/Downes PG 0818+513                   125.6501983147 51.0901552165  6.3e-01    Gaia DR3 1028258463932870656 125.6501312601 51.0901022958  1.8e-08 736.823   -9.4763   0.0296 -11.9072  0.0257 14.9181  0.2962    1.0e+00         
PAR1317  J1509-6649                        227.3584034799 -66.8231331906 0.25   RK        2MASS J15092601-6649232       227.3584034799 -66.8231331906 3.0e-01    Gaia DR3 5824408590411913856 227.3583758819 -66.8231463007 1.3e-08 1090.935  -2.4439   0.0127 -2.9498   0.0202 14.3385  0.3864    1.0e+00         
PAR1318  J1804-1456                        271.1621666667 -14.9465277778 nan    RK        2MASS J18043892-1456474       271.1621666667 -14.9465277778 5.8e-01    Gaia DR3 4146789141900648576 271.1624089615 -14.9464336383 8.6e-01 4497.481  2.8164    0.3242 0.5249    0.2143 15.4621  0.2905    9.6e-01         
PAR1319  J1858+4914                        284.6288444808 49.2424012449  0.07   RK        2MASS J18583091+4914326       284.6288444808 49.2424012449  4.2e-01    Gaia DR3 2132186284460008832 284.6289489824 49.2423632831  1.0e-08 255.352   15.3506   0.0404 -8.5414   0.0375 16.3275  0.5851    1.0e+00         
PAR1320  J1922+4309                        290.7288540088 43.1514756503  0.07   RK        2MASS J19225496+4309059       290.7288540088 43.1514756503  4.1e-01    Gaia DR3 2126055476346353792 290.7288540001 43.1514740775  1.1e-09 1577.295  -0.0014   0.0675 -0.3539   0.0636 17.0720  0.2379    1.0e+00         
PAR1321  J1924+4459                        291.0450356702 44.9929993480  0.11   RK        2MASS J19241081+4459348       291.0450356702 44.9929993480  2.2e-01    Gaia DR3 2126637221076540544 291.0450199050 44.9929928053  1.9e-08 2426.001  -2.5085   0.0393 -1.4721   0.0409 15.8811  -0.0431   1.0e+00         
PAR1322  J1927+4447                        291.9521798780 44.7901303989  0.17   RK        2MASS J19274850+4447248       291.9521798780 44.7901303989  5.9e-01    Gaia DR3 2126572929707190144 291.9521816555 44.7901469118  1.4e-08 912.222   0.2838    0.1843 3.7154    0.1812 18.8075  1.2249    1.0e+00         
PAR1323  J1955+0045                        298.8019996520 0.7602400002   0.06   RK        2MASS J19551247+0045365       298.8019996520 0.7602400002   3.3e-01    Gaia DR3 4240284979281473920 298.8019874220 0.7601086356   1.6e-08 165.531   -2.7515   0.0555 -29.5570  0.0391 15.8944  1.1301    1.0e+00         
PAR1324  J2216+7054                        334.0911979567 70.9044103972  0.08   RK        2MASS J22162188+7054156       334.0911979567 70.9044103972  1.4e-01    Gaia DR3 2229621839519791872 334.0914411465 70.9044264928  9.5e-09 830.824   17.9006   1.3674 3.6215    1.1281 19.5864  0.4541    1.0e+00         
PAR1325  J2255-3449                        343.7674182992 -34.8216334377 0.14   RK        2MASS J22550417-3449179       343.7674182992 -34.8216334377 2.7e-01    Gaia DR3 6602422361059249792 343.7675160306 -34.8216272348 5.6e-10 748.402   18.0520   0.0558 1.3957    0.0567 16.8407  0.6664    1.0e+00         
PAR1326  J0311-3152                        47.8788487522  -31.8807087529 0.06   RK        2QZ J031130.9-315250          47.8788487522  -31.8807087529 6.3e-01    Gaia DR3 5057652057822489088 47.8788780108  -31.8808357006 1.7e-08 270.912   5.5901    0.1823 -28.5632  0.2058 19.6666  0.1811    1.0e+00         
PAR1327  MM Hya       PG 0911-066          138.5584554284 -6.7957703290  0.06   RK/Downes PG 0911-066                   138.5584554284 -6.7957703290  4.9e-01    Gaia DR3 5745881603063095680 138.5583997111 -6.7958148037  1.5e-08 340.925   -12.4483  0.1569 -10.0068  0.1287 18.6076  0.3466    1.0e+00         
PAR1328  J1312+1736                        198.0978204971 17.6164403948  0.06   RK        2XMM J131223.4+173659         198.0978204971 17.6164403948  8.8e-01    Gaia DR3 3937217307886601088 198.0978431996 17.6164416593  6.3e-09 830.320   4.8685    0.2811 0.2845    0.3845 19.4773  0.5195    1.0e+00         
PAR1329  J1748-2807                        267.0702381492 -28.1308183983 nan    RK        2XMM J174816.9-280750         267.0702381492 -28.1308183983 1.1e+00    Gaia DR3 4057634550052916224 267.0702450484 -28.1308263451 4.0e-10 2874.728  1.3689    0.3414 -1.7880   0.2033 16.5159  1.4864    1.0e+00         
PAR1330  J0939+6956                        144.9823262175 69.9459947074  0.09   RK        ASASSN -13ai                  144.9823262175 69.9459947074  5.2e-01    Gaia DR3 1071182710686668160 144.9824243583 69.9459954833  9.7e-03 894.280   8.1616    0.1568 0.0306    0.2291 19.0650  0.5429    1.0e+00         
PAR1331  J1723+1757                        260.7762897112 17.9652655617  0.07   RK        ASASSN -13as                  260.7762897112 17.9652655617  1.1e+00    Gaia DR3 4553442658419086464 260.7762834443 17.9652260008  6.7e-02 1305.403  0.6287    0.6187 -5.1841   0.5011 20.4311  0.5729    1.0e+00         
PAR1332  J1925+6851                        291.3103505009 68.8560510278  0.07   RK        ASASSN -13bm                  291.3103505009 68.8560510278  2.3e-01    Gaia DR3 2261657107228063232 291.3102676178 68.8561589636  5.8e-03 402.025   -6.7602   0.1252 24.6472   0.1078 18.5200  0.6508    1.0e+00         
PAR1333  J2253+3330                        343.4604804946 33.5090259791  0.07   RK        ASASSN -13bp                  343.4604804946 33.5090259791  5.4e-01    Gaia DR3 1891004590678641920 343.4605159758 33.5089986061  3.0e-02 891.686   8.3467    0.4570 -5.3420   0.4183 19.8517  0.4780    1.0e+00         
PAR1334  J1703+6607                        255.9287003145 66.1280164449  0.06   RK        ASASSN -13br                  255.9287003145 66.1280164449  4.2e+00    Gaia DR3 1635490805783255808 255.9285979711 66.1280246179  8.3e-03 5058.223  -8.9937   0.0780 1.4363    0.0836 17.3294  0.7458    1.0e+00         
PAR1335  MR Ser       PG 1550+191          238.1966537380 18.9413456865  0.08   RK/Downes PG 1550+191                   238.1966537380 18.9413456865  8.5e-01    Gaia DR3 1203639265875666304 238.1964484606 18.9416212947  1.3e-08 131.207   -43.6864  0.0371 62.0118   0.0345 16.0513  0.8064    1.0e+00         
PAR1336  J2155+2741                        328.8027176473 27.6886679946  0.06   RK        ASASSN -13cf                  328.8027176473 27.6886679946  6.7e-01    Gaia DR3 1896039602316254336 328.8027288405 27.6886470320  2.3e-02 856.595   3.3010    0.7859 -3.7558   0.6344 20.2711  0.4399    1.0e+00         
PAR1337  J2138+2638                        324.5210087548 26.6387993252  0.20   RK        ASASSN -13cl                  324.5210087548 26.6387993252  6.5e-01    Gaia DR3 1800410845504429696 324.5210185817 26.6388015003  1.6e-08 1295.415  1.9763    0.0836 0.4894    0.0599 17.4974  1.0409    1.0e+00         
PAR1338  J2210+3046                        332.6056135610 30.7694298021  0.06   RK        ASASSN -13cv                  332.6056135610 30.7694298021  4.4e+00    Gaia DR3 1898408805059830400 332.6056460959 30.7694608028  8.1e-03 354.956   6.7919    0.5162 6.9282    0.5432 20.1847  2.4341    1.0e+00         
PAR1339  J0002+4242                        0.5931903218   42.7037459998  0.08   RK        ASASSN -13cx                  0.5931903218   42.7037459998  8.9e-01    Gaia DR3 384460943781889024  0.5932669900   42.7036671489  7.7e-09 405.329   12.6768   0.1193 -17.7415  0.1055 18.0237  0.5496    1.0e+00         
PAR1340  J1527+6327                        231.9796363291 63.4650603952  0.08   RK        ASASSN -13cz                  231.9796363291 63.4650603952  2.3e-01    Gaia DR3 1640767568241611136 231.9796321629 63.4650678480  1.2e-02 534.617   -0.4000   0.1574 2.4432    0.1287 18.6887  0.5277    1.0e+00         
PAR1341  J0813-0103                        123.3271080899 -1.0579057892  0.06   RK        ASASSN -14ag                  123.3271080899 -1.0579057892  4.7e-01    Gaia DR3 3071240270519385856 123.3268574212 -1.0575825884  2.3e-08 181.414   -56.3909  0.0508 72.7202   0.0506 15.9430  0.5246    1.0e+00         
PAR1342  CP Eri                            47.6365324120  -9.7517162305  0.02   RK/Downes PHL 1475                      47.6365324120  -9.7517162305  1.3e+00    Gaia DR3 5166182896390285952 47.6366058706  -9.7517412413  1.4e-08 725.621   16.2894   0.3097 -5.6274   0.4316 19.6579  0.1132    1.0e+00         
PAR1343  J2353+2742                        358.3050588410 27.7004952869  0.07   RK        ASASSN -14ca                  358.3050588410 27.7004952869  2.9e-01    Gaia DR3 2854649600969944064 358.3051030003 27.7005005717  2.1e-10 712.777   8.7971    0.3897 1.1891    0.2511 19.4183  1.6590    1.0e+00         
PAR1344  J2139-5959                        324.9510339889 -59.9924576825 0.02   RK        ASASSN -14cc                  324.9510339889 -59.9924576825 9.2e-01    Gaia DR3 6410161968280777472 324.9509028626 -59.9926265565 1.9e-08 1114.542  -14.7551  0.0527 -37.9966  0.0594 18.1322  0.1352    1.0e+00         
PAR1345  J2154+2641                        328.7403949351 26.6869291858  0.06   RK        ASASSN -14cl                  328.7403949351 26.6869291858  8.9e-02    Gaia DR3 1796893134146598144 328.7403122665 26.6868500329  1.5e-08 260.199   -16.6190  0.1614 -17.8094  0.2023 18.1490  0.3654    1.0e+00         
PAR1346  J1611+6308                        242.8915619343 63.1421898885  0.03   RK        ASASSN -14cn                  242.8915619343 63.1421898885  2.1e-01    Gaia DR3 1629388752470472704 242.8915221783 63.1421281616  2.4e-09 258.014   -4.0412   0.1295 -13.8886  0.1389 18.1614  0.1285    1.0e+00         
PAR1347  J1532-2833                        233.0012436652 -28.5658597830 0.06   RK        ASASSN -14cq                  233.0012436652 -28.5658597830 1.3e+00    Gaia DR3 6210239486988239616 233.0011790329 -28.5659335432 7.4e-09 564.771   -12.7720  0.7542 -16.5960  0.5450 19.3069  0.2294    1.0e+00         
PAR1348  J1743+5203                        265.9523950737 52.0627103361  0.06   RK        ASASSN -14cv                  265.9523950737 52.0627103361  3.4e-01    Gaia DR3 1368447331503747968 265.9526040166 52.0627375167  9.4e-09 289.722   28.9030   0.1718 6.1156    0.2332 18.9598  0.0385    1.0e+00         
PAR1349  J2123-1539                        320.8568471541 -15.6650401580 0.07   RK        ASASSN -14dh                  320.8568471541 -15.6650401580 6.4e-01    Gaia DR3 6836134209062216320 320.8569610040 -15.6651038590 1.2e-02 569.994   24.1586   0.3023 -14.8660  0.2697 19.0340  0.6726    1.0e+00         
PAR1350  J1411+4812                        212.8263356203 48.2159760967  0.03   RK/Downes PM J14113+4812                212.8263356203 48.2159760967  5.3e-01    Gaia DR3 1507944978763511936 212.8262228018 48.2161379604  1.6e-08 452.011   -16.9141  0.2334 36.4193   0.2649 19.5456  0.1263    1.0e+00         
PAR1351  J1343-4426                        205.9050229199 -44.4448461269 0.07   RK        ASASSN -14dw                  205.9050229199 -44.4448461269 5.6e-01    Gaia DR3 6108446661838778496 205.9047551667 -44.4448391184 5.2e-03 565.699   -42.7037  0.1366 1.6888    0.0709 18.2125  0.6344    1.0e+00         
PAR1352  J0255-4750                        43.8886781732  -47.8450885721 0.03   RK        ASASSN -14ei                  43.8886781732  -47.8450885721 3.6e-01    Gaia DR3 4752105374261391360 43.8886098245  -47.8451568633 2.0e-08 256.892   -10.3211  0.0360 -15.3655  0.0476 16.4642  0.5444    1.0e+00         
PAR1353  J0021-5719                        5.3788599881   -57.3228359273 0.08   RK        ASASSN -14eq                  5.3788599881   -57.3228359273 3.0e-01    Gaia DR3 4918835764173746432 5.3788388617   -57.3228321031 9.4e-09 611.091   -2.5664   0.0600 0.8604    0.0801 17.8128  0.6667    1.0e+00         
PAR1354  J1930+5157                        292.7466171656 51.9598449628  0.16   RK        ASASSN -14fu                  292.7466171656 51.9598449628  5.7e-01    Gaia DR3 2136300034200904192 292.7465929208 51.9597906411  9.1e-03 864.354   -3.7362   0.2066 -12.6505  0.1684 18.8981  1.6895    1.0e+00         
PAR1355  J1900-4930                        285.0220217886 -49.5095615537 0.08   RK        ASASSN -14fz                  285.0220217886 -49.5095615537 4.5e-01    Gaia DR3 6661251730703015168 285.0220184914 -49.5095672241 1.5e-08 1629.825  -0.4817   0.3958 -1.2759   0.3570 19.8262  0.6618    1.0e+00         
PAR1356  J1642-2313                        250.5551509471 -23.2203752353 0.07   RK        ASASSN -14gb                  250.5551509471 -23.2203752353 6.1e-01    Gaia DR3 6048007439673413760 250.5551664113 -23.2204621718 7.0e-03 387.651   2.8403    0.1101 -19.8096  0.0755 16.8401  0.5215    1.0e+00         
PAR1357  J1926-6526                        291.5372083333 -65.4389722222 0.08   RK        ASASSN -14gd                  291.5372083333 -65.4389722222 7.2e-01    Gaia DR3 6434443136391694592 291.5373029183 -65.4390507334 3.0e-01 782.467   3.7222    0.9576 0.4047    1.8895 20.7210  0.6986    1.0e+00         
PAR1358  J1002-1925                        150.5488872796 -19.4270197727 0.07   RK/Downes RE J1002-19                   150.5488872796 -19.4270197727 8.7e-01    Gaia DR3 5670829935783719936 150.5488452916 -19.4270049960 1.9e-09 847.574   -8.9094   0.1773 3.3248    0.1418 17.9842  -0.2021   1.0e+00         
PAR1359  J2349-6054                        357.4796463278 -60.9047465743 0.07   RK        ASASSN -14hl                  357.4796463278 -60.9047465743 1.4e-01    Gaia DR3 6488289892999985280 357.4798617423 -60.9047541488 6.6e-09 806.236   23.5683   0.1456 -1.7042   0.1901 19.8519  0.3975    1.0e+00         
PAR1360  J2242-1945                        340.7419314716 -19.7643937604 0.09   RK        ASASSN -14hs                  340.7419314716 -19.7643937604 9.2e-01    Gaia DR3 2401286734538711040 340.7420103992 -19.7644161553 2.2e-02 710.788   15.4499   0.3172 -4.4483   0.3185 19.2126  0.8466    1.0e+00         
PAR1361  J0726+8332                        111.6553095043 83.5384754268  0.08   RK        ASASSN -14id                  111.6553095043 83.5384754268  5.0e-01    Gaia DR3 1148938455016140160 111.6552590225 83.5385128956  1.8e-02 950.229   -2.0173   0.4839 7.6219    0.4241 19.9506  0.9017    1.0e+00         
PAR1362  J2035+0920                        308.7906414432 9.3462294454   0.07   RK        ASASSN -14iv                  308.7906414432 9.3462294454   8.9e-01    Gaia DR3 1752620503885634816 308.7906336565 9.3461804211   2.3e-03 2480.658  -1.6446   0.3778 -11.1452  0.3138 19.3545  0.6309    1.0e+00         
PAR1363  J0632-5638                        98.1153272561  -56.6479191988 0.07   RK        ASASSN -14je                  98.1153272561  -56.6479191988 5.2e-01    Gaia DR3 5496736223875627648 98.1153770990  -56.6479518773 2.5e-02 596.890   5.8767    0.2486 -5.8075   0.2910 19.3346  0.5256    1.0e+00         
PAR1364  J0606-6039                        91.5110726323  -60.6615362558 0.06   RK        ASASSN -14jf                  91.5110726323  -60.6615362558 3.9e+01    Gaia DR3 5482325921402847872 91.5112825354  -60.6615069165 3.4e-10 681.359   23.1403   0.5045 6.6014    0.6330 20.4269  0.4561    1.0e+00         
PAR1365  J0221+7322                        35.2617517868  73.3791579044  0.05   RK        ASASSN -14jq                  35.2617517868  73.3791579044  9.3e-02    Gaia DR3 546910213373341184  35.2616301071  73.3791790011  1.2e-08 425.856   -7.8311   0.2203 4.7467    0.3086 19.5345  0.2125    1.0e+00         
PAR1366  J0153+7446                        28.3375441411  74.7727827283  0.16   RK/Downes RX J0153.3+7446               28.3375441411  74.7727827283  4.4e-01    Gaia DR3 558935743846455296  28.3375483590  74.7727861725  1.5e-08 1367.026  0.2493    0.0538 0.7750    0.0652 16.1375  0.3624    1.0e+00         
PAR1367  J1853+4203                        283.3700435791 42.0619888383  0.05   RK        ASASSN -14jv                  283.3700435791 42.0619888383  8.5e-01    Gaia DR3 2104562321825510400 283.3699456095 42.0618252622  2.0e-08 300.823   -16.3653  0.1678 -36.8046  0.1531 18.7611  0.1855    1.0e+00         
PAR1368  J0132-1043                        23.0115478466  -10.7327323982 0.06   RK        ASASSN -14kk                  23.0115478466  -10.7327323982 1.3e+00    Gaia DR3 2458630217297014016 23.0115814469  -10.7326996119 2.6e-02 670.387   7.8170    0.8851 8.9292    0.7657 20.4467  0.8627    1.0e+00         
PAR1369  J2343-5852                        355.9090737605 -58.8797779297 0.08   RK        ASASSN -14ku                  355.9090737605 -58.8797779297 2.6e-01    Gaia DR3 6494567009178752768 355.9090756026 -58.8797885636 1.3e-02 751.223   0.6623    0.2094 -3.0855   0.2779 19.8148  0.7816    1.0e+00         
PAR1370  J2009-6326                        302.3504921982 -63.4397679332 0.06   RK        ASASSN -14lk                  302.3504921982 -63.4397679332 2.0e-01    Gaia DR3 6430343676008077696 302.3506356907 -63.4398443008 1.8e-08 2084.529  14.4362   0.4790 -17.1827  0.3224 20.3442  0.5224    1.0e+00         
PAR1371  J1226-2527                        186.5720607105 -25.4512515520 0.15   RK        ASASSN -14ls                  186.5720607105 -25.4512515520 5.1e-01    Gaia DR3 3500498814116005760 186.5719311103 -25.4512692753 1.5e-03 837.562   -26.4245  0.0924 -3.9825   0.0754 17.4673  0.7134    1.0e+00         
PAR1372  J0643+7410                        100.8964506048 74.1708282346  0.06   RK        ASASSN -14mj                  100.8964506048 74.1708282346  2.0e-01    Gaia DR3 1115085149128550912 100.8965168183 74.1708240512  2.8e-02 1493.647  2.5915    0.6464 0.0226    0.6072 20.3363  0.2822    1.0e+00         
PAR1373  J0154-5947                        28.5038819126  -59.7969709390 0.06   RK/Downes RX J0154.0-5947               28.5038819126  -59.7969709390 5.2e-01    Gaia DR3 4714563374364671872 28.5038070639  -59.7970076696 2.1e-09 321.091   -8.4721   0.0299 -8.2644   0.0287 15.7587  0.3592    1.0e+00         
PAR1374  J0713+2055                        108.3636778852 20.9314680651  0.03   RK        ASASSN -14mv                  108.3636778852 20.9314680651  7.5e-01    Gaia DR3 3367007627080317824 108.3635962761 20.9312747009  1.7e-08 247.057   -17.1503  0.1094 -43.5070  0.0831 18.0138  -0.1224   1.0e+00         
PAR1375  J0637-2541                        99.4480005794  -25.6890284840 0.09   RK        ASASSN -15ap                  99.4480005794  -25.6890284840 5.7e-01    Gaia DR3 2923046581500882048 99.4480026643  -25.6890312826 1.3e-08 1533.502  0.4227    0.1456 -0.6297   0.1754 19.8071  0.7405    1.0e+00         
PAR1376  J0042-5609                        10.5593777636  -56.1555431016 0.07   RK        ASASSN -15aq                  10.5593777636  -56.1555431016 4.3e-01    Gaia DR3 4920350474584208384 10.5596493832  -56.1555719272 1.8e-08 634.731   34.0371   0.0510 -6.4857   0.0610 17.7206  0.6276    1.0e+00         
PAR1377  J0157+5110                        29.4422877903  51.1733397265  0.06   RK        ASASSN -15aw                  29.4422877903  51.1733397265  4.6e-01    Gaia DR3 359302331032532352  29.4423001261  51.1732992124  7.9e-09 841.045   1.7402    0.1881 -9.1157   0.2491 19.5629  0.5780    1.0e+00         
PAR1378  J0127-5817                        21.9773398600  -58.2881979460 0.06   RK        ASASSN -15bg                  21.9773398600  -58.2881979460 7.1e-01    Gaia DR3 4909517162610311040 21.9773770978  -58.2881949586 9.5e-03 730.934   4.3949    0.9756 1.2684    0.8620 20.4298  0.2002    1.0e+00         
PAR1379  J1212+0416                        183.1684230338 4.2821882368   0.06   RK        ASASSN -15bp                  183.1684230338 4.2821882368   3.4e-01    Gaia DR3 3893847419620715776 183.1682989005 4.2822215609   1.7e-08 583.962   -27.8520  0.4073 7.4979    0.2459 19.7476  0.3040    1.0e+00         
PAR1380  J0254+2244                        43.6823253093  22.7339372497  0.08   RK        ASASSN -15bu                  43.6823253093  22.7339372497  8.2e-01    Gaia DR3 109693846992684544  43.6823281553  22.7339653479  2.2e-03 286.808   0.7297    0.0885 6.3325    0.0722 16.2818  0.5192    1.0e+00         
PAR1381  J0625-0247                        96.2572745521  -2.7996197790  0.10   RK        ASASSN -15bv                  96.2572745521  -2.7996197790  7.8e-01    Gaia DR3 3117341620544380160 96.2572649034  -2.7996112461  8.9e-03 959.543   -2.1082   0.1734 2.4736    0.1762 18.4783  0.7566    1.0e+00         
PAR1382  J0811-1227                        122.9606666667 -12.4640833333 0.05   RK        ASASSN -15cy                  122.9606666667 -12.4640833333 6.6e-01    Gaia DR3 5727599610910887936 122.9585989901 -12.4646070099 7.5e+00 4173.130  -2.3551   0.1645 0.7241    0.1691 18.0771  0.7342    6.6e-01         
PAR1383  J0425-5714                        66.4108645327  -57.2433912774 0.06   RK/Downes RX J0425.6-5714               66.4108645327  -57.2433912774 1.1e+00    Gaia DR3 4775330422798414208 66.4109199405  -57.2433089438 5.6e-09 547.993   6.7454    0.0600 18.5251   0.0727 17.0887  0.0428    1.0e+00         
PAR1384  J0459+7711                        74.9825386056  77.1883104737  0.09   RK        ASASSN -15dh                  74.9825386056  77.1883104737  3.7e-01    Gaia DR3 552136084764148352  74.9826995397  77.1883753163  1.5e-02 827.393   7.8679    0.3225 15.5420   0.3707 19.5612  0.6641    1.0e+00         
PAR1385  J0946-0056                        146.5288220105 -0.9337941142  0.08   RK        ASASSN -15dq                  146.5288220105 -0.9337941142  7.1e-01    Gaia DR3 3827930151346839552 146.5288161036 -0.9338367869  1.5e-02 2084.427  -0.7858   0.6267 -10.3512  0.5205 19.8770  0.6310    1.0e+00         
PAR1386  J1850+4044                        282.7107518182 40.7348856977  0.08   RK        ASASSN -15ea                  282.7107518182 40.7348856977  4.7e-01    Gaia DR3 2104334314899284224 282.7107451555 40.7348753376  1.8e-03 2243.013  -1.0373   0.0797 -2.2751   0.0801 17.1949  1.0797    1.0e+00         
PAR1387  J0636-3114                        99.0728599313  -31.2453972942 0.06   RK        ASASSN -15ee                  99.0728599313  -31.2453972942 1.2e+00    Gaia DR3 2893813689756294912 99.0728805765  -31.2453501289 7.8e-09 524.047   3.9714    0.2840 10.6122   0.2914 19.9314  0.3211    1.0e+00         
PAR1388  J1753-6417                        268.4635088869 -64.2944053209 0.08   RK        ASASSN -15eh                  268.4635088869 -64.2944053209 4.0e-01    Gaia DR3 5909366238953064448 268.4635476418 -64.2943992511 4.3e-02 1642.444  3.6662    0.3925 -1.3251   0.2116 20.4901  0.6518    1.0e+00         
PAR1389  J0738-8250                        114.5812352268 -82.8444299061 0.06   RK        ASASSN -15ev                  114.5812352268 -82.8444299061 1.9e-01    Gaia DR3 5194659693498442112 114.5810576661 -82.8443351010 3.7e-09 463.919   -4.9765   0.2026 21.3312   0.3028 19.4806  0.6873    1.0e+00         
PAR1390  J0512+4505                        78.1438955214  45.0863991908  0.07   RK        ASASSN -15ew                  78.1438955214  45.0863991908  1.2e+00    Gaia DR3 211669908340051328  78.1439310849  45.0863066301  3.9e-02 3559.829  7.6962    0.6843 -22.1013  0.5072 18.7166  0.1772    1.0e+00         
PAR1391  J1239-4716                        189.9844384091 -47.2732707761 0.06   RK        ASASSN -15fo                  189.9844384091 -47.2732707761 7.0e-01    Gaia DR3 6128933552758318592 189.9844878373 -47.2733067528 2.0e-08 519.758   7.5459    0.4438 -8.0948   0.3270 19.7401  0.6301    1.0e+00         
PAR1392  J1110-2337                        167.6926340571 -23.6290452762 0.07   RK        ASASSN -15fu                  167.6926340571 -23.6290452762 6.2e-01    Gaia DR3 3537929355317629184 167.6925729906 -23.6290052762 7.4e-06 646.376   -12.5878  1.0978 8.9996    0.8904 20.1521  0.5022    1.0e+00         
PAR1393  J0502+1624   Tau 4                75.7122883900  16.4060670239  0.06   RK/Downes RX J0502.8+1624               75.7122883900  16.4060670239  7.3e-01    Gaia DR3 3393408546234335488 75.7124660398  16.4059474579  1.5e-08 217.082   38.3437   0.2738 -26.9024  0.1952 18.5654  0.5833    1.0e+00         
PAR1394  J0911-7756                        137.9656968784 -77.9427939332 0.06   RK        ASASSN -15gi                  137.9656968784 -77.9427939332 1.2e-01    Gaia DR3 5203184825625012736 137.9648522371 -77.9428176901 4.7e-02 529.183   -36.7996  0.3255 -5.1279   0.5429 20.4812  0.9773    1.0e+00         
PAR1395  J1359-3752                        209.8229522092 -37.8783493687 0.07   RK        ASASSN -15gs                  209.8229522092 -37.8783493687 1.2e-01    Gaia DR3 6114678453226950272 209.8229745739 -37.8783180487 3.9e-02 1611.230  4.8411    0.3257 4.7969    0.3591 19.1265  0.4740    1.0e+00         
PAR1396  J1659+1927                        254.9653522369 19.4626690472  0.14   RK/Downes 2MASS J16595166+1927454       254.9653522369 19.4626690472  4.5e-01    Gaia DR3 4561245342686490496 254.9653645328 19.4626449253  5.5e-10 1572.534  2.6085    0.0479 -5.4274   0.0509 16.8213  0.1813    1.0e+00         
PAR1397  J0649-0737                        102.4621695908 -7.6280241811  0.18   RK/Downes RX J0649.8-0737               102.4621695908 -7.6280241811  1.8e+00    Gaia DR3 3099139244207211520 102.4621790293 -7.6280481074  2.3e-08 581.401   2.1049    0.0645 -5.3834   0.0579 16.7624  1.1540    1.0e+00         
PAR1398  J2036-1311                        309.1842603716 -13.1990336677 0.06   RK        ASASSN -15ie                  309.1842603716 -13.1990336677 6.2e-01    Gaia DR3 6899847063898520704 309.1842466235 -13.1990887585 2.0e-10 667.636   -3.0116   0.6501 -12.3954  0.5487 20.1231  0.4216    1.0e+00         
PAR1399  J1538-3035                        234.6591777337 -30.5972830403 0.02   RK        ASASSN -15kf                  234.6591777337 -30.5972830403 1.2e+00    Gaia DR3 6208862073803254016 234.6592488817 -30.5973146351 1.7e-08 647.034   13.7794   0.4622 -7.1088   0.5074 19.4003  0.1839    1.0e+00         
PAR1400  J1821+1709                        275.3082590342 17.1538770363  0.08   RK        ASASSN -15le                  275.3082590342 17.1538770363  2.4e+00    Gaia DR3 4522949009093434496 275.3082218321 17.1538229477  1.8e-02 764.695   -7.1078   0.3505 -11.5133  0.3789 19.4365  0.6182    1.0e+00         
PAR1401  J2003-3928                        300.9980229231 -39.4751601951 0.06   RK        ASASSN -15lt                  300.9980229231 -39.4751601951 9.6e-01    Gaia DR3 6687763017634259328 300.9980400299 -39.4752897785 1.1e-08 499.039   2.9711    0.3827 -29.1563  0.3058 19.6173  0.1064    1.0e+00         
PAR1402  J0749-0549                        117.2933348522 -5.8237382319  0.15   RK/Downes RX J0749.1-0549               117.2933348522 -5.8237382319  5.4e-01    Gaia DR3 3044263340416525568 117.2933246812 -5.8237615109  1.1e-08 1218.390  -2.2767   0.0987 -5.2378   0.0861 17.7124  0.6270    1.0e+00         
PAR1403  J0252-3959                        43.2009255198  -39.9865807582 0.06   RK        ASASSN -15mb                  43.2009255198  -39.9865807582 7.4e-01    Gaia DR3 4949102295630055552 43.2009925663  -39.9866152363 1.9e-08 405.293   11.5584   0.1523 -7.7576   0.1789 19.0495  0.5569    1.0e+00         
PAR1404  J1912+5034                        288.1481558006 50.5752308852  0.07   RK        ASASSN -15mt                  288.1481558006 50.5752308852  1.2e+00    Gaia DR3 2132939514346964480 288.1481060766 50.5751654259  9.2e-09 734.640   -7.1050   0.2628 -14.7283  0.3217 19.5479  0.6138    1.0e+00         
PAR1405  J0011-5541                        2.9974423723   -55.6977167676 0.03   RK        ASASSN -15oe                  2.9974423723   -55.6977167676 7.9e-01    Gaia DR3 4922686318317847424 2.9976543794   -55.6977492558 8.6e-03 454.904   26.4108   0.3312 -7.0539   0.3642 19.5336  0.4879    1.0e+00         
PAR1406  J0024-6635                        6.1281323005   -66.5979771832 0.08   RK        ASASSN -15ok                  6.1281323005   -66.5979771832 4.2e-01    Gaia DR3 4707183143081508480 6.1283431954   -66.5979631700 6.5e-09 1185.023  18.8467   0.2624 3.1530    0.3153 19.7471  0.6283    1.0e+00         
PAR1407  J2157+1049                        329.3461250000 10.8331388889  0.07   RK        ASASSN -15rf                  329.3461250000 10.8331388889  5.3e-01    Gaia DR3 2726599308568532992 329.3461336443 10.8331610166  8.9e-02 810.431   3.2099    0.8528 -0.4584   1.2082 20.1549  -0.0015   1.0e+00         
PAR1408  J0133+4107                        23.2815416667  41.1218611111  0.07   RK        ASASSN -15ro                  23.2815416667  41.1218611111  4.5e-01    Gaia DR3 348185267745773952  23.2797554555  41.1239831044  9.0e+00 1941.096  -1.6436   0.3117 -1.1080   0.2413 18.9827  0.7326    7.3e-01         
PAR1409  J0446+4857                        71.6403441573  48.9654265493  0.09   RK        ASASSN -15rs                  71.6403441573  48.9654265493  5.0e-01    Gaia DR3 259018688664493312  71.6403832528  48.9653866563  6.0e-10 579.463   5.7750    0.0753 -8.9759   0.0705 16.2685  0.6435    1.0e+00         
PAR1410  J0528+3618                        82.2319886237  36.3108207915  0.06   RK        ASASSN -15ry                  82.2319886237  36.3108207915  2.8e-01    Gaia DR3 183379886474766464  82.2319852249  36.3107913530  4.8e-09 733.210   -0.6162   0.4735 -6.6237   0.2970 19.0323  0.3266    1.0e+00         
PAR1411  J2318-3537                        349.6386182454 -35.6229957485 0.07   RK        ASASSN -15sd                  349.6386182454 -35.6229957485 8.7e-01    Gaia DR3 6551952857494032256 349.6386132358 -35.6230150853 3.7e-03 826.037   -0.6909   0.1287 -4.4007   0.2420 18.3114  0.5061    1.0e+00         
PAR1412  J0859+0536                        134.7882590344 5.6151649339   0.10   RK/Downes RX J0859.1+0537               134.7882590344 5.6151649339   4.9e-01    Gaia DR3 583340808875713280  134.7883085658 5.6151241686   1.7e-08 440.868   11.0911   0.1287 -9.1722   0.0980 17.9715  0.9428    1.0e+00         
PAR1413  J0933+1028                        143.2890833333 10.4672777778  0.06   RK        ASASSN -15se                  143.2890833333 10.4672777778  3.6e-01    Gaia DR3 589533571896120576  143.2890873676 10.4672305273  5.6e-02 348.253   4.3566    1.1045 -11.0402  0.4935 20.4446  0.3288    1.0e+00         
PAR1414  J0723+5050                        110.8030053849 50.8355444859  0.09   RK        ASASSN -15sl                  110.8030053849 50.8355444859  2.1e-01    Gaia DR3 977265588537810560  110.8030132584 50.8355256433  1.5e-02 1258.426  0.6249    0.7786 -5.0168   0.5598 20.0781  0.9527    1.0e+00         
PAR1415  J2004+4420                        301.0962890450 44.3416059431  0.06   RK        ASASSN -15sn                  301.0962890450 44.3416059431  2.4e-01    Gaia DR3 2081885482920626048 301.0962758303 44.3416001921  2.2e-02 1339.319  -3.3990   0.2307 -0.7227   0.3296 19.3459  0.5124    1.0e+00         
PAR1416  J0758-5722                        119.5352550802 -57.3784194039 0.06   RK        ASASSN -15sp                  119.5352550802 -57.3784194039 4.4e-01    Gaia DR3 5294908873052262016 119.5352997558 -57.3784503018 1.6e-02 538.885   4.6689    0.3316 -7.6420   0.3482 19.6549  0.6109    1.0e+00         
PAR1417  J0436-5525                        69.0901250000  -55.4187222222 0.06   RK        ASASSN -15uj                  69.0901250000  -55.4187222222 4.7e-01    Gaia DR3 4775778267628466304 69.0894565043  -55.4209206507 8.1e+00 1190.367  3.1218    0.1367 2.3888    0.1952 18.4244  1.8320    8.7e-01         
PAR1418  J0107+4845                        16.9284681151  48.7552262636  0.19   RK        ATO J016.9284+48.7552         16.9284681151  48.7552262636  3.7e-01    Gaia DR3 401879681868136704  16.9284786122  48.7551971647  1.4e-08 743.191   1.5571    0.0299 -6.5473   0.0204 14.7939  0.3355    1.0e+00         
PAR1419  J0632+2536                        98.0546460181  25.6063592017  0.33   RK        ATO J098.0545+25.6062         98.0546460181  25.6063592017  2.3e-01    Gaia DR3 3384185396023552896 98.0545183193  25.6062589065  1.2e-08 441.495   -25.9103  0.0368 -22.5664  0.0289 14.9844  0.9485    1.0e+00         
PAR1420  MR Vel       0925-4758            141.4416737576 -47.9714836009 4.03   RK/Downes RX J0925.7-4758               141.4416737576 -47.9714836009 1.2e+00    Gaia DR3 5422337322910734080 141.4416477242 -47.9714738279 2.1e-09 5676.697  -3.9216   0.0310 2.1989    0.0325 12.8856  1.0461    1.0e+00         
PAR1421  J0746-0934                        116.7311995708 -9.5751427210  0.14   RK        ATO J116.7311-09.5751         116.7311995708 -9.5751427210  5.2e-01    Gaia DR3 3040914949554883328 116.7311822002 -9.5751910093  2.0e-08 430.663   -3.8539   0.0178 -10.8649  0.0155 13.4834  0.1614    1.0e+00         
PAR1422  J0756-1246                        119.2035374111 -12.7816542010 0.14   RK        ATO J119.2035-12.7816         119.2035374111 -12.7816542010 7.5e-01    Gaia DR3 3036063148338139776 119.2035090800 -12.7816353647 1.6e-08 1546.668  -6.2165   0.0521 4.2382    0.0536 16.6363  0.8889    1.0e+00         
PAR1423  J1856+4537                        284.0336200701 45.6278179017  0.17   RK        ATO J284.0336+45.6277         284.0336200701 45.6278179017  3.6e-01    Gaia DR3 2107209847044730112 284.0336311731 45.6277888178  7.3e-09 985.108   1.7470    0.0236 -6.5439   0.0242 14.8632  0.0895    1.0e+00         
PAR1424  2133+0513                         323.9971076653 5.4501512993   0.14   RK        ATO J323.9971+05.4501         323.9971076653 5.4501512993   5.5e-01    Gaia DR3 2699396467479492480 323.9971673039 5.4501673198   2.1e-09 1256.748  13.3580   0.0460 3.6046    0.0400 16.0439  0.3700    1.0e+00         
PAR1425  J2319+2615                        349.8768044829 26.2552013249  0.13   RK        ATO J349.8768+26.2551         349.8768044829 26.2552013249  1.8e+00    Gaia DR3 2844608590203675136 349.8768123581 26.2551711989  1.8e-08 512.915   1.5891    0.0713 -6.7784   0.0706 17.0801  0.7496    1.0e+00         
PAR1426  J1740-2847                        265.0380541133 -28.7905021363 0.09   RK        AX J1740.1-2847               265.0380541133 -28.7905021363 4.7e-01    Gaia DR3 4060167549961780096 265.0380499325 -28.7905109935 1.5e-08 1849.755  -0.8244   0.3121 -1.9929   0.1719 15.5850  0.6059    1.0e+00         
PAR1427  V3037 Oph                         265.0670899481 -29.0605548012 0.24   RK        AX J1740.3-2904               265.0670899481 -29.0605548012 2.1e-02    Gaia DR3 4060143669944331648 265.0670785494 -29.0605694123 1.5e-08 1710.508  -2.2418   0.2361 -3.2875   0.1378 16.5138  0.9829    1.0e+00         
PAR1428  J1853-0128                        283.3775069768 -1.4710385401  0.06   RK        AX J1853.3-0128               283.3775069768 -1.4710385401  1.5e+00    Gaia DR3 4265216749035591808 283.3775374522 -1.4711475417  5.0e-03 220.676   7.1598    0.1215 -24.4530  0.1000 17.1292  0.3990    1.0e+00         
PAR1429  J1940+4632                        295.0673202020 46.5466012413  0.04   RK        BOKS 45906                    295.0673202020 46.5466012413  5.0e-01    Gaia DR3 2080472881056609024 295.0673317607 46.5466266226  1.5e-08 2746.951  1.7887    0.4434 5.7108    0.4770 19.7495  0.7896    1.0e+00         
PAR1430  J2218+3445                        334.5952545530 34.7523545981  0.07   RK        CRTS CSS120812 J221823+344509 334.5952545530 34.7523545981  7.1e-01    Gaia DR3 1905476122205217920 334.5952019305 34.7523487290  1.0e-08 1312.793  -9.7281   0.0796 -1.3206   0.0835 17.5174  0.4835    1.0e+00         
PAR1431  J2051-0358                        312.9426203268 -3.9743087374  0.06   RK        CRTS CSS121004 J205146-035827 312.9426203268 -3.9743087374  6.7e-01    Gaia DR3 6914862196548061824 312.9426614724 -3.9743872334  1.6e-02 877.744   9.6366    0.7520 -18.5822  0.4799 19.9065  0.3096    1.0e+00         
PAR1432  J1509+4650                        227.2654525416 46.8490875491  0.07   RK        CRTS CSS130324 J150904+465057 227.2654525416 46.8490875491  3.0e-01    Gaia DR3 1587913868200450048 227.2654279824 46.8491135190  5.1e-10 838.097   -3.7792   0.8773 5.8432    0.8300 20.4353  0.7893    1.0e+00         
PAR1433  J1740+4147                        265.1394329065 41.7988825607  0.05   RK        CRTS CSS130418 J174033+414756 265.1394329065 41.7988825607  4.0e-01    Gaia DR3 1345790275209471488 265.1393838212 41.7989226168  1.2e-08 529.947   -8.2333   0.2741 9.0126    0.3451 19.4719  0.3687    1.0e+00         
PAR1434  J0243-1603                        40.9752523679  -16.0539203259 0.06   RK        CRTS CSS131026 J024354-160314 40.9752523679  -16.0539203259 5.8e-01    Gaia DR3 5132953176802158976 40.9753061510  -16.0539349359 7.2e-09 506.541   11.6293   0.4745 -3.2873   0.5975 20.2530  0.1137    1.0e+00         
PAR1435  J0953+1458                        148.2841730452 14.9767898808  0.07   RK/Downes RX J0953.1+1458               148.2841730452 14.9767898808  1.5e+00    Gaia DR3 616146181399718528  148.2842864234 14.9768217103  2.1e-08 410.990   24.6435   0.2036 7.1616    0.1609 18.5079  1.0102    1.0e+00         
PAR1436  J0137+2203                        24.4208333333  22.0533333333  0.06   RK        CRTS CSS140104 J013741+220312 24.4208333333  22.0533333333  1.4e+00    Gaia DR3 289020100379089152  24.4186997036  22.0541431038  7.8e+00 1150.267  7.6125    0.2798 3.9008    0.2126 18.6683  1.8310    9.3e-01         
PAR1437  J0309+2638                        47.3739611743  26.6345399230  0.06   RK        CRTS CSS141117 J030930+263804 47.3739611743  26.6345399230  7.5e-01    Gaia DR3 112541169793045120  47.3741380017  26.6345324886  1.8e-08 238.826   35.5642   0.2219 -1.6728   0.1916 18.2553  0.0761    1.0e+00         
PAR1438  J0000+3325                        0.1026067195   33.4286313394  0.08   RK        CRTS J000024.7+332543         0.1026067195   33.4286313394  3.3e-01    Gaia DR3 2875039670446086016 0.1026340773   33.4286036718  1.2e-08 1124.786  5.1372    0.8058 -6.2252   0.4981 20.2979  0.9832    1.0e+00         
PAR1439  J0015+2636                        3.9093310612   26.6157815969  0.07   RK        CRTS J001538.3+263657         3.9093310612   26.6157815969  5.6e-01    Gaia DR3 2856493142666940544 3.9094423671   26.6157338930  1.3e-08 557.587   22.3899   0.0984 -10.7334  0.1034 17.5228  0.6612    1.0e+00         
PAR1440  J0115+2455                        18.8189233715  24.9250717088  0.07   RK        CRTS J011516.5+245530         18.8189233715  24.9250717088  6.2e-01    Gaia DR3 294125858715647360  18.8189561439  24.9250540199  7.1e-06 951.316   6.6866    0.6569 -3.9798   0.6000 19.4610  0.4781    1.0e+00         
PAR1441  J0116+0922                        19.0573680578  9.3711321082   0.07   RK        CRTS J011613.8+092216         19.0573680578  9.3711321082   4.7e-01    Gaia DR3 2579604533898735104 19.0573872512  9.3710993086   1.0e-08 992.908   4.2609    0.2229 -7.3799   0.1365 18.6830  0.5809    1.0e+00         
PAR1442  J0120+3255                        20.2482686253  32.9291717893  0.06   RK        CRTS J012059.6+325545         20.2482686253  32.9291717893  2.0e-01    Gaia DR3 316746931773522304  20.2483666762  32.9290865581  1.4e-08 350.178   18.5171   0.4092 -19.1770  0.3539 19.6928  0.1346    1.0e+00         
PAR1443  J0141+0908                        25.4599847216  9.1393970908   0.06   RK        CRTS J014150.4+090822         25.4599847216  9.1393970908   1.8e-01    Gaia DR3 2572086107747544576 25.4601292059  9.1393205815   3.4e-02 746.667   30.3468   0.8911 -18.3664  0.5717 19.8377  0.3146    1.0e+00         
PAR1444  J1007-2017                        151.8943858781 -20.2923475882 0.14   RK/Downes RX J1007.5-2017               151.8943858781 -20.2923475882 9.2e-01    Gaia DR3 5667667675918226176 151.8943499674 -20.2923441526 3.0e-09 712.597   -7.5784   0.1064 0.7730    0.1062 17.8515  0.9593    1.0e+00         
PAR1445  J0208+3732                        32.0175652385  37.5379318550  0.02   RK        CRTS J020804.2+373217         32.0175652385  37.5379318550  4.8e-01    Gaia DR3 332163841438871424  32.0176013333  37.5379219432  9.9e-03 464.698   6.2944    0.1332 -2.8337   0.1640 17.6436  0.3736    1.0e+00         
PAR1446  J0211+1716                        32.7925233124  17.2733780366  0.08   RK        CRTS J021110.2+171624         32.7925233124  17.2733780366  1.8e-01    Gaia DR3 80208071871772416   32.7925339222  17.2733601271  1.7e-08 803.380   2.2795    0.5219 -4.0296   0.4488 19.4797  0.6772    1.0e+00         
PAR1447  J0221-2619                        35.4076975411  -26.3310883389 0.07   RK        CRTS J022137.8-261952         35.4076975411  -26.3310883389 7.1e-01    Gaia DR3 5117190960359055360 35.4077134838  -26.3310682474 1.4e-08 1024.824  3.2149    0.2700 4.5206    0.1992 19.6393  0.3684    1.0e+00         
PAR1448  J0227+1306                        36.8869398035  13.1047451328  0.16   RK        CRTS J022732.9+130617         36.8869398035  13.1047451328  5.1e-01    Gaia DR3 74525692700241408   36.8868933362  13.1046907874  7.3e-03 486.274   -10.5647  0.1458 -12.4723  0.1168 17.5047  0.8810    1.0e+00         
PAR1449  J0328+0522                        52.2292248845  5.3817059084   0.08   RK        CRTS J032855.0+052253         52.2292248845  5.3817059084   2.5e-01    Gaia DR3 3275721498815710464 52.2292144094  5.3816639131   6.4e-09 968.922   -2.3465   0.5131 -9.4489   0.3819 19.5551  1.1334    1.0e+00         
PAR1450  J0332+0204                        53.1329157914  2.0773762197   0.06   RK        CRTS J033231.9+020439         53.1329157914  2.0773762197   4.5e-01    Gaia DR3 3265097738295135104 53.1329558742  2.0773190303   4.8e-02 1317.350  10.2075   0.4551 -10.1451  0.4032 19.7890  0.5495    1.0e+00         
PAR1451  J0334-0710                        53.7077873564  -7.1799558076  0.08   RK        CRTS J033449.8-071048         53.7077873564  -7.1799558076  4.9e-01    Gaia DR3 3244090159897565952 53.7078055761  -7.1799660598  1.2e-08 635.288   4.0673    0.1712 -2.3067   0.1401 18.4455  0.6055    1.0e+00         
PAR1452  J0345-0152                        56.3141964629  -1.8712124427  0.07   RK        CRTS J034515.4-015216         56.3141964629  -1.8712124427  3.8e-01    Gaia DR3 3251069657846812800 56.3142261686  -1.8711964690  6.2e-03 399.515   6.6454    0.2550 3.2088    0.2096 18.4579  0.3988    1.0e+00         
PAR1453  J0357+1029                        59.4944048652  10.4950972704  0.08   RK        CRTS J035758.7+102943         59.4944048652  10.4950972704  9.1e-01    Gaia DR3 3302990624137350528 59.4944379504  10.4950998201  4.2e-10 771.191   7.3196    0.1381 0.5737    0.0948 17.6218  0.9709    1.0e+00         
PAR1454  YY Sex       J1039-0506           159.9458015749 -5.1161995836  0.07   RK/Downes RX J1039.7-0507               159.9458015749 -5.1161995836  3.4e-01    Gaia DR3 3776795812613678976 159.9457832681 -5.1162842462  1.0e-08 382.267   -4.1026   0.2066 -19.0491  0.1449 18.6954  1.0516    1.0e+00         
PAR1455  J0411-0907                        62.8900966757  -9.1248751625  0.06   RK        CRTS J041133.6-090729         62.8900966757  -9.1248751625  6.5e-01    Gaia DR3 3192424211588236288 62.8901257916  -9.1248817543  8.1e-03 709.540   5.9923    0.1753 -1.6476   0.1782 18.6605  0.5095    1.0e+00         
PAR1456  J0431-0314                        67.8019034356  -3.2477558306  0.07   RK        CRTS J043112.4-031452         67.8019034356  -3.2477558306  8.5e-01    Gaia DR3 3204746167818260480 67.8019262420  -3.2478046725  3.1e-02 491.639   5.1220    0.2683 -9.0331   0.2620 19.5928  0.4729    1.0e+00         
PAR1457  J0438+0040                        69.6212651462  0.6711003250   0.07   RK        CRTS J043829.1+004016         69.6212651462  0.6711003250   1.0e+00    Gaia DR3 3231052151014833536 69.6212375492  0.6710384185   1.4e-08 1898.966  -6.2089   0.4542 -13.9290  0.3144 19.4701  0.5003    1.0e+00         
PAR1458  J0501+2038                        75.3505540156  20.6383094929  0.07   RK        CRTS J050124.1+203818         75.3505540156  20.6383094929  4.7e-01    Gaia DR3 3408997392029195904 75.3506053743  20.6382728193  9.4e-09 719.831   10.8141   0.1793 -8.2515   0.1338 17.3862  0.6690    1.0e+00         
PAR1459  J0506-1659                        76.7467495990  -16.9921080851 0.06   RK        CRTS J050659.2-165932         76.7467495990  -16.9921080851 5.0e-01    Gaia DR3 2982847743326395648 76.7468169094  -16.9921079928 4.5e-03 532.020   14.5354   0.1686 0.2955    0.1785 18.6453  0.5112    1.0e+00         
PAR1460  J0507+1253                        76.8176564455  12.8873359914  0.06   RK        CRTS J050716.2+125314         76.8176564455  12.8873359914  8.1e-01    Gaia DR3 3391361809634511488 76.8176620934  12.8872650780  5.8e-10 871.380   1.2388    0.8941 -15.9555  0.4558 19.6803  0.6135    1.0e+00         
PAR1461  J1745-2905                        266.3851463869 -29.0982371793 0.06   RK/Downes RX J1745.5-2905               266.3851463869 -29.0982371793 3.8e+00    Gaia DR3 4057468145836616448 266.3851439829 -29.0982455938 3.6e-10 1722.421  -0.4726   0.0394 -1.8933   0.0257 13.5285  0.8667    1.0e+00         
PAR1462  J0545+0221   N Ori 483            86.4927676288  2.3517799687   0.12   RK        CRTS J054558.3+022106         86.4927676288  2.3517799687   6.7e-01    Gaia DR3 3223064065896252928 86.4927402615  2.3517334988   2.3e-08 531.631   -6.1524   0.1658 -10.4557  0.1514 17.9023  1.2904    1.0e+00         
PAR1463  J0617-3626                        94.4742976374  -36.4484764322 0.14   RK        CRTS J061753.9-362655         94.4742976374  -36.4484764322 6.2e-01    Gaia DR3 2885173972200577920 94.4742752849  -36.4484671386 1.7e-08 1019.044  -4.0455   0.0567 2.0911    0.0778 17.4532  0.5700    1.0e+00         
PAR1464  J0634+4120                        98.6581883188  41.3462595504  0.08   RK        CRTS J063437.9+412047         98.6581883188  41.3462595504  6.1e-01    Gaia DR3 957552551939690240  98.6581750899  41.3462331456  2.9e-10 752.664   -2.2346   0.7882 -5.9411   0.7627 20.0048  0.1637    1.0e+00         
PAR1465  J0647+4950                        101.8721028135 49.8408214047  0.37   RK        CRTS J064729.3+495027         101.8721028135 49.8408214047  6.2e-02    Gaia DR3 991033917955182976  101.8721270922 49.8408129620  7.8e-09 1010.683  3.5230    0.0489 -1.8996   0.0407 16.1809  1.1255    1.0e+00         
PAR1466  J0750+1411                        117.7498914522 14.1972868621  0.09   RK        CRTS J075100.0+141150         117.7498914522 14.1972868621  4.4e-01    Gaia DR3 3164517889217942016 117.7498499309 14.1972581561  1.3e-08 825.894   -9.0569   0.1851 -6.4589   0.1068 18.8917  0.6661    1.0e+00         
PAR1467  J0754+3132                        118.5603896250 31.5377277369  0.06   RK        CRTS J075414.5+313216         118.5603896250 31.5377277369  2.0e-01    Gaia DR3 880693906019213824  118.5603610216 31.5377092506  1.5e-08 532.228   -5.4852   0.3993 -4.1594   0.2653 19.6129  0.3294    1.0e+00         


==> TabA1_MRT.txt <==
Title: Systematic Search for Cataclysmic Variables in Radio Surveys: First Radio Detection of IX Velorum
Authors: Rao, Suhasini S., et al
Table: RKDCat catalog. (Table A1)
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units  Label                Explanations
--------------------------------------------------------------------------------
   1-  8 A8     ---      PARindex             Source identifier
  10- 21 A12    ---      CatalogName          Source name in Catalog
  23- 42 A20    ---      CatalogAltName       ? Alternate source in Catalog
  44- 57 A14    deg      CatalogRAdeg         Right ascension in decimal degrees (J2000.0) in Catalog (1)
  59- 72 A14    deg      CatalogDEdeg         Declination in decimal degrees (J2000.0) in Catalog (1)
  74- 79 A6     d        Period               ? Orbital period in Catalog
  81- 89 A9     ---      Catalog              Original catalog
  91-119 A29    ---      simbadName           ? Simbad name
 121-134 A14    deg      simbadRAdeg          ? Simbad right ascension in decimal degrees (J2000.0)
 136-149 A14    deg      simbadDEdeg          ? Simbad declination in decimal degrees (J2000.0)
 151-160 A10    arcsec   simbadCatalogAngSep  ? Angular separation between positions from original catalog and  Simbad
--------------------------------------------------------------------------------
Note (1):   Assumed to be in J2000.0
--------------------------------------------------------------------------------
PARindex name         altName              ra             dec            period catalog   simbad_name                   simbad_ra      simbad_dec     simbad_sep 
PAR0     FR Lyn                            133.5584269787 39.0937085720  0.08   RK/Downes 1ES 0851+39.2                 133.5584269787 39.0937085720  4.4e-01    
PAR1     MV Leo       Leo 5                157.0003357834 21.8037704335  0.15   RK/Downes 1H 1025+220                   157.0003357834 21.8037704335  5.0e-01    
PAR2     V2731 Oph                         262.5912568356 -5.9921778820  0.64   RK/Downes 1H 1726-058                   262.5912568356 -5.9921778820  1.6e-01    
PAR3     J0354-1652   RBS 490              58.5429557606  -16.8805651156 0.03   RK/Downes 1RXS J035410.4-165244         58.5429557606  -16.8805651156 1.4e-01    
PAR4     V5662 Sgr                         301.4630117908 -29.5833458937 0.06   RK/Downes 1RXS J200552.6-293455         301.4630117908 -29.5833458937 2.3e+00    
PAR5     0506+7725                         78.4023723178  77.4785507301  0.15   RK/Downes 2E 1224                       78.4023723178  77.4785507301  1.2e+00    
PAR6     J0524+4244   Paloma               81.1269347122  42.7473501585  0.11   RK/Downes 2MASS J05243042+4244506       81.1269347122  42.7473501585  6.7e-01    
PAR7     J0812+1911                        123.2368971041 19.1994030617  0.16   RK/Downes 2MASS J08125686+1911579       123.2368971041 19.1994030617  8.0e-01    
PAR8     J0813+2813                        123.4667487539 28.2214739340  0.12   RK/Downes 2MASS J08135201+2813174       123.4667487539 28.2214739340  4.0e-01    
PAR9     J1659+1927                        254.9653522369 19.4626690472  0.14   RK/Downes 2MASS J16595166+1927454       254.9653522369 19.4626690472  4.5e-01    
PAR10    PW Aqr                            312.5744166667 -5.6074722222  0.07   RK/Downes 2MASS J20501785-0536269       312.5744166667 -5.6074722222  9.0e-01    
PAR11    V476 Peg     Var 79 Peg           328.6402235849 35.8382128916  0.06   RK/Downes 2MASS J21543365+3550176       328.6402235849 35.8382128916  8.0e-01    
PAR12    J2337+4308                        354.4967254806 43.1475086097  0.16   RK/Downes 2MASS J23375921+4308509       354.4967254806 43.1475086097  9.8e-01    
PAR13    J1125-0016                        171.4821329930 -0.2773749807  0.06   RK/Downes 2QZ J112555.7-001638          171.4821329930 -0.2773749807  5.8e-01    
PAR14    J1240-0159                        190.2417827688 -1.9886640262  0.03   RK/Downes 2QZ J124058.0-015920          190.2417827688 -1.9886640262  4.6e-01    
PAR15    J1304+0103                        196.1740239368 1.0585616656   0.06   RK/Downes 2QZ J130441.7+010330          196.1740239368 1.0585616656   5.4e-01    
PAR16    J1422-0221                        215.7346494973 -2.3522188534  0.14   RK/Downes 2QZ J142256.3-022108          215.7346494973 -2.3522188534  1.6e+00    
PAR17    J1424-0227                        216.1622066137 -2.4609022029  0.16   RK/Downes 2QZ J142438.9-022739          216.1622066137 -2.4609022029  1.1e+00    
PAR18    J2224-2924                        336.0677859488 -29.4060171945 0.06   RK/Downes 2QZ J222416.2-292421          336.0677859488 -29.4060171945 5.3e-01    
PAR19    J2256-2743                        344.1993544274 -27.7236845659 0.35   RK/Downes 2QZ J225647.8-274325          344.1993544274 -27.7236845659 6.5e-01    
PAR20    J1025-1542                        156.3426554429 -15.7060177175 0.06   RK/Downes ASAS J102522-1542.4           156.3426554429 -15.7060177175 4.1e+00    
PAR21    J1832-0840                        278.0804645767 -8.6750678030  0.02   RK/Downes AX J1832.3-0840               278.0804645767 -8.6750678030  3.0e-01    
PAR22    V3885 Sgr    CD -42 14462         296.9188710698 -42.0073319766 0.21   RK/Downes CD-42 14462                   296.9188710698 -42.0073319766 5.1e-01    
PAR23    J0738+2855                        114.5739300766 28.9221468479  0.09   RK/Downes CRTS J073817.7+285519         114.5739300766 28.9221468479  7.9e-01    
PAR24    J0746+1734                        116.6692516666 17.5702284299  0.07   RK/Downes CRTS J074640.6+173412         116.6692516666 17.5702284299  3.4e-01    
PAR25    J0803+2516                        120.7662690323 25.2741596252  0.07   RK/Downes CRTS J080304.0+251628         120.7662690323 25.2741596252  6.7e-02    
PAR26    J0808+3131                        122.1924649143 31.5183272938  0.21   RK/Downes CRTS J080846.2+313106         122.1924649143 31.5183272938  1.1e-01    
PAR27    J0903+3300                        135.9613555128 33.0100314582  0.06   RK/Downes CRTS J090350.7+330036         135.9613555128 33.0100314582  3.4e-01    
PAR28    J1100+1315                        165.0613400319 13.2645010857  0.07   RK/Downes CRTS J110014.7+131552         165.0613400319 13.2645010857  3.8e-01    
PAR29    J1538+5123                        234.5722270036 51.3938843086  0.06   RK/Downes CRTS J153817.3+512338         234.5722270036 51.3938843086  6.1e-01    
PAR30    J1628+2402                        247.1287304146 24.0497537657  0.07   RK/Downes CRTS J162830.8+240259         247.1287304146 24.0497537657  1.3e-01    
PAR31    J2205+1155                        331.4748923975 11.9315871568  0.06   RK/Downes CRTS J220554.0+115554         331.4748923975 11.9315871568  4.7e-01    
PAR32    V368 Peg                          344.6811712351 11.1533475669  0.07   RK/Downes CRTS J225843.5+110912         344.6811712351 11.1533475669  2.8e-01    
PAR33    NSV 14652                         354.7028275648 28.3319430608  0.08   RK/Downes CRTS J233848.7+281955         354.7028275648 28.3319430608  2.8e-01    
PAR34    J0333-4451                        53.3359665812  -44.8616741141 0.06   RK/Downes CTCV J0333-4451               53.3359665812  -44.8616741141 3.4e-01    
PAR35    V379 Tel                          292.1353196358 -50.0262120125 0.07   RK/Downes CTCV J1928-5001               292.1353196358 -50.0262120125 6.8e-01    
PAR36    J2056-3014                        314.2172873496 -30.2441977915 0.07   RK/Downes CTCV J2056-3014               314.2172873496 -30.2441977915 1.3e+00    
PAR37    J1413-6520                        213.2998425589 -65.3371898277 0.30   RK/Downes CXOU J141312.3-652013         213.2998425589 -65.3371898277 1.5e+00    
PAR38    2117-5417                         320.3605590822 -54.0762851490 0.15   RK/Downes EC 21178-5417                 320.3605590822 -54.0762851490 8.5e-01    
PAR39    BZ Cam       0623+71              97.3915001475  71.0767762816  0.15   RK/Downes EGB 4                         97.3915001475  71.0767762816  6.4e-01    
PAR40    V751 Cyg                          313.0532433026 44.3239130183  0.14   RK/Downes EM* LkHA 170                  313.0532433026 44.3239130183  2.5e-01    
PAR41    J2234+0041                        338.6663724434 0.6909205898   0.09   RK/Downes FASTT 1560                    338.6663724434 0.6909205898   5.4e-01    
PAR42    GP Com       G61-29               196.4266707028 18.0177121004  0.03   RK/Downes G 61-29                       196.4266707028 18.0177121004  7.2e+00    
PAR43    J0904+0355                        136.0145076640 3.9170166200   0.06   RK/Downes GALEX J090403.5+035501        136.0145076640 3.9170166200   3.8e-01    
PAR44    VY Scl       PS 141               352.2519639981 -29.7794390723 0.23   RK/Downes GD 1662                       352.2519639981 -29.7794390723 3.7e-01    
PAR45    GD 552                            342.6664932763 63.4773139908  0.07   RK/Downes GD 552                        342.6664932763 63.4773139908  5.1e-01    
PAR46    V Per        N Per 1887           30.4746495150  56.7342976696  0.11   RK/Downes HD 12244                      30.4746495150  56.7342976696  5.4e-01    
PAR47    0139+0559                         25.4163407617  6.2437485296   0.17   RK/Downes HS 0139+0559                  25.4163407617  6.2437485296   1.3e+00    
PAR48    0220+0603                         35.7569445394  6.2804553007   0.15   RK/Downes HS 0220+0603                  35.7569445394  6.2804553007   2.6e+00    
PAR49    0229+8016                         38.9925405209  80.4956349932  0.16   RK/Downes HS 0229+8016                  38.9925405209  80.4956349932  3.6e-01    
PAR50    V342 Cam                          65.8868106255  74.8805660681  0.08   RK/Downes HS 0417+7445                  65.8868106255  74.8805660681  2.6e-01    
PAR51    0455+8315                         76.7011738630  83.3231262267  0.15   RK/Downes HS 0455+8315                  76.7011738630  83.3231262267  4.6e-01    
PAR52    0642+5049                         101.5816973170 50.7636699848  0.16   RK/Downes HS 0642+5049                  101.5816973170 50.7636699848  1.2e+00    
PAR53    J0809+3814                        122.2849773776 38.2350572592  0.13   RK/Downes HS 0805+3822                  122.2849773776 38.2350572592  2.2e-01    
PAR54    0922+1333                         141.2330340925 13.3478297244  0.17   RK/Downes HS 0922+1333                  141.2330340925 13.3478297244  1.3e+00    
PAR55    1813+6122                         273.6242907698 61.3928858070  0.15   RK/Downes HS 1813+6122                  273.6242907698 61.3928858070  1.8e+00    
PAR56    0758+4019                         120.5641226519 40.1797579713  0.15   RK/Downes KUV 07589+4019                120.5641226519 40.1797579713  1.5e+00    
PAR57    J1050-1404                        162.5450140180 -14.0768778536 0.06   RK/Downes LP 731-60                     162.5450140180 -14.0768778536 2.9e+00    
PAR58    Lanning 386                       317.1415375584 39.0931220022  0.16   RK/Downes Lan 386                       317.1415375584 39.0931220022  4.3e-01    
PAR59    Lanning 420                       330.6795429091 59.0557204228  0.06   RK/Downes Lan 420                       330.6795429091 59.0557204228  4.1e-01    
PAR60    2347-3144                         357.6276061673 -31.4593114604 0.28   RK/Downes MCT 2347-3144                 357.6276061673 -31.4593114604 1.7e+00    
PAR61    CP Cru       N Cru 1996           182.6306892253 -61.7527364160 0.94   RK/Downes NOVA Cru 1996                 182.6306892253 -61.7527364160 2.9e-01    
PAR62    J1805-2743                        271.2794595036 -27.7191870725 0.08   RK/Downes OGLE BLG-DN-656               271.2794595036 -27.7191870725 4.0e-01    
PAR63    NSV 4838     UMa 8                155.8344944844 44.0860678726  0.07   RK/Downes PB 195                        155.8344944844 44.0860678726  1.2e+00    
PAR64    J2258-0949                        344.6299231970 -9.8254595862  0.08   RK/Downes PB 7412                       344.6299231970 -9.8254595862  4.4e-01    
PAR65    BH Lyn       PG 0818+513          125.6501983147 51.0901552165  0.16   RK/Downes PG 0818+513                   125.6501983147 51.0901552165  6.3e-01    
PAR66    MM Hya       PG 0911-066          138.5584554284 -6.7957703290  0.06   RK/Downes PG 0911-066                   138.5584554284 -6.7957703290  4.9e-01    
PAR67    MR Ser       PG 1550+191          238.1966537380 18.9413456865  0.08   RK/Downes PG 1550+191                   238.1966537380 18.9413456865  8.5e-01    
PAR68    CP Eri                            47.6365324120  -9.7517162305  0.02   RK/Downes PHL 1475                      47.6365324120  -9.7517162305  1.3e+00    
PAR69    J1411+4812                        212.8263356203 48.2159760967  0.03   RK/Downes PM J14113+4812                212.8263356203 48.2159760967  5.3e-01    
PAR70    J1002-1925                        150.5488872796 -19.4270197727 0.07   RK/Downes RE J1002-19                   150.5488872796 -19.4270197727 8.7e-01    
PAR71    J0153+7446                        28.3375441411  74.7727827283  0.16   RK/Downes RX J0153.3+7446               28.3375441411  74.7727827283  4.4e-01    
PAR72    J0154-5947                        28.5038819126  -59.7969709390 0.06   RK/Downes RX J0154.0-5947               28.5038819126  -59.7969709390 5.2e-01    
PAR73    J0425-5714                        66.4108645327  -57.2433912774 0.06   RK/Downes RX J0425.6-5714               66.4108645327  -57.2433912774 1.1e+00    
PAR74    J0502+1624   Tau 4                75.7122883900  16.4060670239  0.06   RK/Downes RX J0502.8+1624               75.7122883900  16.4060670239  7.3e-01    
PAR75    J0649-0737                        102.4621695908 -7.6280241811  0.18   RK/Downes RX J0649.8-0737               102.4621695908 -7.6280241811  1.8e+00    
PAR76    J0749-0549                        117.2933348522 -5.8237382319  0.15   RK/Downes RX J0749.1-0549               117.2933348522 -5.8237382319  5.4e-01    
PAR77    HM Cnc       J0806+1527           121.5956333955 15.4586117221  0.00   RK/Downes RX J0806.3+1527               121.5956333955 15.4586117221  6.9e-01    
PAR78    J0859+0536                        134.7882590344 5.6151649339   0.10   RK/Downes RX J0859.1+0537               134.7882590344 5.6151649339   4.9e-01    
PAR79    MR Vel       0925-4758            141.4416737576 -47.9714836009 4.03   RK/Downes RX J0925.7-4758               141.4416737576 -47.9714836009 1.2e+00    
PAR80    VZ Sex       J0944+0358           146.1320056227 3.9681390453   0.15   RK/Downes RX J0944.5+0357               146.1320056227 3.9681390453   4.1e-01    
PAR81    J0953+1458                        148.2841730452 14.9767898808  0.07   RK/Downes RX J0953.1+1458               148.2841730452 14.9767898808  1.5e+00    
PAR82    J1007-2017                        151.8943858781 -20.2923475882 0.14   RK/Downes RX J1007.5-2017               151.8943858781 -20.2923475882 9.2e-01    
PAR83    YY Sex       J1039-0506           159.9458015749 -5.1161995836  0.07   RK/Downes RX J1039.7-0507               159.9458015749 -5.1161995836  3.4e-01    
PAR84    J1745-2905                        266.3851463869 -29.0982371793 0.06   RK/Downes RX J1745.5-2905               266.3851463869 -29.0982371793 3.8e+00    
PAR85    V407 Vul     J1914+2456           288.6087177406 24.9453674057  0.01   RK/Downes RX J1914.4+2456               288.6087177406 24.9453674057  3.4e-01    
PAR86    J2015+3711                        303.9040157500 37.1897266431  nan    RK/Downes RX J2015.6+3711               303.9040157500 37.1897266431  4.3e-01    
PAR87    J2133+5107                        323.4318118545 51.1235359821  0.30   RK/Downes RX J2133.7+5107               323.4318118545 51.1235359821  6.7e-01    
PAR88    J0039+0054                        9.9211297328   0.9076982396   0.06   RK/Downes SDSS J003941.06+005427.4      9.9211297328   0.9076982396   5.2e-01    
PAR89    J0043-0037                        10.8963847075  -0.6249579755  0.06   RK/Downes SDSS J004335.13-003729.8      10.8963847075  -0.6249579755  5.1e-01    
PAR90    J0759+1914                        119.9157717662 19.2381259104  0.13   RK/Downes SDSS J075939.79+191417.2      119.9157717662 19.2381259104  3.3e-01    
PAR91    J0816+4530                        124.0451344862 45.5028204638  0.21   RK/Downes SDSS J081610.84+453010.1      124.0451344862 45.5028204638  3.7e-01    
PAR92    J0837+3830                        129.4625388779 38.5034976388  0.13   RK/Downes SDSS J083751.00+383012.5      129.4625388779 38.5034976388  6.0e-01    
PAR93    J0838+4910                        129.6884568129 49.1820463560  0.07   RK/Downes SDSS J083845.23+491055.4      129.6884568129 49.1820463560  7.0e-01    
PAR94    J0839+2828                        129.8806251018 28.4733700078  0.08   RK/Downes SDSS J083931.34+282823.9      129.8806251018 28.4733700078  6.7e-01    
PAR95    J0911+0841                        137.8639910554 8.6946801441   0.21   RK/Downes SDSS J091127.35+084140.7      137.8639910554 8.6946801441   6.4e-01    
PAR96    J0922+3307                        140.6219120994 33.1287670836  0.07   RK/Downes SDSS J092229.25+330743.5      140.6219120994 33.1287670836  6.8e-01    
PAR97    J1013+4558                        153.3484914814 45.9830216992  0.08   RK/Downes SDSS J101323.65+455858.8      153.3484914814 45.9830216992  4.1e-01    
PAR98    J1035+0551                        158.8875945694 5.8662040554   0.06   RK/Downes SDSS J103533.02+055158.4      158.8875945694 5.8662040554   4.8e-01    
PAR99    J1132+6249                        173.0646168043 62.8167971479  0.07   RK/Downes SDSS J113215.51+624900.3      173.0646168043 62.8167971479  5.3e-01    
PAR100   J1146+6759                        176.6200271872 67.9860069053  0.07   RK/Downes SDSS J114628.80+675909.6      176.6200271872 67.9860069053  3.8e-01    
PAR101   J1202+4503                        180.6292096400 45.0636381848  0.06   RK/Downes SDSS J120231.01+450349.1      180.6292096400 45.0636381848  1.5e-01    
PAR102   J1216+0520                        184.0293209143 5.3372066964   0.07   RK/Downes SDSS J121607.03+052013.9      184.0293209143 5.3372066964   5.6e-01    
PAR103   J1429+4145                        217.4827666250 41.7546816389  0.07   RK/Downes SDSS J142955.86+414516.8      217.4827666250 41.7546816389  4.3e-01    
PAR104   J1446+0253                        221.7498162177 2.8917781170   0.16   RK/Downes SDSS J144659.95+025330.3      221.7498162177 2.8917781170   7.7e-01    
PAR105   J1457+5148                        224.4926080122 51.8021809369  0.05   RK/Downes SDSS J145758.21+514807.9      224.4926080122 51.8021809369  2.8e-01    
PAR106   J1501+5501                        225.4050723795 55.0231335387  0.06   RK/Downes SDSS J150137.22+550123.4      225.4050723795 55.0231335387  3.2e-01    
PAR107   J1504+0847                        226.1740242891 8.7979368438   0.08   RK/Downes SDSS J150441.76+084752.6      226.1740242891 8.7979368438   6.6e-01    
PAR108   J1536+3328                        234.1434360368 33.4810786779  0.09   RK/Downes SDSS J153634.42+332851.9      234.1434360368 33.4810786779  3.3e-01    
PAR109   J1552+3201                        238.2186674182 32.0308393617  0.04   RK/Downes SDSS J155252.48+320150.9      238.2186674182 32.0308393617  2.5e-01    
PAR110   CH CrB                            241.9375475936 36.3890923567  0.15   RK/Downes SDSS J160745.02+362320.7      241.9375475936 36.3890923567  3.0e-01    
PAR111   V1227 Her                         253.4960830802 20.1695552792  0.06   RK/Downes SDSS J165359.06+201010.4      253.4960830802 20.1695552792  6.9e-01    
PAR112   J1658+1847                        254.6571029853 18.7909275903  0.07   RK/Downes SDSS J165837.70+184727.4      254.6571029853 18.7909275903  3.5e-01    
PAR113   J1730+6247                        262.5348537973 62.7985201014  0.08   RK/Downes SDSS J173008.38+624754.7      262.5348537973 62.7985201014  5.5e-01    
PAR114   J2044-0459                        311.2038439198 -4.9913359184  1.68   RK/Downes SDSS J204448.92-045928.8      311.2038439198 -4.9913359184  3.9e-01    
PAR115   J2047+0000                        311.8365238446 0.0021414297   0.19   RK/Downes SDSS J204720.76+000007.6      311.8365238446 0.0021414297   5.9e-01    
PAR116   J2048-0610                        312.0743681727 -6.1790968689  0.06   RK/Downes SDSS J204817.85-061044.8      312.0743681727 -6.1790968689  8.1e-01    
PAR117   J2048+0050                        312.1163169578 0.8358214184   0.18   RK/Downes SDSS J204827.91+005008.9      312.1163169578 0.8358214184   2.4e-01    
PAR118   QU Aqr                            315.0588027893 0.7461119052   0.08   RK/Downes SDSS J210014.12+004446.0      315.0588027893 0.7461119052   1.9e-01    
PAR119   2141+1231                         325.9775088596 12.7494027561  0.13   RK/Downes SDSS J214354.60+124458.0      325.9775088596 12.7494027561  7.8e+00    
PAR120   J0006-6900                        1.6396797914   -69.0093363822 0.08   RK/Downes SV* HV 8001                   1.6396797914   -69.0093363822 7.7e-01    
PAR121   CI Aql                            283.0148530237 -1.4775528662  0.62   RK/Downes UCAC4 443-085347              283.0148530237 -1.4775528662  5.6e-01    
PAR122   J0932+4725                        143.2065462087 47.4230099734  0.07   RK/Downes US 691                        143.2065462087 47.4230099734  3.4e-01    
PAR123   J0900+4301                        135.0689836608 43.0217236931  0.21   RK/Downes US 2109                       135.0689836608 43.0217236931  5.2e-01    
PAR124   AB Dra                            297.2772146205 77.7398164584  0.15   RK/Downes V* AB Dra                     297.2772146205 77.7398164584  6.7e-01    
PAR125   AB Nor                            237.3144316224 -43.0801473407 0.08   RK/Downes V* AB Nor                     237.3144316224 -43.0801473407 6.2e-01    
PAR126   AC Cnc                            131.1129673605 12.8755543842  0.30   RK/Downes V* AC Cnc                     131.1129673605 12.8755543842  1.3e+00    
PAR127   AD Men                            91.1284919067  -71.4227794589 0.09   RK/Downes V* AD Men                     91.1284919067  -71.4227794589 1.0e+00    
PAR128   AE Aqr                            310.0381662330 -0.8708487764  0.41   RK/Downes V* AE Aqr                     310.0381662330 -0.8708487764  2.6e+00    
PAR129   AF Cam                            53.0645766501  58.7894856461  0.32   RK/Downes V* AF Cam                     53.0645766501  58.7894856461  8.0e-01    
PAR130   AG Hya                            147.6239725873 -23.7548267431 0.24   RK/Downes V* AG Hya                     147.6239725873 -23.7548267431 7.4e-01    
PAR131   AH Eri                            65.6588469484  -13.3584561116 0.24   RK/Downes V* AH Eri                     65.6588469484  -13.3584561116 5.6e-01    
PAR132   AH Her       PG 1642+253          251.0416905964 25.2505395948  0.26   RK/Downes V* AH Her                     251.0416905964 25.2505395948  9.7e-02    
PAR133   AH Men       H 0616-818           92.9358574000  -81.8231384000 0.13   RK/Downes V* AH Men                     92.9358574000  -81.8231384000 1.3e+00    
PAR134   AH Pic       0556-5935            89.3022945298  -59.5905368161 0.14   RK/Downes V* AH Pic                     89.3022945298  -59.5905368161 1.1e+00    
PAR135   AI Tri       J0203+2959           30.9525633250  29.9905270858  0.19   RK/Downes V* AI Tri                     30.9525633250  29.9905270858  2.2e-01    
PAR136   AK Cnc                            133.8382732671 11.3041868213  0.07   RK/Downes V* AK Cnc                     133.8382732671 11.3041868213  2.2e-01    
PAR137   AL Com                            188.1074798978 14.3450811634  0.06   RK/Downes V* AL Com                     188.1074798978 14.3450811634  1.7e+00    
PAR138   AM CVn       HZ 29                188.7275962761 37.6289223945  0.01   RK/Downes V* AM CVn                     188.7275962761 37.6289223945  1.2e+00    
PAR139   AM Cas                            36.5972954228  71.3087828164  0.17   RK/Downes V* AM Cas                     36.5972954228  71.3087828164  4.5e-01    
PAR140   AM Her                            274.0552278021 49.8679887815  0.13   RK/Downes V* AM Her                     274.0552278021 49.8679887815  8.8e-01    
PAR141   AN UMa       PG 1101+453          166.1068984035 45.0538722735  0.08   RK/Downes V* AN UMa                     166.1068984035 45.0538722735  1.2e+00    
PAR142   AO Oct                            316.2840743891 -75.3509180578 0.07   RK/Downes V* AO Oct                     316.2840743891 -75.3509180578 1.3e+00    
PAR143   AO Psc       H 2252-035           343.8249420267 -3.1777727310  0.15   RK/Downes V* AO Psc                     343.8249420267 -3.1777727310  2.1e-01    
PAR144   AP CrB       J1554+2721           238.5514393652 27.3645252708  0.11   RK/Downes V* AP CrB                     238.5514393652 27.3645252708  6.7e-01    
PAR145   AP Cru       N Cru 1935           187.8351563922 -64.4403184975 0.21   RK/Downes V* AP Cru                     187.8351563922 -64.4403184975 1.1e+00    
PAR146   AQ CMi                            108.6449256097 8.8013854961   0.06   RK/Downes V* AQ CMi                     108.6449256097 8.8013854961   1.0e+00    
PAR147   AQ Eri                            76.5546078940  -4.1353480854  0.06   RK/Downes V* AQ Eri                     76.5546078940  -4.1353480854  1.6e+00    
PAR148   AQ Men       0511-7955            76.9740408374  -79.8564026886 0.14   RK/Downes V* AQ Men                     76.9740408374  -79.8564026886 1.1e+00    
PAR149   AR And                            26.2636314546  37.9425660783  0.16   RK/Downes V* AR And                     26.2636314546  37.9425660783  4.1e-01    
PAR150   AR Cir       N Cir 1906           222.0386011874 -60.0068978131 0.21   RK/Downes V* AR Cir                     222.0386011874 -60.0068978131 5.1e-01    
PAR151   AR Cnc                            140.5315175524 31.0540060838  0.21   RK/Downes V* AR Cnc                     140.5315175524 31.0540060838  1.0e+00    
PAR152   AR Pic                            87.4392140562  -49.3656384026 0.08   RK/Downes V* AR Pic                     87.4392140562  -49.3656384026 3.2e-01    
PAR153   AR UMa                            168.9357879312 42.9728975074  0.08   RK/Downes V* AR UMa                     168.9357879312 42.9728975074  1.3e+00    
PAR154   AT Ara                            262.6409247568 -46.0996592962 0.38   RK/Downes V* AT Ara                     262.6409247568 -46.0996592962 3.2e-01    
PAR155   AT Cnc       Ton 323              127.1538628052 25.3341792532  0.20   RK/Downes V* AT Cnc                     127.1538628052 25.3341792532  3.7e-01    
PAR156   AW Gem                            110.6700747291 28.5045963734  0.08   RK/Downes V* AW Gem                     110.6700747291 28.5045963734  2.9e+00    
PAR157   AW Sge                            299.6544591434 16.6912035080  0.07   RK/Downes V* AW Sge                     299.6544591434 16.6912035080  7.9e-01    
PAR158   AX Cap                            302.2374583333 -17.2775555556 0.11   RK/Downes V* AX Cap                     302.2374583333 -17.2775555556 1.2e+00    
PAR159   AX For                            34.8666440590  -30.7627280950 0.08   RK/Downes V* AX For                     34.8666440590  -30.7627280950 1.9e-01    
PAR160   AY For                            40.6450117665  -28.0454878036 0.07   RK/Downes V* AY For                     40.6450117665  -28.0454878036 2.5e-01    
PAR161   AY Lyr                            281.1111952465 37.9977625860  0.07   RK/Downes V* AY Lyr                     281.1111952465 37.9977625860  1.6e-01    
PAR162   AY Psc       PG 0134+070          24.2310816452  7.2747979858   0.22   RK/Downes V* AY Psc                     24.2310816452  7.2747979858   1.1e+00    
PAR163   BB Ari       NSV 907              41.2407389212  27.5192158053  0.07   RK/Downes V* BB Ari                     41.2407389212  27.5192158053  1.0e+00    
PAR164   BB Dor       0528-5857            82.3691041618  -58.9128290175 0.15   RK/Downes V* BB Dor                     82.3691041618  -58.9128290175 9.1e-01    
PAR165   BC Dor       CAL 86               86.5623554242  -68.5899472910 0.07   RK/Downes V* BC Dor                     86.5623554242  -68.5899472910 2.7e-01    
PAR166   BC UMa                            178.0659760415 49.2449688246  0.06   RK/Downes V* BC UMa                     178.0659760415 49.2449688246  6.5e-01    
PAR167   BD Pav                            280.7996406268 -57.5124626718 0.18   RK/Downes V* BD Pav                     280.7996406268 -57.5124626718 8.7e-01    
PAR168   BE Oct                            0.2039000206   -77.3160517120 0.07   RK/Downes V* BE Oct                     0.2039000206   -77.3160517120 9.0e-01    
PAR169   BF Ara                            264.5888663696 -47.1782088569 0.08   RK/Downes V* BF Ara                     264.5888663696 -47.1782088569 6.2e-01    
PAR170   BF Eri                            69.8747698425  -4.5996859403  0.27   RK/Downes V* BF Eri                     69.8747698425  -4.5996859403  6.8e-01    
PAR171   BG Ari                            27.9661221100  14.0131034015  0.08   RK/Downes V* BG Ari                     27.9661221100  14.0131034015  4.8e-01    
PAR172   BG CMi       3A 0729+103          112.8708662751 9.9397307612   0.13   RK/Downes V* BG CMi                     112.8708662751 9.9397307612   1.2e-01    
PAR173   BI Ori                            80.9657154640  1.0085063845   0.19   RK/Downes V* BI Ori                     80.9657154640  1.0085063845   7.5e-01    
PAR174   BK Lyn       PG 0917+342          140.0466752590 33.9450990190  0.07   RK/Downes V* BK Lyn                     140.0466752590 33.9450990190  3.6e-01    
PAR175   BL Hyi       H 0139-68            25.2516651793  -67.8909639168 0.08   RK/Downes V* BL Hyi                     25.2516651793  -67.8909639168 7.7e-01    
PAR176   BO Cet                            31.6636372488  -2.0618306972  0.14   RK/Downes V* BO Cet                     31.6636372488  -2.0618306972  1.2e+00    
PAR177   BP Lyn       PG 0859+415          135.7870098032 41.2965452694  0.15   RK/Downes V* BP Lyn                     135.7870098032 41.2965452694  4.8e-01    
PAR178   BR Lup                            233.9714507809 -40.5683546296 0.08   RK/Downes V* BR Lup                     233.9714507809 -40.5683546296 1.2e+00    
PAR179   BS Tri                            32.3742086108  28.5414325980  0.07   RK/Downes V* BS Tri                     32.3742086108  28.5414325980  2.1e-01    
PAR180   BT CrB                            239.2371905127 35.3935172030  0.09   RK/Downes V* BT CrB                     239.2371905127 35.3935172030  4.6e-01    
PAR181   BT Mon       N Mon 1939           100.9468400377 -2.0205213564  0.33   RK/Downes V* BT Mon                     100.9468400377 -2.0205213564  1.3e+00    
PAR182   BV Cen                            202.8312940597 -54.9760159428 0.61   RK/Downes V* BV Cen                     202.8312940597 -54.9760159428 8.4e-01    
PAR183   BV Pup                            117.2718890101 -23.5667768679 0.26   RK/Downes V* BV Pup                     117.2718890101 -23.5667768679 8.8e-01    
PAR184   BW Scl       J2353-3851           358.2536424756 -38.8629617941 0.05   RK/Downes V* BW Scl                     358.2536424756 -38.8629617941 2.1e+00    
PAR185   BX Pup                            118.5648890292 -24.3267791097 0.13   RK/Downes V* BX Pup                     118.5648890292 -24.3267791097 5.4e-01    
PAR186   BY Cam       H 0538+608           85.7033389731  60.8587155913  0.14   RK/Downes V* BY Cam                     85.7033389731  60.8587155913  9.5e-01    
PAR187   BY Cir       N Cir 1995           221.2228094546 -63.8988619986 0.28   RK/Downes V* BY Cir                     221.2228094546 -63.8988619986 1.2e+00    
PAR188   BZ Cir       1449-6804            223.5632872884 -68.2718425290 0.08   RK/Downes V* BZ Cir                     223.5632872884 -68.2718425290 3.7e-01    
PAR189   BZ UMa       PG 0849+580          133.4340566552 57.8112760306  0.07   RK/Downes V* BZ UMa                     133.4340566552 57.8112760306  7.1e-01    
PAR190   CC Cnc                            129.0798057114 21.3515074880  0.07   RK/Downes V* CC Cnc                     129.0798057114 21.3515074880  7.8e-01    
PAR191   CC Scl       J2315-3048           348.8827478212 -30.8132425062 0.06   RK/Downes V* CC Scl                     348.8827478212 -30.8132425062 1.8e+00    
PAR192   CD Ind       J2115-5840           318.9210211723 -58.6816829062 0.08   RK/Downes V* CD Ind                     318.9210211723 -58.6816829062 3.6e-01    
PAR193   CE Gru       Gru V1               324.4850898802 -43.7038330632 0.08   RK/Downes V* CE Gru                     324.4850898802 -43.7038330632 8.3e-01    
PAR194   CF Gru       2138-4518            325.3455785907 -45.0753582001 0.07   RK/Downes V* CF Gru                     325.3455785907 -45.0753582001 7.1e-01    
PAR195   CG CMa                            106.0210222856 -23.7596217389 0.06   RK/Downes V* CG CMa                     106.0210222856 -23.7596217389 2.2e+00    
PAR196   CG Dra                            286.8865187224 52.9745572304  0.19   RK/Downes V* CG Dra                     286.8865187224 52.9745572304  6.8e-01    
PAR197   CH UMa       PG 1003+678          151.7530074348 67.5465296162  0.34   RK/Downes V* CH UMa                     151.7530074348 67.5465296162  8.6e-01    
PAR198   CI Gem       N Gem 1940           97.5244166667  22.3140833333  0.11   RK/Downes V* CI Gem                     97.5244166667  22.3140833333  6.3e-01    
PAR199   CI Gru       Hawkins V6           323.2785488146 -42.4813085951 0.06   RK/Downes V* CI Gru                     323.2785488146 -42.4813085951 9.1e-01    
PAR200   CI UMa                            154.5541323167 71.9286918546  0.06   RK/Downes V* CI UMa                     154.5541323167 71.9286918546  2.9e-01    
PAR201   CM Del                            306.2372000146 17.2984107156  0.16   RK/Downes V* CM Del                     306.2372000146 17.2984107156  4.9e-01    
PAR202   CM Phe       Phe 1                5.3882223452   -51.7096239376 0.27   RK/Downes V* CM Phe                     5.3882223452   -51.7096239376 9.4e-01    
PAR203   CN Ori                            88.0324342526  -5.4168176933  0.16   RK/Downes V* CN Ori                     88.0324342526  -5.4168176933  5.1e-01    
PAR204   CN Vel       N Vel 1905           165.6610723731 -54.3859688052 0.22   RK/Downes V* CN Vel                     165.6610723731 -54.3859688052 6.3e-01    
PAR205   CP Dra                            153.9161152450 73.4347222160  0.08   RK/Downes V* CP Dra                     153.9161152450 73.4347222160  2.9e-01    
PAR206   CP Lac       N Lac 1936           333.9212637349 55.6170339340  0.15   RK/Downes V* CP Lac                     333.9212637349 55.6170339340  1.1e+00    
PAR207   CP Pup       N Pup 1942           122.9419308778 -35.3513851335 0.06   RK/Downes V* CP Pup                     122.9419308778 -35.3513851335 1.3e+00    
PAR208   CP Tuc       J2315-5910           348.8291808710 -59.1747580964 0.06   RK/Downes V* CP Tuc                     348.8291808710 -59.1747580964 1.4e+00    
PAR209   CR Boo       PG 1346+082          207.2300911324 7.9599233663   0.02   RK/Downes V* CR Boo                     207.2300911324 7.9599233663   1.4e+00    
PAR210   CS Ind       NSV 13983            329.9773240431 -68.8435101057 0.11   RK/Downes V* CS Ind                     329.9773240431 -68.8435101057 6.8e-01    
PAR211   CT Hya                            132.7808047677 3.1428784852   0.06   RK/Downes V* CT Hya                     132.7808047677 3.1428784852   3.8e-01    
PAR212   CT Ser       N Ser 1948           236.4128135196 14.3754883063  0.20   RK/Downes V* CT Ser                     236.4128135196 14.3754883063  1.3e+00    
PAR213   CU Vel                            134.6376426328 -41.7977036445 0.08   RK/Downes V* CU Vel                     134.6376426328 -41.7977036445 1.7e+00    
PAR214   CV Hyi       J0132-6554           23.1750988058  -65.9089488539 0.05   RK/Downes V* CV Hyi                     23.1750988058  -65.9089488539 2.6e-01    
PAR215   CW Hyi                            37.7131223738  -68.7015114721 0.13   RK/Downes V* CW Hyi                     37.7131223738  -68.7015114721 5.2e-01    
PAR216   CW Mon                            99.2274209646  0.0381348178   0.18   RK/Downes V* CW Mon                     99.2274209646  0.0381348178   1.8e+00    
PAR217   CY Lyr                            283.1724127697 26.7587341671  0.16   RK/Downes V* CY Lyr                     283.1724127697 26.7587341671  1.5e+00    
PAR218   CY UMa                            164.2374853480 49.6883891804  0.07   RK/Downes V* CY UMa                     164.2374853480 49.6883891804  1.3e+00    
PAR219   CZ Aql                            289.9925170671 -7.1820098349  0.20   RK/Downes V* CZ Aql                     289.9925170671 -7.1820098349  2.4e-01    
PAR220   CZ Ori                            94.1801031536  15.4031381141  0.22   RK/Downes V* CZ Ori                     94.1801031536  15.4031381141  7.9e-01    
PAR221   DD Cir       N Cir 1999           215.8475416667 -69.1458888889 0.10   RK/Downes V* DD Cir                     215.8475416667 -69.1458888889 5.2e-01    
PAR222   DH Aql                            291.5450750000 -10.2583845585 0.08   RK/Downes V* DH Aql                     291.5450750000 -10.2583845585 1.2e+00    
PAR223   DI Lac       N Lac 1910           338.9520636882 52.7165670182  0.54   RK/Downes V* DI Lac                     338.9520636882 52.7165670182  1.0e+00    
PAR224   DI Phe                            358.5852392873 -47.0056248053 0.07   RK/Downes V* DI Phe                     358.5852392873 -47.0056248053 6.4e-01    
PAR225   DI UMa                            138.0674722146 50.8983213707  0.05   RK/Downes V* DI UMa                     138.0674722146 50.8983213707  1.0e+00    
PAR226   DK Lac       N Lac 1950           342.4455464188 53.2888328343  0.13   RK/Downes V* DK Lac                     342.4455464188 53.2888328343  6.5e-01    
PAR227   DM Cap                            328.5463714670 -9.0226533464  0.22   RK/Downes V* DM Cap                     328.5463714670 -9.0226533464  6.2e-01    
PAR228   DM Dra                            233.5507269876 59.8088992913  0.07   RK/Downes V* DM Dra                     233.5507269876 59.8088992913  5.6e-01    
PAR229   DM Gem       N Gem 1903#1         101.0504557484 29.9449484737  0.12   RK/Downes V* DM Gem                     101.0504557484 29.9449484737  2.2e-01    
PAR230   DM Lyr                            284.6851587716 30.2592747390  0.07   RK/Downes V* DM Lyr                     284.6851587716 30.2592747390  6.3e-01    
PAR231   DN Gem       N Gem 1912           103.7264556372 32.1410905882  0.13   RK/Downes V* DN Gem                     103.7264556372 32.1410905882  1.1e+00    
PAR232   DO Aql       N Aql 1925           292.8578363131 -6.4274277552  0.17   RK/Downes V* DO Aql                     292.8578363131 -6.4274277552  7.9e-01    
PAR233   DO Dra       PG 1140+719          175.9103838608 71.6890441767  0.17   RK/Downes V* DO Dra                     175.9103838608 71.6890441767  1.1e+00    
PAR234   DO Leo       PG 1038+155          160.2134819929 15.1926939701  0.23   RK/Downes V* DO Leo                     160.2134819929 15.1926939701  6.0e-01    
PAR235   DO Vul                            298.0446858350 19.5783960702  0.06   RK/Downes V* DO Vul                     298.0446858350 19.5783960702  8.5e-01    
PAR236   DP Leo       1E 1114+182          169.3163499561 17.9615806814  0.06   RK/Downes V* DP Leo                     169.3163499561 17.9615806814  1.3e+00    
PAR237   DQ Her       N Her 1934           271.8760459966 45.8590457755  0.19   RK/Downes V* DQ Her                     271.8760459966 45.8590457755  1.7e+00    
PAR238   DT Oct       NSV 10934            280.2183431153 -83.7194447874 0.07   RK/Downes V* DT Oct                     280.2183431153 -83.7194447874 3.2e-01    
PAR239   DT Pyx                            139.7437995433 -29.7104316982 0.06   RK/Downes V* DT Pyx                     139.7437995433 -29.7104316982 5.8e-01    
PAR240   DV Dra                            274.3462500000 50.8050277778  0.06   RK/Downes V* DV Dra                     274.3462500000 50.8050277778  1.0e-01    
PAR241   DV Sco                            252.6162593716 -28.1328785459 0.10   RK/Downes V* DV Sco                     252.6162593716 -28.1328785459 6.4e-01    
PAR242   DV UMa       US 943               146.6524851502 44.7790786199  0.09   RK/Downes V* DV UMa                     146.6524851502 44.7790786199  1.1e+00    
PAR243   DW Cnc                            119.7209995837 16.2792136552  0.06   RK/Downes V* DW Cnc                     119.7209995837 16.2792136552  8.8e-01    
PAR244   DW UMa       PG 1030+590          158.4703130880 58.7818659053  0.14   RK/Downes V* DW UMa                     158.4703130880 58.7818659053  1.0e+00    
PAR245   DX And                            352.4445161034 43.7511205936  0.44   RK/Downes V* DX And                     352.4445161034 43.7511205936  1.8e-01    
PAR246   DY Pup       N Pup 1902           123.4519964154 -26.5657700203 0.14   RK/Downes V* DY Pup                     123.4519964154 -26.5657700203 1.1e+00    
PAR247   EF Eri       2A 0311-227          48.5552192645  -22.5952500216 0.06   RK/Downes V* EF Eri                     48.5552192645  -22.5952500216 4.0e+00    
PAR248   EF Peg                            318.7671013342 14.0637193127  0.08   RK/Downes V* EF Peg                     318.7671013342 14.0637193127  3.9e-01    
PAR249   EF Tuc                            0.4795969630   -67.1287031665 0.15   RK/Downes V* EF Tuc                     0.4795969630   -67.1287031665 9.0e-01    
PAR250   EG Aqr                            351.3299796525 -8.3053110782  0.08   RK/Downes V* EG Aqr                     351.3299796525 -8.3053110782  1.4e-01    
PAR251   EG Cnc                            130.7666096694 27.8638037765  0.06   RK/Downes V* EG Cnc                     130.7666096694 27.8638037765  3.6e-01    
PAR252   EG Lyn       J0820+4934           125.2128402600 49.5754970468  0.07   RK/Downes V* EG Lyn                     125.2128402600 49.5754970468  1.1e+00    
PAR253   EI Psc       J2329+0628           352.4758943533 6.4698877842   0.04   RK/Downes V* EI Psc                     352.4758943533 6.4698877842   1.4e+00    
PAR254   EI UMa       PG 0834+488          129.5916467572 48.6339343690  0.27   RK/Downes V* EI UMa                     129.5916467572 48.6339343690  1.7e-01    
PAR255   EK TrA                            228.5057340840 -65.0923071846 0.06   RK/Downes V* EK TrA                     228.5057340840 -65.0923071846 3.6e+00    
PAR256   EK UMa       1E 1048+542          162.8964909147 54.0766979765  0.08   RK/Downes V* EK UMa                     162.8964909147 54.0766979765  3.9e-01    
PAR257   EL UMa       CBS 132              163.7791478815 36.9960668951  0.06   RK/Downes V* EL UMa                     163.7791478815 36.9960668951  1.7e-01    
PAR258   EM Cyg                            294.6671120712 30.5078701642  0.29   RK/Downes V* EM Cyg                     294.6671120712 30.5078701642  3.4e-01    
PAR259   EN Cet                            6.8667260134   -1.1412425968  0.06   RK/Downes V* EN Cet                     6.8667260134   -1.1412425968  5.2e-01    
PAR260   EP Dra       H 1907+690           286.7757789310 69.1455206882  0.07   RK/Downes V* EP Dra                     286.7757789310 69.1455206882  1.9e+00    
PAR261   EQ Cet       J0128-2339           22.2189355798  -23.6622110947 0.06   RK/Downes V* EQ Cet                     22.2189355798  -23.6622110947 1.1e+00    
PAR262   EQ Lyn                            116.3830741130 45.6415951718  0.06   RK/Downes V* EQ Lyn                     116.3830741130 45.6415951718  4.7e-01    
PAR263   ER UMa       PG 0943+521          146.7997542130 51.9024861369  0.06   RK/Downes V* ER UMa                     146.7997542130 51.9024861369  1.3e+00    
PAR264   ES Cet       Cet 3                30.2176493934  -9.4087899266  0.01   RK/Downes V* ES Cet                     30.2176493934  -9.4087899266  6.4e-01    
PAR265   ES Dra       PG 1524+622          231.3825710455 62.0166500914  0.18   RK/Downes V* ES Dra                     231.3825710455 62.0166500914  1.3e-01    
PAR266   EU Cnc                            132.8632649381 11.7824989282  0.09   RK/Downes V* EU Cnc                     132.8632649381 11.7824989282  2.4e-01    
PAR267   EU Lyn                            118.1685461796 36.4731156914  0.11   RK/Downes V* EU Lyn                     118.1685461796 36.4731156914  6.3e-01    
PAR268   EU UMa       RE J1149+28          177.4820907765 28.7520263049  0.06   RK/Downes V* EU UMa                     177.4820907765 28.7520263049  7.1e-01    
PAR269   EV Lyn                            118.6792110984 50.1247486431  0.14   RK/Downes V* EV Lyn                     118.6792110984 50.1247486431  1.4e-01    
PAR270   EV UMa       RE J1307+53          196.9744096849 53.8584719271  0.06   RK/Downes V* EV UMa                     196.9744096849 53.8584719271  6.2e-01    
PAR271   EX Dra       1804+6753            271.0593690290 67.9034093837  0.21   RK/Downes V* EX Dra                     271.0593690290 67.9034093837  8.8e-01    
PAR272   EX Hya                            193.1009260300 -29.2488888240 0.07   RK/Downes V* EX Hya                     193.1009260300 -29.2488888240 2.5e+00    
PAR273   EY Cyg                            298.6530917290 32.3653020754  0.46   RK/Downes V* EY Cyg                     298.6530917290 32.3653020754  7.4e-01    
PAR274   EZ Del                            306.3454154631 15.7659161257  0.22   RK/Downes V* EZ Del                     306.3454154631 15.7659161257  7.0e-01    
PAR275   EZ Lyn                            121.1425773232 51.0637127873  0.06   RK/Downes V* EZ Lyn                     121.1425773232 51.0637127873  4.1e-01    
PAR276   FH Lyn                            123.3413281665 45.4692432127  0.29   RK/Downes V* FH Lyn                     123.3413281665 45.4692432127  7.5e-01    
PAR277   FH UMa       J1047+6335           161.7913750000 63.5869722222  0.06   RK/Downes V* FH UMa                     161.7913750000 63.5869722222  9.2e-01    
PAR278   FI Cet                            27.8276190000  -2.3835500000  0.06   RK/Downes V* FI Cet                     27.8276190000  -2.3835500000  4.8e-01    
PAR279   FL Cet       J0155+0028           28.9308479849  0.4686548197   0.06   RK/Downes V* FL Cet                     28.9308479849  0.4686548197   1.7e-01    
PAR280   FL Lyn                            126.0405543387 49.5234785450  0.07   RK/Downes V* FL Lyn                     126.0405543387 49.5234785450  6.1e-01    
PAR281   FL Psc                            6.2963018932   12.2867735704  0.06   RK/Downes V* FL Psc                     6.2963018932   12.2867735704  4.3e-01    
PAR282   FL TrA                            247.6515650748 -61.8411733633 0.06   RK/Downes V* FL TrA                     247.6515650748 -61.8411733633 7.4e+00    
PAR283   FO And                            18.8839849252  37.6265459536  0.07   RK/Downes V* FO And                     18.8839849252  37.6265459536  8.0e-01    
PAR284   FO Aql                            289.1590398341 0.1269496730   0.22   RK/Downes V* FO Aql                     289.1590398341 0.1269496730   4.6e-01    
PAR285   FO Aqr       H 2215-086           334.4807486815 -8.3510430544  0.20   RK/Downes V* FO Aqr                     334.4807486815 -8.3510430544  1.3e+00    
PAR286   FO Per                            62.1457488177  51.2467061317  0.17   RK/Downes V* FO Per                     62.1457488177  51.2467061317  2.4e-01    
PAR287   FQ Mon                            109.1717835927 -6.9471453389  0.07   RK/Downes V* FQ Mon                     109.1717835927 -6.9471453389  8.4e-01    
PAR288   FS Aur                            86.9514996578  28.5864466647  0.06   RK/Downes V* FS Aur                     86.9514996578  28.5864466647  8.2e-01    
PAR289   FT Cam                            50.3096782016  61.0907155950  0.07   RK/Downes V* FT Cam                     50.3096782016  61.0907155950  7.0e-01    
PAR290   FY Per                            70.4859879342  50.7100091240  0.26   RK/Downes V* FY Per                     70.4859879342  50.7100091240  3.5e-01    
PAR291   FZ Cet                            25.6053652436  -22.2662013732 0.06   RK/Downes V* FZ Cet                     25.6053652436  -22.2662013732 3.7e-01    
PAR292   GG Leo       J1015+0904           153.8944895255 9.0783301353   0.06   RK/Downes V* GG Leo                     153.8944895255 9.0783301353   3.3e-01    
PAR293   GI Mon                            111.6962779023 -6.6749188933  0.18   RK/Downes V* GI Mon                     111.6962779023 -6.6749188933  3.1e-01    
PAR294   GK Per       N Per 1901           52.8000411930  43.9042972087  2.00   RK/Downes V* GK Per                     52.8000411930  43.9042972087  5.4e-01    
PAR295   GO Com                            194.1545547801 26.6120102223  0.07   RK/Downes V* GO Com                     194.1545547801 26.6120102223  7.7e-01    
PAR296   GP CVn                            186.9200828524 51.6569338954  0.06   RK/Downes V* GP CVn                     186.9200828524 51.6569338954  1.9e-01    
PAR297   GQ Mus       N Mus 1983           178.0101235675 -67.2058295532 0.06   RK/Downes V* GQ Mus                     178.0101235675 -67.2058295532 1.1e+00    
PAR298   GR Ori                            80.3971666667  1.1700555556   0.06   RK/Downes V* GR Ori                     80.3971666667  1.1700555556   5.3e+00    
PAR299   GS Cet                            12.7120103202  0.1535307909   0.06   RK/Downes V* GS Cet                     12.7120103202  0.1535307909   3.9e-01    
PAR300   GS Pav                            302.0317544585 -69.8163221996 0.16   RK/Downes V* GS Pav                     302.0317544585 -69.8163221996 7.7e-01    
PAR301   GW Lib                            229.9805557439 -25.0068373707 0.05   RK/Downes V* GW Lib                     229.9805557439 -25.0068373707 2.3e+00    
PAR302   GX Cas                            12.2562598526  56.8787750190  0.09   RK/Downes V* GX Cas                     12.2562598526  56.8787750190  1.4e+00    
PAR303   GY Cet                            22.8849616627  -9.0228684667  0.06   RK/Downes V* GY Cet                     22.8849616627  -9.0228684667  3.5e-01    
PAR304   GY Cnc       J0909+1849           137.4605864796 18.8298415267  0.18   RK/Downes V* GY Cnc                     137.4605864796 18.8298415267  9.4e-01    
PAR305   GY Hya                            217.6269640332 -25.8772186194 0.35   RK/Downes V* GY Hya                     217.6269640332 -25.8772186194 3.9e-01    
PAR306   GZ Cet                            24.2544554588  -9.2096442022  0.06   RK/Downes V* GZ Cet                     24.2544554588  -9.2096442022  5.3e-01    
PAR307   GZ Cnc                            138.9653205123 9.0137938482   0.09   RK/Downes V* GZ Cnc                     138.9653205123 9.0137938482   4.8e-01    
PAR308   HH Cnc                            139.2114973326 28.8286877428  0.18   RK/Downes V* HH Cnc                     139.2114973326 28.8286877428  8.3e-01    
PAR309   HL Aqr       PHL 227              335.1121971392 2.0148265095   0.14   RK/Downes V* HL Aqr                     335.1121971392 2.0148265095   7.5e-01    
PAR310   HL CMa                            101.3217117906 -16.8595958178 0.22   RK/Downes V* HL CMa                     101.3217117906 -16.8595958178 4.8e-01    
PAR311   HM Leo       Leo 7                144.6540850572 7.2486450779   0.19   RK/Downes V* HM Leo                     144.6540850572 7.2486450779   3.2e-01    
PAR312   HO Cet                            38.3390853709  -10.7848379211 0.05   RK/Downes V* HO Cet                     38.3390853709  -10.7848379211 1.4e+00    
PAR313   HO Del                            309.2311716731 14.0526128390  0.06   RK/Downes V* HO Del                     309.2311716731 14.0526128390  4.9e-01    
PAR314   HP Cet                            38.3441748586  0.8498883557   0.07   RK/Downes V* HP Cet                     38.3441748586  0.8498883557   4.0e-01    
PAR315   HP Lib       EC 1533-1403         233.9711312540 -14.2200597767 0.01   RK/Downes V* HP Lib                     233.9711312540 -14.2200597767 4.7e-01    
PAR316   HQ Mon                            107.8905751971 0.8685172372   0.32   RK/Downes V* HQ Mon                     107.8905751971 0.8685172372   1.8e+00    
PAR317   HR Del       N Del 1967           310.5847786977 19.1609182323  0.21   RK/Downes V* HR Del                     310.5847786977 19.1609182323  1.0e+00    
PAR318   HS Cam       J0719+6557           109.8104810408 65.9623074683  0.07   RK/Downes V* HS Cam                     109.8104810408 65.9623074683  7.0e-01    
PAR319   HS Pup       N Pup 1963#2         118.3537157442 -31.6473788978 0.27   RK/Downes V* HS Pup                     118.3537157442 -31.6473788978 5.7e-01    
PAR320   HS Vir       PG 1341-079          205.9101572505 -8.2344118751  0.08   RK/Downes V* HS Vir                     205.9101572505 -8.2344118751  1.0e+00    
PAR321   HT Cam       J0757+6303           119.2555677330 63.1005558182  0.06   RK/Downes V* HT Cam                     119.2555677330 63.1005558182  1.0e+00    
PAR322   HT Cas                            17.5546722476  60.0765249008  0.07   RK/Downes V* HT Cas                     17.5546722476  60.0765249008  1.0e+00    
PAR323   HU Aqr       J2107-0517           316.9924768872 -5.2945993533  0.09   RK/Downes V* HU Aqr                     316.9924768872 -5.2945993533  2.2e+00    
PAR324   HU Leo                            141.1853304446 8.0308343221   0.09   RK/Downes V* HU Leo                     141.1853304446 8.0308343221   3.1e-01    
PAR325   HV And                            10.2307640435  43.4165186111  0.06   RK/Downes V* HV And                     10.2307640435  43.4165186111  1.0e+00    
PAR326   HV Aur                            73.3202777062  38.2746134076  0.08   RK/Downes V* HV Aur                     73.3202777062  38.2746134076  8.8e-01    
PAR327   HV Vir       N Vir 1929           200.2631923006 1.8914098610   0.06   RK/Downes V* HV Vir                     200.2631923006 1.8914098610   5.1e-01    
PAR328   HX Peg       PG 2337+123          355.0987421537 12.6282532291  0.20   RK/Downes V* HX Peg                     355.0987421537 12.6282532291  2.9e-01    
PAR329   HY Eri       J0501-0359           75.4433474554  -3.9890394508  0.12   RK/Downes V* HY Eri                     75.4433474554  -3.9890394508  1.6e+00    
PAR330   HY Leo                            146.6436275117 13.8494014551  0.18   RK/Downes V* HY Leo                     146.6436275117 13.8494014551  4.6e-01    
PAR331   HY Psc                            345.9651495567 1.1142098579   0.08   RK/Downes V* HY Psc                     345.9651495567 1.1142098579   1.3e+00    
PAR332   HZ Pup       N Pup 1963#1         120.8452000248 -28.4745989820 0.21   RK/Downes V* HZ Pup                     120.8452000248 -28.4745989820 7.7e-01    
PAR333   IL Vul                            309.6363255648 22.7047602705  0.07   RK/Downes V* IL Vul                     309.6363255648 22.7047602705  2.9e-01    
PAR334   IM Eri       0422-2014            66.1712809518  -20.1199331820 0.15   RK/Downes V* IM Eri                     66.1712809518  -20.1199331820 2.6e-01    
PAR335   IM Nor       N Nor 1920           234.8603289923 -52.3216579081 0.10   RK/Downes V* IM Nor                     234.8603289923 -52.3216579081 2.0e-01    
PAR336   IP Peg                            350.7855676040 18.4164463567  0.16   RK/Downes V* IP Peg                     350.7855676040 18.4164463567  9.3e-01    
PAR337   IR Com       S 10932 Com          189.8834167737 21.1350737410  0.09   RK/Downes V* IR Com                     189.8834167737 21.1350737410  3.9e-01    
PAR338   IR Gem                            101.8945112614 28.1062035228  0.07   RK/Downes V* IR Gem                     101.8945112614 28.1062035228  1.3e+00    
PAR339   IW And                            15.2871125110  43.3904975958  0.16   RK/Downes V* IW And                     15.2871125110  43.3904975958  2.2e-01    
PAR340   IW Eri       J0425-1945           66.4799654091  -19.7584693581 0.06   RK/Downes V* IW Eri                     66.4799654091  -19.7584693581 5.0e-01    
PAR341   IX Dra                            273.1311298416 67.0793949263  0.07   RK/Downes V* IX Dra                     273.1311298416 67.0793949263  4.5e-01    
PAR342   IX Vel       CPD -48 1577         123.8290369414 -49.2224088279 0.19   RK/Downes V* IX Vel                     123.8290369414 -49.2224088279 2.8e+00    
PAR343   IY UMa       Tmz V85              160.9864533254 58.1255335596  0.07   RK/Downes V* IY UMa                     160.9864533254 58.1255335596  2.3e+00    
PAR344   KK Tel                            307.1604579780 -52.3125511290 0.08   RK/Downes V* KK Tel                     307.1604579780 -52.3125511290 2.1e-01    
PAR345   KL Dra                            291.1593549388 59.6963117453  0.02   RK/Downes V* KL Dra                     291.1593549388 59.6963117453  5.0e-01    
PAR346   KO Vel                            153.9930329685 -47.9693178399 0.42   RK/Downes V* KO Vel                     153.9930329685 -47.9693178399 1.6e+00    
PAR347   KP Cas                            9.7283198761   61.2166701244  0.08   RK/Downes V* KP Cas                     9.7283198761   61.2166701244  2.6e-02    
PAR348   KQ Mon                            112.8380350826 -10.3637214634 0.13   RK/Downes V* KQ Mon                     112.8380350826 -10.3637214634 7.3e-01    
PAR349   KR Aur                            93.9329955396  28.5857093277  0.16   RK/Downes V* KR Aur                     93.9329955396  28.5857093277  5.1e-01    
PAR350   KS UMa       1017+5319            155.1104938741 53.0758582339  0.07   RK/Downes V* KS UMa                     155.1104938741 53.0758582339  1.9e-01    
PAR351   KT Per                            24.2866444313  50.9556662168  0.16   RK/Downes V* KT Per                     24.2866444313  50.9556662168  9.8e-01    
PAR352   KV And                            34.3079233393  40.6915736430  0.07   RK/Downes V* KV And                     34.3079233393  40.6915736430  1.8e+00    
PAR353   KV Dra       J1450+6403           222.6597013896 64.0580565648  0.06   RK/Downes V* KV Dra                     222.6597013896 64.0580565648  1.0e+00    
PAR354   KX Aql                            293.4735181258 14.2967565934  0.06   RK/Downes V* KX Aql                     293.4735181258 14.2967565934  1.6e+00    
PAR355   KY Eri                            47.7152944267  -7.9167698501  0.07   RK/Downes V* KY Eri                     47.7152944267  -7.9167698501  5.7e-01    
PAR356   KZ Gem                            103.2614420751 16.6638606841  0.11   RK/Downes V* KZ Gem                     103.2614420751 16.6638606841  9.8e+00    
PAR357   LL And                            10.4645540798  26.6225121677  0.06   RK/Downes V* LL And                     10.4645540798  26.6225121677  1.0e-01    
PAR358   LL Lyr                            278.8034127543 38.3345406208  0.25   RK/Downes V* LL Lyr                     278.8034127543 38.3345406208  1.0e+00    
PAR359   LN UMa       PG 1000+667          151.1446888012 66.4875136078  0.14   RK/Downes V* LN UMa                     151.1446888012 66.4875136078  1.6e-01    
PAR360   LQ Peg       PG 2133+115          324.0796574378 11.6817714602  0.12   RK/Downes V* LQ Peg                     324.0796574378 11.6817714602  6.8e-01    
PAR361   LS Cam       0551+7241            89.3499689971  72.6978967753  0.14   RK/Downes V* LS Cam                     89.3499689971  72.6978967753  4.3e-01    
PAR362   LS Peg       S 193                327.9914054935 14.1147975320  0.17   RK/Downes V* LS Peg                     327.9914054935 14.1147975320  9.1e-01    
PAR363   LT Eri                            61.8115911057  -6.7403240723  0.17   RK/Downes V* LT Eri                     61.8115911057  -6.7403240723  3.2e-01    
PAR364   LU Cam       J0558+6753           89.5744684239  67.8961267766  0.15   RK/Downes V* LU Cam                     89.5744684239  67.8961267766  7.2e-01    
PAR365   LV Cnc                            139.9379968202 8.9528056067   0.06   RK/Downes V* LV Cnc                     139.9379968202 8.9528056067   3.0e-01    
PAR366   LW Cam       J0704+6203           106.0417835123 62.0577616673  0.07   RK/Downes V* LW Cam                     106.0417835123 62.0577616673  9.0e-01    
PAR367   LX And                            34.9337071576  40.4562041901  0.15   RK/Downes V* LX And                     34.9337071576  40.4562041901  3.6e-01    
PAR368   LX Ser                            234.5003908644 18.8675679672  0.16   RK/Downes V* LX Ser                     234.5003908644 18.8675679672  2.6e-01    
PAR369   LY Hya       1329-2925            202.9745189174 -29.6830822804 0.07   RK/Downes V* LY Hya                     202.9745189174 -29.6830822804 1.1e+00    
PAR370   LY UMa       UMa 5                162.0750259829 52.3082774458  0.27   RK/Downes V* LY UMa                     162.0750259829 52.3082774458  2.1e-01    
PAR371   LZ Mus       N Mus 1998           179.0386719888 -65.5722709429 0.17   RK/Downes V* LZ Mus                     179.0386719888 -65.5722709429 1.9e+00    
PAR372   MM Sco                            262.6884799984 -42.1951370494 0.06   RK/Downes V* MM Sco                     262.6884799984 -42.1951370494 1.7e+00    
PAR373   MN Dra       Var 73 Dra           305.9091093784 64.6073868384  0.10   RK/Downes V* MN Dra                     305.9091093784 64.6073868384  8.4e-01    
PAR374   MN Hya       J0929-2405           142.2792951393 -24.0848399252 0.14   RK/Downes V* MN Hya                     142.2792951393 -24.0848399252 1.0e+00    
PAR375   MQ Dra       J1553+5516           238.3796658660 55.2706875495  0.18   RK/Downes V* MQ Dra                     238.3796658660 55.2706875495  5.5e-01    
PAR376   MR UMa       J1131+4322           172.8433248405 43.3773540568  0.06   RK/Downes V* MR UMa                     172.8433248405 43.3773540568  4.8e-01    
PAR377   MT Com                            193.7940154720 26.7073876076  0.08   RK/Downes V* MT Com                     193.7940154720 26.7073876076  1.9e+00    
PAR378   MT Dra       J1846+5538           281.7449870205 55.6413253540  0.09   RK/Downes V* MT Dra                     281.7449870205 55.6413253540  9.0e-01    
PAR379   MU Cam       J0625+7334           96.3177164444  73.5775293344  0.20   RK/Downes V* MU Cam                     96.3177164444  73.5775293344  9.2e-01    
PAR380   MU Cen                            183.2244925948 -44.4711181138 0.34   RK/Downes V* MU Cen                     183.2244925948 -44.4711181138 2.3e-01    
PAR381   MV Lyr                            286.8178693597 44.0188527478  0.13   RK/Downes V* MV Lyr                     286.8178693597 44.0188527478  1.8e-01    
PAR382   NY Lup       J1548-4528           237.0608172761 -45.4777552359 0.41   RK/Downes V* NY Lup                     237.0608172761 -45.4777552359 9.1e-02    
PAR383   NY Ser       PG 1510+234          228.2595644107 23.2523355167  0.10   RK/Downes V* NY Ser                     228.2595644107 23.2523355167  4.1e-01    
PAR384   NZ Boo                            225.6708365757 33.5733340796  0.06   RK/Downes V* NZ Boo                     225.6708365757 33.5733340796  1.0e-02    
PAR385   OR And                            346.1559357447 49.4566271952  0.14   RK/Downes V* OR And                     346.1559357447 49.4566271952  2.8e-01    
PAR386   OU Vir       J1435-0046           218.7509236640 -0.7684082652  0.07   RK/Downes V* OU Vir                     218.7509236640 -0.7684082652  2.0e+00    
PAR387   OV Boo                            226.8432077380 52.5110569055  0.05   RK/Downes V* OV Boo                     226.8432077380 52.5110569055  6.7e-01    
PAR388   OV Dra                            192.5993900267 66.9237436628  0.06   RK/Downes V* OV Dra                     192.5993900267 66.9237436628  5.5e-01    
PAR389   OY Ara       N Ara 1910           250.2100556580 -52.4307498454 0.16   RK/Downes V* OY Ara                     250.2100556580 -52.4307498454 1.1e+00    
PAR390   OY Car                            151.5919971976 -70.2346068502 0.06   RK/Downes V* OY Car                     151.5919971976 -70.2346068502 1.7e+00    
PAR391   OZ Dra                            201.8474371504 65.4817537244  0.14   RK/Downes V* OZ Dra                     201.8474371504 65.4817537244  3.3e-01    
PAR392   PQ And                            37.3732000817  40.0443921711  0.06   RK/Downes V* PQ And                     37.3732000817  40.0443921711  1.1e+00    
PAR393   PQ Aql                            298.2777832807 12.9835407052  0.25   RK/Downes V* PQ Aql                     298.2777832807 12.9835407052  1.0e+00    
PAR394   PQ Gem                            117.8222001279 14.7399652413  0.22   RK/Downes V* PQ Gem                     117.8222001279 14.7399652413  1.5e+00    
PAR395   PR Her                            272.0185497933 38.7713708939  0.05   RK/Downes V* PR Her                     272.0185497933 38.7713708939  6.1e-01    
PAR396   PT And                            10.1016013500  41.0675516400  0.06   RK/Downes V* PT And                     10.1016013500  41.0675516400  2.6e-01    
PAR397   PT Per                            40.7133064635  56.6920158673  0.06   RK/Downes V* PT Per                     40.7133064635  56.6920158673  7.4e-01    
PAR398   PU CMa                            100.1986911081 -24.3871924029 0.06   RK/Downes V* PU CMa                     100.1986911081 -24.3871924029 2.2e-01    
PAR399   PU Per                            40.5672916667  35.6797777778  0.07   RK/Downes V* PU Per                     40.5672916667  35.6797777778  1.3e+00    
PAR400   PU UMa                            135.2664126991 48.1530724144  0.08   RK/Downes V* PU UMa                     135.2664126991 48.1530724144  4.0e-01    
PAR401   PV Per                            40.7225145326  38.0675826597  0.08   RK/Downes V* PV Per                     40.7225145326  38.0675826597  1.3e+00    
PAR402   PW Vul       N Vul 1984#1         291.5210526713 27.3661483170  0.21   RK/Downes V* PW Vul                     291.5210526713 27.3661483170  1.1e+00    
PAR403   PX And       PG 0027+260          7.5242014991   26.2906771378  0.15   RK/Downes V* PX And                     7.5242014991   26.2906771378  5.7e-01    
PAR404   PY Per                            42.5006163036  37.6561657384  0.15   RK/Downes V* PY Per                     42.5006163036  37.6561657384  9.8e-01    
PAR405   PZ Vir       J1324+0320           201.0482388474 3.3473372781   0.11   RK/Downes V* PZ Vir                     201.0482388474 3.3473372781   6.8e-01    
PAR406   Q Cyg        N Cyg 1876           325.4330321617 42.8413997562  0.42   RK/Downes V* Q Cyg                      325.4330321617 42.8413997562  3.1e-01    
PAR407   QQ Vul       1E 2003+225          301.4246208535 22.6663444041  0.15   RK/Downes V* QQ Vul                     301.4246208535 22.6663444041  2.0e-01    
PAR408   QR And       J0019+2156           4.9580220817   21.9478248846  0.66   RK/Downes V* QR And                     4.9580220817   21.9478248846  1.9e+00    
PAR409   QS Tel       J1938-4612           294.6492267350 -46.2158628734 0.10   RK/Downes V* QS Tel                     294.6492267350 -46.2158628734 1.2e+00    
PAR410   0928+5004                         143.0617935820 49.8485256749  0.42   RK/Downes V* QS UMa                     143.0617935820 49.8485256749  9.7e-01    
PAR411   QT Aqr                            314.8119712918 -6.2056842386  0.07   RK/Downes V* QT Aqr                     314.8119712918 -6.2056842386  6.1e-01    
PAR412   QU Car                            166.4270245724 -68.6328422034 0.45   RK/Downes V* QU Car                     166.4270245724 -68.6328422034 1.7e+00    
PAR413   QU Vul       N Vul 1984#2         306.6917500696 27.8453231686  0.11   RK/Downes V* QU Vul                     306.6917500696 27.8453231686  3.1e-01    
PAR414   QV Aqr                            316.2081142078 1.0960623006   0.07   RK/Downes V* QV Aqr                     316.2081142078 1.0960623006   8.1e-01    
PAR415   QW Ser                            231.5581953514 8.3006917937   0.07   RK/Downes V* QW Ser                     231.5581953514 8.3006917937   6.9e-01    
PAR416   QY Per                            48.9035218293  42.4705856714  0.08   RK/Downes V* QY Per                     48.9035218293  42.4705856714  5.1e-01    
PAR417   QZ Aur       N Aur 1964           82.1419914241  33.3060495932  0.36   RK/Downes V* QZ Aur                     82.1419914241  33.3060495932  1.6e+00    
PAR418   QZ Lib                            234.0665655059 -8.6520894563  0.06   RK/Downes V* QZ Lib                     234.0665655059 -8.6520894563  6.3e-01    
PAR419   QZ Ser                            239.2269744658 21.1219676374  0.08   RK/Downes V* QZ Ser                     239.2269744658 21.1219676374  9.9e-01    
PAR420   QZ Vir       T Leo                174.6117672635 3.3686417496   0.06   RK/Downes V* QZ Vir                     174.6117672635 3.3686417496   2.8e+00    
PAR421   RR Cha       N Cha 1935           201.5994915608 -82.3287301962 0.14   RK/Downes V* RR Cha                     201.5994915608 -82.3287301962 7.7e-01    
PAR422   RR Pic       N Pic 1925           98.9002626109  -62.6400808930 0.15   RK/Downes V* RR Pic                     98.9002626109  -62.6400808930 3.9e-01    
PAR423   RS Cae       J0453-4213           73.3564630916  -42.2276749698 0.07   RK/Downes V* RS Cae                     73.3564630916  -42.2276749698 6.8e-01    
PAR424   RS Car       N Car 1895           167.0240071909 -61.9355721564 0.08   RK/Downes V* RS Car                     167.0240071909 -61.9355721564 9.8e-01    
PAR425   RU Hor                            41.5312361078  -63.5961884764 0.07   RK/Downes V* RU Hor                     41.5312361078  -63.5961884764 7.2e-01    
PAR426   RU LMi       CBS 119              150.5310839242 33.8500637724  0.25   RK/Downes V* RU LMi                     150.5310839242 33.8500637724  5.5e-01    
PAR427   RU Peg                            333.5106274944 12.7031328078  0.37   RK/Downes V* RU Peg                     333.5106274944 12.7031328078  7.7e-01    
PAR428   RW Sex       BD -7 3007           154.9859268632 -8.6989185311  0.25   RK/Downes V* RW Sex                     154.9859268632 -8.6989185311  3.5e-01    
PAR429   RW Tri                            36.4006486750  28.0974697835  0.23   RK/Downes V* RW Tri                     36.4006486750  28.0974697835  7.4e-01    
PAR430   RW UMi       N UMi 1956           251.9784109368 77.0366798072  0.06   RK/Downes V* RW UMi                     251.9784109368 77.0366798072  7.9e-02    
PAR431   RX And                            16.1480747866  41.2993844990  0.21   RK/Downes V* RX And                     16.1480747866  41.2993844990  7.3e-01    
PAR432   RX Cha                            159.1092206352 -80.0466623756 0.08   RK/Downes V* RX Cha                     159.1092206352 -80.0466623756 2.3e-01    
PAR433   RX Vol                            129.8835833333 -66.2943055556 0.06   RK/Downes V* RX Vol                     129.8835833333 -66.2943055556 1.5e+00    
PAR434   RY Ser                            260.7799324906 -12.8027046315 0.30   RK/Downes V* RY Ser                     260.7799324906 -12.8027046315 7.7e-01    
PAR435   RZ Gru                            341.8000274392 -42.7440891398 0.36   RK/Downes V* RZ Gru                     341.8000274392 -42.7440891398 2.9e-01    
PAR436   RZ LMi       PG 0948+344          147.9538598125 34.1233240650  0.06   RK/Downes V* RZ LMi                     147.9538598125 34.1233240650  1.4e+00    
PAR437   RZ Leo                            174.3427184710 1.8162826278   0.08   RK/Downes V* RZ Leo                     174.3427184710 1.8162826278   9.4e-01    
PAR438   RZ Sge                            300.8269840000 17.0477620000  0.07   RK/Downes V* RZ Sge                     300.8269840000 17.0477620000  1.1e+00    
PAR439   SS Aur                            93.3434751704  47.7403737310  0.18   RK/Downes V* SS Aur                     93.3434751704  47.7403737310  7.4e-01    
PAR440   SS Cyg                            325.6783477073 43.5860744007  0.28   RK/Downes V* SS Cyg                     325.6783477073 43.5860744007  1.1e+00    
PAR441   SS LMi                            158.5226181829 31.1356501374  0.06   RK/Downes V* SS LMi                     158.5226181829 31.1356501374  1.0e+01    
PAR442   SS UMi       PG 1551+719          237.8430838845 71.7532874384  0.07   RK/Downes V* SS UMi                     237.8430838845 71.7532874384  6.8e-01    
PAR443   ST Cha                            161.8150508119 -79.4685725300 0.28   RK/Downes V* ST Cha                     161.8150508119 -79.4685725300 1.4e-01    
PAR444   ST LMi       CW 1103+254          166.4156934664 25.1079852009  0.08   RK/Downes V* ST LMi                     166.4156934664 25.1079852009  5.2e-01    
PAR445   SU UMa       PG 0808+627          123.1177899946 62.6062299101  0.08   RK/Downes V* SU UMa                     123.1177899946 62.6062299101  7.5e-01    
PAR446   SV Ari       N Ari 1905           51.2639166667  19.8313611111  0.06   RK/Downes V* SV Ari                     51.2639166667  19.8313611111  8.5e-01    
PAR447   SV CMi                            112.7850177978 5.9801030227   0.16   RK/Downes V* SV CMi                     112.7850177978 5.9801030227   6.3e-01    
PAR448   SW Sex       PG 1012-029          153.7890708067 -3.1424585369  0.13   RK/Downes V* SW Sex                     153.7890708067 -3.1424585369  1.2e+00    
PAR449   SW UMa                            129.1781220826 53.4772157219  0.06   RK/Downes V* SW UMa                     129.1781220826 53.4772157219  4.5e-01    
PAR450   SX LMi       CBS 31               163.6267446132 30.1028772654  0.07   RK/Downes V* SX LMi                     163.6267446132 30.1028772654  4.3e-01    
PAR451   SY Cnc       PG 0858+181          135.2638315110 17.8988974290  0.38   RK/Downes V* SY Cnc                     135.2638315110 17.8988974290  1.1e+00    
PAR452   T Aur        N Aur 1891           82.9963252037  30.4458428003  0.20   RK/Downes V* T Aur                      82.9963252037  30.4458428003  2.4e-01    
PAR453   T Pyx                             136.1729422966 -32.3798619258 0.08   RK/Downes V* T Pyx                      136.1729422966 -32.3798619258 5.1e-01    
PAR454   TT Ari                            31.7211656287  15.2949586219  0.14   RK/Downes V* TT Ari                     31.7211656287  15.2949586219  1.2e+00    
PAR455   TT Boo                            224.4364784760 40.7279698537  0.08   RK/Downes V* TT Boo                     224.4364784760 40.7279698537  1.4e+00    
PAR456   TT Crt                            173.6965690648 -11.7584361639 0.27   RK/Downes V* TT Crt                     173.6965690648 -11.7584361639 5.1e-01    
PAR457   TT Tri                            22.9994172920  29.8227945740  0.14   RK/Downes V* TT Tri                     22.9994172920  29.8227945740  2.1e+00    
PAR458   TU Crt                            165.9023856066 -21.6293496138 0.08   RK/Downes V* TU Crt                     165.9023856066 -21.6293496138 1.1e+00    
PAR459   TU Men                            70.4196090553  -76.6127617509 0.12   RK/Downes V* TU Men                     70.4196090553  -76.6127617509 6.2e-02    
PAR460   TU Tri                            24.8138620587  31.4053450775  0.07   RK/Downes V* TU Tri                     24.8138620587  31.4053450775  4.2e-01    
PAR461   TV Col       2A 0526-328          82.3563718428  -32.8177500590 0.23   RK/Downes V* TV Col                     82.3563718428  -32.8177500590 2.0e+00    
PAR462   TV Crv       N Crv 1931           185.1006971544 -18.4505973798 0.06   RK/Downes V* TV Crv                     185.1006971544 -18.4505973798 4.9e-01    
PAR463   TW Pic       H 0534-581           83.7107756245  -58.0279903113 0.26   RK/Downes V* TW Pic                     83.7107756245  -58.0279903113 9.3e-01    
PAR464   TW Tri                            24.1541867816  32.0111186663  0.21   RK/Downes V* TW Tri                     24.1541867816  32.0111186663  6.7e-02    
PAR465   TW Vir       PG 1142-041          176.3382132858 -4.4349382475  0.18   RK/Downes V* TW Vir                     176.3382132858 -4.4349382475  1.1e+00    
PAR466   TX Col       1H 0542-407          85.8340360000  -41.0317460000 0.24   RK/Downes V* TX Col                     85.8340360000  -41.0317460000 8.0e-01    
PAR467   TY PsA       PS 74                342.4162726926 -27.1147573156 0.08   RK/Downes V* TY PsA                     342.4162726926 -27.1147573156 8.8e-01    
PAR468   TY Psc                            21.4139874666  32.3858043676  0.07   RK/Downes V* TY Psc                     21.4139874666  32.3858043676  1.2e+00    
PAR469   TY Vul                            310.4334208531 25.5860096896  0.08   RK/Downes V* TY Vul                     310.4334208531 25.5860096896  1.4e+00    
PAR470   TZ Per                            33.4623453449  58.3811977771  0.26   RK/Downes V* TZ Per                     33.4623453449  58.3811977771  7.5e-01    
PAR471   U Gem                             118.7718018395 22.0014011467  0.18   RK/Downes V* U Gem                      118.7718018395 22.0014011467  1.3e+00    
PAR472   U Leo        N Leo 1855           156.0161059050 14.0069802310  0.27   RK/Downes V* U Leo                      156.0161059050 14.0069802310  1.0e+00    
PAR473   U Sco        N Sco 1987           245.6282465192 -17.8786574507 1.23   RK/Downes V* U Sco                      245.6282465192 -17.8786574507 8.8e-01    
PAR474   UU Aql                            299.3281902633 -9.3225179535  0.16   RK/Downes V* UU Aql                     299.3281902633 -9.3225179535  9.7e-01    
PAR475   UU Aqr       S 196                332.2740054235 -3.7715802371  0.16   RK/Downes V* UU Aqr                     332.2740054235 -3.7715802371  9.7e-01    
PAR476   UU Col       J0512-3241           78.0551396181  -32.6943732555 0.14   RK/Downes V* UU Col                     78.0551396181  -32.6943732555 1.8e+00    
PAR477   UV Gem                            99.6840239989  18.2698189500  0.09   RK/Downes V* UV Gem                     99.6840239989  18.2698189500  1.0e+00    
PAR478   UV Per                            32.5344668787  57.1891286850  0.06   RK/Downes V* UV Per                     32.5344668787  57.1891286850  2.7e-01    
PAR479   UW Pic       J0531-4624           82.8985322997  -46.4013785442 0.09   RK/Downes V* UW Pic                     82.8985322997  -46.4013785442 1.1e+00    
PAR480   UW Tri       N Tri 1983           41.3218320000  33.5237960000  0.05   RK/Downes V* UW Tri                     41.3218320000  33.5237960000  8.3e-01    
PAR481   UX UMa                            204.1706380235 51.9137287092  0.20   RK/Downes V* UX UMa                     204.1706380235 51.9137287092  7.2e-01    
PAR482   UY Pup                            116.6301675996 -12.9524991824 0.48   RK/Downes V* UY Pup                     116.6301675996 -12.9524991824 5.9e-01    
PAR483   UZ Boo                            221.0050513689 22.0152258123  0.06   RK/Downes V* UZ Boo                     221.0050513689 22.0152258123  1.7e+00    
PAR484   UZ For       EXO 0333-255         53.8693828057  -25.7393802098 0.09   RK/Downes V* UZ For                     53.8693828057  -25.7393802098 1.4e+00    
PAR485   UZ Ser                            272.8536092128 -14.9262518510 0.18   RK/Downes V* UZ Ser                     272.8536092128 -14.9262518510 7.0e-01    
PAR486   V Sge                             305.0612129418 21.1028991963  0.51   RK/Downes V* V Sge                      305.0612129418 21.1028991963  2.1e+00    
PAR487   V1006 Cyg                         297.1966489718 57.1562204745  0.10   RK/Downes V* V1006 Cyg                  297.1966489718 57.1562204745  4.0e-01    
PAR488   V1007 Her    J1724+4114           261.0262060150 41.2354670836  0.08   RK/Downes V* V1007 Her                  261.0262060150 41.2354670836  1.3e+00    
PAR489   V1017 Sgr    N Sgr 1919           278.0186408606 -29.3868316253 5.71   RK/Downes V* V1017 Sgr                  278.0186408606 -29.3868316253 6.9e-01    
PAR490   V1025 Cen    J1238-3842           189.5679964301 -38.7127323450 0.06   RK/Downes V* V1025 Cen                  189.5679964301 -38.7127323450 2.1e+00    
PAR491   V1028 Cyg                         300.2352483752 56.9436278207  0.06   RK/Downes V* V1028 Cyg                  300.2352483752 56.9436278207  1.2e+00    
PAR492   V1033 Cas                         5.7401859583   61.6854365505  0.17   RK/Downes V* V1033 Cas                  5.7401859583   61.6854365505  5.3e-01    
PAR493   V1033 Cen    J1141-6410           175.3447313700 -64.1706554268 0.13   RK/Downes V* V1033 Cen                  175.3447313700 -64.1706554268 1.1e+00    
PAR494   V1039 Cen    N Cen 2001           208.9219876680 -64.2659606813 0.25   RK/Downes V* V1039 Cen                  208.9219876680 -64.2659606813 6.8e-01    
PAR495   V1040 Cen    J1155-5641           178.8635834020 -56.6989705804 0.06   RK/Downes V* V1040 Cen                  178.8635834020 -56.6989705804 3.5e+00    
PAR496   V1043 Cen    J1313-3259           198.3213113031 -32.9867898586 0.17   RK/Downes V* V1043 Cen                  198.3213113031 -32.9867898586 4.8e-01    
PAR497   V1047 Aql                         297.8796048963 10.9560650929  0.07   RK/Downes V* V1047 Aql                  297.8796048963 10.9560650929  1.8e-01    
PAR498   V1059 Sgr    N sgr 1898           285.4606510382 -13.1616294907 0.29   RK/Downes V* V1059 Sgr                  285.4606510382 -13.1616294907 2.5e+00    
PAR499   V1062 Tau                         75.6144909288  24.7564327659  0.42   RK/Downes V* V1062 Tau                  75.6144909288  24.7564327659  3.4e-01    
PAR500   V1082 Sgr                         286.8411071638 -20.7807033505 0.87   RK/Downes V* V1082 Sgr                  286.8411071638 -20.7807033505 7.2e-01    
PAR501   V1084 Her    J1643+3402           250.9404058598 34.0443191693  0.12   RK/Downes V* V1084 Her                  250.9404058598 34.0443191693  4.5e-01    
PAR502   V1101 Aql                         303.2667184538 15.5961426397  0.14   RK/Downes V* V1101 Aql                  303.2667184538 15.5961426397  9.0e-01    
PAR503   V1108 Her    Var Her 04           279.8590108091 26.0693779939  0.06   RK/Downes V* V1108 Her                  279.8590108091 26.0693779939  5.6e-01    
PAR504   V1113 Cyg                         290.6749064837 52.7331214960  0.08   RK/Downes V* V1113 Cyg                  290.6749064837 52.7331214960  1.3e+00    
PAR505   V1141 Aql                         294.2909233540 2.6002595452   0.06   RK/Downes V* V1141 Aql                  294.2909233540 2.6002595452   3.3e-01    
PAR506   V1159 Ori                         82.2481984186  -3.5645230386  0.06   RK/Downes V* V1159 Ori                  82.2481984186  -3.5645230386  1.2e+00    
PAR507   V1174 Sgr    N Sgr 1952#2         270.4041666667 -28.7405555556 0.31   RK/Downes V* V1174 Sgr                  270.4041666667 -28.7405555556 7.0e+00    
PAR508   V1186 Sco    N Sco 2004           258.2136135421 -30.9438054671 0.06   RK/Downes V* V1186 Sco                  258.2136135421 -30.9438054671 5.2e-01    
PAR509   V1189 Her                         247.4022117636 26.5887873339  0.09   RK/Downes V* V1189 Her                  247.4022117636 26.5887873339  5.5e-01    
PAR510   V1193 Ori                         79.1111309315  -0.2039741673  0.17   RK/Downes V* V1193 Ori                  79.1111309315  -0.2039741673  5.3e-01    
PAR511   V1195 Oph                         255.0902841978 -20.8927132387 0.06   RK/Downes V* V1195 Oph                  255.0902841978 -20.8927132387 5.0e-01    
PAR512   V1208 Tau    J0459+1926           74.9334893201  19.4396687733  0.07   RK/Downes V* V1208 Tau                  74.9334893201  19.4396687733  5.6e-01    
PAR513   V1212 Tau                         57.9874583333  25.4243333333  0.07   RK/Downes V* V1212 Tau                  57.9874583333  25.4243333333  4.2e-01    
PAR514   V1223 Sgr                         283.7596283386 -31.1637735156 0.14   RK/Downes V* V1223 Sgr                  283.7596283386 -31.1637735156 1.5e+00    
PAR515   V1229 Her                         254.2421853784 21.3609371188  0.07   RK/Downes V* V1229 Her                  254.2421853784 21.3609371188  5.1e-01    
PAR516   V1237 Her                         255.2220710055 40.0660571343  0.08   RK/Downes V* V1237 Her                  255.2220710055 40.0660571343  2.0e-01    
PAR517   V1239 Her                         255.5551927341 32.4983777636  0.10   RK/Downes V* V1239 Her                  255.5551927341 32.4983777636  7.0e-01    
PAR518   V1240 Her                         255.6837060000 22.5966640000  0.07   RK/Downes V* V1240 Her                  255.6837060000 22.5966640000  1.5e-01    
PAR519   V1247 Her                         257.9378340073 30.2222368284  0.06   RK/Downes V* V1247 Her                  257.9378340073 30.2222368284  2.6e-01    
PAR520   V1251 Cyg                         325.2265611576 48.6619583813  0.07   RK/Downes V* V1251 Cyg                  325.2265611576 48.6619583813  2.6e-01    
PAR521   V1258 Cen                         195.1210958866 -30.8824891223 0.09   RK/Downes V* V1258 Cen                  195.1210958866 -30.8824891223 4.8e-01    
PAR522   V1294 Tau    Tau 2                60.1552297682  6.3794226181   0.15   RK/Downes V* V1294 Tau                  60.1552297682  6.3794226181   6.7e-01    
PAR523   V1309 Ori    J0515+0104           78.9225513558  1.0779114094   0.33   RK/Downes V* V1309 Ori                  78.9225513558  1.0779114094   5.2e-01    
PAR524   V1315 Aql    KPD 1911+121         288.4772119489 12.3008999292  0.14   RK/Downes V* V1315 Aql                  288.4772119489 12.3008999292  5.1e-01    
PAR525   V1316 Cyg                         303.0568734052 42.7642017521  0.07   RK/Downes V* V1316 Cyg                  303.0568734052 42.7642017521  1.0e+00    
PAR526   V1323 Her                         270.9152695975 40.2056296939  0.18   RK/Downes V* V1323 Her                  270.9152695975 40.2056296939  8.4e-01    
PAR527   V1363 Cyg                         301.5480322247 33.7104675807  0.10   RK/Downes V* V1363 Cyg                  301.5480322247 33.7104675807  4.7e-01    
PAR528   V1425 Aql    N Aql 1995           286.3607820148 -1.7050527447  0.26   RK/Downes V* V1425 Aql                  286.3607820148 -1.7050527447  4.5e+00    
PAR529   V1432 Aql    J1940-1025           295.0475830526 -10.4238254740 0.14   RK/Downes V* V1432 Aql                  295.0475830526 -10.4238254740 1.4e+00    
PAR530   V1454 Cyg                         298.4103829799 35.3626998046  0.06   RK/Downes V* V1454 Cyg                  298.4103829799 35.3626998046  3.0e-01    
PAR531   V1493 Aql    N Aql 1999#1         286.9045865047 12.5244233507  0.16   RK/Downes V* V1493 Aql                  286.9045865047 12.5244233507  3.1e+00    
PAR532   V1494 Aql    N Aql 1999#2         290.7723334339 4.9555032722   0.13   RK/Downes V* V1494 Aql                  290.7723334339 4.9555032722   6.3e-01    
PAR533   V1500 Cyg    N Cyg 1975           317.9024207578 48.1505423584  0.14   RK/Downes V* V1500 Cyg                  317.9024207578 48.1505423584  2.0e-01    
PAR534   V1504 Cyg                         292.2352119406 43.0936337766  0.07   RK/Downes V* V1504 Cyg                  292.2352119406 43.0936337766  5.4e-01    
PAR535   V1668 Cyg    N Cyg 1978           325.6471370589 44.0317877514  0.14   RK/Downes V* V1668 Cyg                  325.6471370589 44.0317877514  1.3e+00    
PAR536   V1776 Cyg    Lanning 90           305.8771629056 46.5248439910  0.16   RK/Downes V* V1776 Cyg                  305.8771629056 46.5248439910  6.0e-01    
PAR537   V1974 Cyg    N Cyg 1992           307.6318941674 52.6307881884  0.08   RK/Downes V* V1974 Cyg                  307.6318941674 52.6307881884  4.4e-01    
PAR538   V2051 Oph                         257.0795306812 -25.8088067397 0.06   RK/Downes V* V2051 Oph                  257.0795306812 -25.8088067397 7.2e-01    
PAR539   V2069 Cyg                         320.9367560711 42.3004541290  0.31   RK/Downes V* V2069 Cyg                  320.9367560711 42.3004541290  4.4e-01    
PAR540   V2176 Cyg    J1927+5417           291.7988579221 54.2974480224  0.06   RK/Downes V* V2176 Cyg                  291.7988579221 54.2974480224  1.6e+00    
PAR541   V2214 Oph    N Oph 1988           258.0070589264 -29.6257728450 0.12   RK/Downes V* V2214 Oph                  258.0070589264 -29.6257728450 1.2e+00    
PAR542   V2274 Cyg    N Cyg 2001#1         301.8240583759 36.0757860998  0.30   RK/Downes V* V2274 Cyg                  301.8240583759 36.0757860998  4.4e+00    
PAR543   V2275 Cyg    N Cyg 2001#2         315.7581509757 48.7647531186  0.31   RK/Downes V* V2275 Cyg                  315.7581509757 48.7647531186  4.5e-01    
PAR544   V2289 Cyg    1H 1929+509          293.6507535461 51.1283695164  0.14   RK/Downes V* V2289 Cyg                  293.6507535461 51.1283695164  1.4e+00    
PAR545   V2301 Oph    1H 1752+081          270.1480488340 8.1705335657   0.08   RK/Downes V* V2301 Oph                  270.1480488340 8.1705335657   1.4e+00    
PAR546   V2306 Cyg    J1958+3232           299.5602889945 32.5450008620  0.18   RK/Downes V* V2306 Cyg                  299.5602889945 32.5450008620  3.9e-01    
PAR547   V2400 Oph    J1712-2414           258.1517640283 -24.2457705520 0.14   RK/Downes V* V2400 Oph                  258.1517640283 -24.2457705520 3.9e-01    
PAR548   V2527 Oph                         260.5166254813 -19.8189596554 0.07   RK/Downes V* V2527 Oph                  260.5166254813 -19.8189596554 5.8e+00    
PAR549   V2540 Oph    N Oph 2002           264.3932772470 -16.3884886740 0.28   RK/Downes V* V2540 Oph                  264.3932772470 -16.3884886740 5.9e-01    
PAR550   V2574 Oph    N Oph 2004           264.6896067380 -23.4718119322 0.15   RK/Downes V* V2574 Oph                  264.6896067380 -23.4718119322 4.8e-01    
PAR551   V2690 Cyg                         297.9479026330 37.2799343302  0.49   RK/Downes V* V2690 Cyg                  297.9479026330 37.2799343302  2.4e-01    
PAR552   V2690 Oph                         249.3425570696 -0.3325325475  0.07   RK/Downes V* V2690 Oph                  249.3425570696 -0.3325325475  2.4e-01    
PAR553   V337 Cyg                          299.9705641322 39.2332560396  0.07   RK/Downes V* V337 Cyg                   299.9705641322 39.2332560396  5.0e-01    
PAR554   V344 Lyr                          281.1632284083 43.3744586861  0.09   RK/Downes V* V344 Lyr                   281.1632284083 43.3744586861  2.8e-01    
PAR555   V344 Ori                          93.8289478310  15.5164905074  0.23   RK/Downes V* V344 Ori                   93.8289478310  15.5164905074  9.9e-01    
PAR556   V344 Pav                          289.0403444571 -62.5977406742 0.08   RK/Downes V* V344 Pav                   289.0403444571 -62.5977406742 1.1e+00    
PAR557   V345 Pav     EC 1931-5915         293.9287860742 -59.1396458119 0.20   RK/Downes V* V345 Pav                   293.9287860742 -59.1396458119 1.0e+00    
PAR558   V347 Pav     J1844-7418           281.2010969404 -74.3095045837 0.06   RK/Downes V* V347 Pav                   281.2010969404 -74.3095045837 2.6e-01    
PAR559   V347 Pup     LB 1800              92.6402433114  -48.7403787150 0.23   RK/Downes V* V347 Pup                   92.6402433114  -48.7403787150 8.6e-01    
PAR560   V348 Pup     1H 0709-360          108.1371238457 -36.0940507228 0.10   RK/Downes V* V348 Pup                   108.1371238457 -36.0940507228 1.4e+00    
PAR561   Aqr 1                             339.6826248303 1.1390863632   0.13   RK/Downes V* V349 Aqr                   339.6826248303 1.1390863632   5.3e-01    
PAR562   V349 Pav     DR V211b             302.2328009953 -65.4620828565 0.11   RK/Downes V* V349 Pav                   302.2328009953 -65.4620828565 6.7e-01    
PAR563   V351 Pup     N Pup 1991           122.9099714111 -35.1250801876 0.12   RK/Downes V* V351 Pup                   122.9099714111 -35.1250801876 1.3e+00    
PAR564   V351 UMa                          191.1095032433 61.5873912126  0.10   RK/Downes V* V351 UMa                   191.1095032433 61.5873912126  4.1e-01    
PAR565   V355 UMa                          204.9214124023 48.7909629576  0.06   RK/Downes V* V355 UMa                   204.9214124023 48.7909629576  6.1e-01    
PAR566   V358 Aqr     USS 046              349.0150814091 -5.4524752141  0.15   RK/Downes V* V358 Aqr                   349.0150814091 -5.4524752141  9.6e-01    
PAR567   V358 Lyr                          284.8872916667 42.4033888889  0.06   RK/Downes V* V358 Lyr                   284.8872916667 42.4033888889  5.9e-01    
PAR568   V359 Cen     N Cen 1929           179.5638543607 -41.7690408334 0.08   RK/Downes V* V359 Cen                   179.5638543607 -41.7690408334 1.5e+00    
PAR569   V363 Aur     Lanning 10           83.3894130274  36.9923543280  0.32   RK/Downes V* V363 Aur                   83.3894130274  36.9923543280  6.8e-01    
PAR570   V363 Lyr                          287.2149509266 43.0086879057  0.20   RK/Downes V* V363 Lyr                   287.2149509266 43.0086879057  7.3e-01    
PAR571   V364 Peg                          318.1232733087 12.5346467925  0.08   RK/Downes V* V364 Peg                   318.1232733087 12.5346467925  1.8e+00    
PAR572   V367 Peg                          341.2529397553 16.9204512411  0.16   RK/Downes V* V367 Peg                   341.2529397553 16.9204512411  3.8e-01    
PAR573   V368 Aql     N Aql 1936#2         291.6435838760 7.6038370091   0.69   RK/Downes V* V368 Aql                   291.6435838760 7.6038370091   9.1e-01    
PAR574   V368 Per                          41.8859353720  34.9744058617  0.08   RK/Downes V* V368 Per                   41.8859353720  34.9744058617  3.3e-01    
PAR575   V369 Peg                          345.9242236565 17.2986184677  0.08   RK/Downes V* V369 Peg                   345.9242236565 17.2986184677  9.9e-01    
PAR576   V373 Sct     N Sct 1975           283.8608616986 -7.7184165581  0.15   RK/Downes V* V373 Sct                   283.8608616986 -7.7184165581  1.4e+00    
PAR577   V378 Peg                          355.0178826167 30.2964942260  0.14   RK/Downes V* V378 Peg                   355.0178826167 30.2964942260  3.9e-01    
PAR578   V380 Oph                          267.5567747934 6.0914544931   0.15   RK/Downes V* V380 Oph                   267.5567747934 6.0914544931   1.1e+00    
PAR579   V381 Vel     J1016-4103           154.2458784918 -41.0622878355 0.09   RK/Downes V* V381 Vel                   154.2458784918 -41.0622878355 1.5e+00    
PAR580   V382 Vel     N Vel 1999           161.2016563424 -52.4253245190 0.16   RK/Downes V* V382 Vel                   161.2016563424 -52.4253245190 1.7e-01    
PAR581   V386 Ser     J1610-0102           242.6401269151 -1.0397822354  0.06   RK/Downes V* V386 Ser                   242.6401269151 -1.0397822354  1.6e+00    
PAR582   V388 Peg     J2157+0855           329.3846905909 8.9208541956   0.14   RK/Downes V* V388 Peg                   329.3846905909 8.9208541956   1.5e+00    
PAR583   V391 Cam                          83.1411041253  62.7978123245  0.06   RK/Downes V* V391 Cam                   83.1411041253  62.7978123245  2.7e-01    
PAR584   V392 Hya                          164.7350982537 -29.2446565466 0.32   RK/Downes V* V392 Hya                   164.7350982537 -29.2446565466 3.9e-01    
PAR585   V393 Hya     1057-2935            165.0727193613 -29.8663933764 0.14   RK/Downes V* V393 Hya                   165.0727193613 -29.8663933764 6.2e-01    
PAR586   V393 Pav     J1957-5738           299.2981310516 -57.6395633011 0.07   RK/Downes V* V393 Pav                   299.2981310516 -57.6395633011 5.9e-01    
PAR587   V394 CrA     N CrA 1987           270.1084778156 -39.0095523905 1.52   RK/Downes V* V394 CrA                   270.1084778156 -39.0095523905 7.3e-01    
PAR588   V396 Hya     CE 315               198.1934998119 -23.3590543861 0.05   RK/Downes V* V396 Hya                   198.1934998119 -23.3590543861 6.5e+00    
PAR589   V400 Per     N Per 1974           46.9094365618  47.1276416988  0.18   RK/Downes V* V400 Per                   46.9094365618  47.1276416988  6.1e-01    
PAR590   V402 And                          2.7802395451   30.5433428761  0.06   RK/Downes V* V402 And                   2.7802395451   30.5433428761  5.5e-01    
PAR591   V405 Aur     J0558+5353           89.4970560403  53.8958129137  0.17   RK/Downes V* V405 Aur                   89.4970560403  53.8958129137  9.4e-02    
PAR592   V405 Peg     J2309+2135           347.4547614311 21.5881050316  0.18   RK/Downes V* V405 Peg                   347.4547614311 21.5881050316  1.1e+00    
PAR593   V405 Vul     J1953+2114           298.2705080341 21.2469184727  0.11   RK/Downes V* V405 Vul                   298.2705080341 21.2469184727  1.1e+00    
PAR594   V406 Hya     """SN 2003aw"""      136.4781271632 -5.6023610181  0.02   RK/Downes V* V406 Hya                   136.4781271632 -5.6023610181  8.9e-01    
PAR595   V406 Vir                          189.5572240970 -3.6591571717  0.06   RK/Downes V* V406 Vir                   189.5572240970 -3.6591571717  5.1e-01    
PAR596   V4077 Sgr    N Sgr 1982           278.6644112975 -26.4342076882 0.16   RK/Downes V* V4077 Sgr                  278.6644112975 -26.4342076882 8.0e-01    
PAR597   V4140 Sgr    NSV 12615            299.7070914077 -38.9370066733 0.06   RK/Downes V* V4140 Sgr                  299.7070914077 -38.9370066733 1.2e+00    
PAR598   V418 Gem                          106.0361210467 26.4196565596  0.18   RK/Downes V* V418 Gem                   106.0361210467 26.4196565596  4.8e-01    
PAR599   V418 Ser                          228.7235017034 2.1596043251   0.04   RK/Downes V* V418 Ser                   228.7235017034 2.1596043251   7.4e-01    
PAR600   V419 Lyr                          287.5576154251 29.1039419738  0.09   RK/Downes V* V419 Lyr                   287.5576154251 29.1039419738  9.7e-01    
PAR601   V425 Cas                          345.9444079987 53.2874621592  0.15   RK/Downes V* V425 Cas                   345.9444079987 53.2874621592  5.4e-01    
PAR602   V426 Oph                          271.9653832387 5.8632789042   0.29   RK/Downes V* V426 Oph                   271.9653832387 5.8632789042   1.2e+00    
PAR603   V433 Ara                          255.0249742877 -57.8645764052 0.20   RK/Downes V* V433 Ara                   255.0249742877 -57.8645764052 9.7e-01    
PAR604   V434 Gem                          117.0563908296 29.0858578597  0.10   RK/Downes V* V434 Gem                   117.0563908296 29.0858578597  4.5e-01    
PAR605   V436 Car     J0744-5257           116.2414155853 -52.9538118012 0.18   RK/Downes V* V436 Car                   116.2414155853 -52.9538118012 8.1e-01    
PAR606   V436 Cen                          168.5002369670 -37.6799343488 0.06   RK/Downes V* V436 Cen                   168.5002369670 -37.6799343488 1.3e+00    
PAR607   V442 Cen                          171.2162712788 -35.9102025043 0.46   RK/Downes V* V442 Cen                   171.2162712788 -35.9102025043 1.3e+00    
PAR608   V442 Oph                          263.0630676979 -16.2561300953 0.12   RK/Downes V* V442 Oph                   263.0630676979 -16.2561300953 5.3e-01    
PAR609   V445 Pup     N Pup 2000           114.4869990783 -25.9496771140 0.65   RK/Downes V* V445 Pup                   114.4869990783 -25.9496771140 3.2e-01    
PAR610   V446 Her     N Her 1960           284.3399651225 13.2414768871  0.21   RK/Downes V* V446 Her                   284.3399651225 13.2414768871  3.4e-01    
PAR611   V447 Lyr                          285.0830000000 44.4624722222  0.16   RK/Downes V* V447 Lyr                   285.0830000000 44.4624722222  2.4e-01    
PAR612   V452 Cas                          13.0750267126  53.8639292635  0.09   RK/Downes V* V452 Cas                   13.0750267126  53.8639292635  8.4e-01    
PAR613   V453 Nor                          240.1977492225 -48.7680685854 0.06   RK/Downes V* V453 Nor                   240.1977492225 -48.7680685854 4.0e-01    
PAR614   V455 And                          353.5060354010 39.3613516887  0.06   RK/Downes V* V455 And                   353.5060354010 39.3613516887  2.8e+00    
PAR615   V4579 Sgr    N Sgr 1986           270.9078958966 -28.0024568430 0.15   RK/Downes V* V4579 Sgr                  270.9078958966 -28.0024568430 1.7e-01    
PAR616   V4633 Sgr    N Sgr 1998           275.4186950000 -27.5270270000 0.13   RK/Downes V* V4633 Sgr                  275.4186950000 -27.5270270000 7.2e-01    
PAR617   V4738 Sgr    J2022-3954           305.6563431464 -39.9034600318 0.05   RK/Downes V* V4738 Sgr                  305.6563431464 -39.9034600318 6.0e-01    
PAR618   V4742 Sgr    N Sgr 2002#2         270.5911085212 -25.3422659454 0.13   RK/Downes V* V4742 Sgr                  270.5911085212 -25.3422659454 4.9e-01    
PAR619   V4743 Sgr    N Sgr 2002#3         285.2889141212 -22.0016712272 0.28   RK/Downes V* V4743 Sgr                  285.2889141212 -22.0016712272 5.5e-01    
PAR620   V4745 Sgr    N Sgr 2003#1         280.0107088616 -33.4487019712 0.21   RK/Downes V* V4745 Sgr                  280.0107088616 -33.4487019712 7.7e-01    
PAR621   V478 Her                          260.2734098383 23.6601915457  0.63   RK/Downes V* V478 Her                   260.2734098383 23.6601915457  3.3e+00    
PAR622   V479 And                          4.7372203458   34.9122871641  0.59   RK/Downes V* V479 And                   4.7372203458   34.9122871641  4.7e-01    
PAR623   V482 Cam                          113.4225528979 67.5376748177  0.13   RK/Downes V* V482 Cam                   113.4225528979 67.5376748177  3.8e-01    
PAR624   V485 Cen                          194.3465865189 -33.2015951564 0.04   RK/Downes V* V485 Cen                   194.3465865189 -33.2015951564 2.0e+00    
PAR625   V489 Ser                          238.8833188091 -0.1819615129  0.08   RK/Downes V* V489 Ser                   238.8833188091 -0.1819615129  8.1e-02    
PAR626   V493 Ser                          239.1843127171 -0.1639507990  0.08   RK/Downes V* V493 Ser                   239.1843127171 -0.1639507990  1.2e+00    
PAR627   V495 Hya                          131.0004136919 2.6553731424   0.21   RK/Downes V* V495 Hya                   131.0004136919 2.6553731424   3.4e-01    
PAR628   V496 Aur                          111.9678750000 40.7816944444  0.06   RK/Downes V* V496 Aur                   111.9678750000 40.7816944444  1.5e-01    
PAR629   V498 Vul     Var Vul 05           299.9636346394 22.7081625657  0.06   RK/Downes V* V498 Vul                   299.9636346394 22.7081625657  2.6e+00    
PAR630   V500 Aql     N Aql 1943           298.1166234164 8.4797106294   0.15   RK/Downes V* V500 Aql                   298.1166234164 8.4797106294   9.7e-01    
PAR631   V503 Cyg                          306.8224970583 43.6895846132  0.08   RK/Downes V* V503 Cyg                   306.8224970583 43.6895846132  5.0e-01    
PAR632   V5113 Sgr    N Sgr 2003#2         272.5437881650 -27.7590735124 0.15   RK/Downes V* V5113 Sgr                  272.5437881650 -27.7590735124 1.5e+00    
PAR633   V5116 Sgr    N Sgr 2005#2         274.4613655278 -30.4422443624 0.12   RK/Downes V* V5116 Sgr                  274.4613655278 -30.4422443624 9.4e-01    
PAR634   V513 Cas                          4.5621464979   66.3037933527  0.22   RK/Downes V* V513 Cas                   4.5621464979   66.3037933527  3.6e-01    
PAR635   V516 Cyg                          311.7907886169 41.9240228606  0.17   RK/Downes V* V516 Cyg                   311.7907886169 41.9240228606  5.3e-01    
PAR636   V516 Lyr                          290.1489243920 37.7477899324  0.08   RK/Downes V* V516 Lyr                   290.1489243920 37.7477899324  5.0e-01    
PAR637   V516 Pup     J0803-4748           120.9400000944 -47.8122650945 0.10   RK/Downes V* V516 Pup                   120.9400000944 -47.8122650945 1.3e+00    
PAR638   V519 Ser                          242.5312709147 3.8757689209   0.13   RK/Downes V* V519 Ser                   242.5312709147 3.8757689209   2.4e-01    
PAR639   V521 Peg                          335.4366382534 18.6689448451  0.06   RK/Downes V* V521 Peg                   335.4366382534 18.6689448451  2.2e-01    
PAR640   V523 Lyr     NGC 6791-V15         290.2808125298 37.7989644178  0.16   RK/Downes V* V523 Lyr                   290.2808125298 37.7989644178  1.4e+00    
PAR641   V524 Hya                          140.0397687069 0.7124849137   0.15   RK/Downes V* V524 Hya                   140.0397687069 0.7124849137   6.7e-01    
PAR642   V533 Her     N Her 1963           273.5853520130 41.8561304855  0.15   RK/Downes V* V533 Her                   273.5853520130 41.8561304855  9.5e-01    
PAR643   V542 Cyg                          297.2936663027 58.5331492686  0.18   RK/Downes V* V542 Cyg                   297.2936663027 58.5331492686  3.7e-01    
PAR644   V544 Her                          249.5224537247 8.6329006429   0.07   RK/Downes V* V544 Her                   249.5224537247 8.6329006429   4.7e-01    
PAR645   V550 Cyg                          301.2705486250 32.3562845225  0.07   RK/Downes V* V550 Cyg                   301.2705486250 32.3562845225  3.8e+00    
PAR646   V551 Sgr                          270.2353119666 -34.5959833670 0.07   RK/Downes V* V551 Sgr                   270.2353119666 -34.5959833670 6.2e-01    
PAR647   V558 Vir                          216.7566155060 -1.3861809339  0.03   RK/Downes V* V558 Vir                   216.7566155060 -1.3861809339  3.1e-01    
PAR648   V5627 Sgr                         270.4844049642 -27.3822656309 0.12   RK/Downes V* V5627 Sgr                  270.4844049642 -27.3822656309 5.9e-01    
PAR649   V572 And                          35.5683333333  41.3833055556  0.05   RK/Downes V* V572 And                   35.5683333333  41.3833055556  1.0e-01    
PAR650   V574 Pup     N Pup 2004           115.4732830890 -27.1105262768 0.05   RK/Downes V* V574 Pup                   115.4732830890 -27.1105262768 1.9e-01    
PAR651   V584 Lyr     J1910+2856           287.7475847250 28.9440738012  0.14   RK/Downes V* V584 Lyr                   287.7475847250 28.9440738012  4.3e-01    
PAR652   V585 Lyr                          288.4932370560 40.7366120282  0.06   RK/Downes V* V585 Lyr                   288.4932370560 40.7366120282  2.8e+00    
PAR653   V587 Lyr                          289.3602335421 37.1779601212  0.27   RK/Downes V* V587 Lyr                   289.3602335421 37.1779601212  6.3e-01    
PAR654   V589 Her                          245.5298137340 19.3768471712  0.09   RK/Downes V* V589 Her                   245.5298137340 19.3768471712  9.1e-01    
PAR655   V592 Cas     LS I 55-8            5.2175960827   55.7045097537  0.12   RK/Downes V* V592 Cas                   5.2175960827   55.7045097537  7.9e-01    
PAR656   V592 Her                          247.7349990000 21.2829150000  0.06   RK/Downes V* V592 Her                   247.7349990000 21.2829150000  1.5e+00    
PAR657   V598 Peg                          353.3580065806 15.3728202116  0.06   RK/Downes V* V598 Peg                   353.3580065806 15.3728202116  3.5e-01    
PAR658   V603 Aql     N Aql 1918           282.2276541134 0.5841269739   0.14   RK/Downes V* V603 Aql                   282.2276541134 0.5841269739   5.7e-01    
PAR659   V611 Her                          251.2059743021 19.9944486275  0.06   RK/Downes V* V611 Her                   251.2059743021 19.9944486275  4.8e-01    
PAR660   V630 Cas     N Cas 1950           357.2163264090 51.4608791932  2.56   RK/Downes V* V630 Cas                   357.2163264090 51.4608791932  2.4e-01    
PAR661   V630 Cyg                          323.7465850340 40.6718103096  0.08   RK/Downes V* V630 Cyg                   323.7465850340 40.6718103096  5.3e-01    
PAR662   V630 Sgr     N Sgr 1936#4         272.2016550444 -34.3393500150 0.12   RK/Downes V* V630 Sgr                   272.2016550444 -34.3393500150 3.4e-01    
PAR663   V632 Cyg                          324.0175630547 40.4387195249  0.06   RK/Downes V* V632 Cyg                   324.0175630547 40.4387195249  4.3e-01    
PAR664   V647 Aur                          99.1356395761  35.5953378072  0.14   RK/Downes V* V647 Aur                   99.1356395761  35.5953378072  6.1e-01    
PAR665   V654 Aur                          112.2945288309 36.9772887736  0.10   RK/Downes V* V654 Aur                   112.2945288309 36.9772887736  2.9e-01    
PAR666   V660 Her                          265.5381736663 23.8082585613  0.08   RK/Downes V* V660 Her                   265.5381736663 23.8082585613  1.4e+00    
PAR667   V663 Ara                          251.7401750119 -55.6894542983 0.07   RK/Downes V* V663 Ara                   251.7401750119 -55.6894542983 1.1e+00    
PAR668   V697 Sco     N Sco 1941           267.8413483543 -37.4157466231 0.19   RK/Downes V* V697 Sco                   267.8413483543 -37.4157466231 2.2e+00    
PAR669   V699 Oph                          246.3116001935 -4.6738450677  0.07   RK/Downes V* V699 Oph                   246.3116001935 -4.6738450677  2.9e-01    
PAR670   V701 Tau                          56.0082241902  21.9519764827  0.07   RK/Downes V* V701 Tau                   56.0082241902  21.9519764827  1.4e+00    
PAR671   LD 317                            356.2396290728 43.5228508017  0.15   RK/Downes V* V704 And                   356.2396290728 43.5228508017  1.2e+00    
PAR672   V705 Cas     N Cas 1993           355.4468142392 57.5168961669  0.23   RK/Downes V* V705 Cas                   355.4468142392 57.5168961669  9.8e-01    
PAR673   V709 Cas     J0028+5917           7.2034447474   59.2894538242  0.22   RK/Downes V* V709 Cas                   7.2034447474   59.2894538242  5.6e-01    
PAR674   V713 Cep                          311.6611538937 60.6341982690  0.09   RK/Downes V* V713 Cep                   311.6611538937 60.6341982690  9.0e-01    
PAR675   V723 Cas     N Cas 1995           16.2723363835  54.0111774223  0.69   RK/Downes V* V723 Cas                   16.2723363835  54.0111774223  8.4e-01    
PAR676   V725 Aql                          299.1876250000 10.8257500000  0.09   RK/Downes V* V725 Aql                   299.1876250000 10.8257500000  1.2e+00    
PAR677   V726 Sgr     N Sgr 1936#2         274.8902604873 -26.8888139785 0.82   RK/Downes V* V726 Sgr                   274.8902604873 -26.8888139785 5.7e-01    
PAR678   V728 CrA     NSV 9923             269.8187626431 -42.5851904692 0.08   RK/Downes V* V728 CrA                   269.8187626431 -42.5851904692 3.2e-01    
PAR679   V728 Sco     N Sco 1862           264.8051637699 -45.4793546751 0.14   RK/Downes V* V728 Sco                   264.8051637699 -45.4793546751 1.2e+02    
PAR680   V729 Sgr                          289.2045805882 -26.2426964324 0.17   RK/Downes V* V729 Sgr                   289.2045805882 -26.2426964324 1.5e+00    
PAR681   V731 Cas     V9(NGC 7789)         359.2508266219 56.7522994975  0.78   RK/Downes V* V731 Cas                   359.2508266219 56.7522994975  8.8e-01    
PAR682   V744 And                          22.4169334115  38.7029041348  0.03   RK/Downes V* V744 And                   22.4169334115  38.7029041348  6.2e-01    
PAR683   V792 Cyg                          292.7541078579 33.7844018992  0.30   RK/Downes V* V792 Cyg                   292.7541078579 33.7844018992  2.3e-01    
PAR684   V794 Aql                          304.3913161552 -3.6641556931  0.15   RK/Downes V* V794 Aql                   304.3913161552 -3.6641556931  1.3e+00    
PAR685   V795 Cyg                          293.6420291297 31.5366585409  0.18   RK/Downes V* V795 Cyg                   293.6420291297 31.5366585409  1.7e-01    
PAR686   V795 Her     PG 1711+336          258.2340371619 33.5220112891  0.11   RK/Downes V* V795 Her                   258.2340371619 33.5220112891  2.0e+00    
PAR687   V803 Cen     AE 1                 200.9355787737 -41.7415130029 0.02   RK/Downes V* V803 Cen                   200.9355787737 -41.7415130029 7.0e-01    
PAR688   V811 Cyg                          297.0970899734 36.4397917034  0.16   RK/Downes V* V811 Cyg                   297.0970899734 36.4397917034  2.5e-01    
PAR689   V823 Cyg                          300.4552229172 36.1233982683  0.09   RK/Downes V* V823 Cyg                   300.4552229172 36.1233982683  6.1e-01    
PAR690   V825 Her     PG 1717+413          259.6541664426 41.2642096046  0.21   RK/Downes V* V825 Her                   259.6541664426 41.2642096046  1.5e-01    
PAR691   V825 Sco     N Sco 1964           267.4741029722 -33.5369503699 0.19   RK/Downes V* V825 Sco                   267.4741029722 -33.5369503699 1.9e-01    
PAR692   V834 Cen     1E 1405-451          212.2803597966 -45.2877843824 0.07   RK/Downes V* V834 Cen                   212.2803597966 -45.2877843824 2.5e+00    
PAR693   V838 Her     N Her 1991           281.6311311931 12.2339178304  0.30   RK/Downes V* V838 Her                   281.6311311931 12.2339178304  4.3e-01    
PAR694   V841 Oph     N Oph 1848           254.8765602203 -12.8908715853 0.60   RK/Downes V* V841 Oph                   254.8765602203 -12.8908715853 1.1e+00    
PAR695   V842 Cen     N Cen 1986#2         218.9690349522 -57.6264975256 0.16   RK/Downes V* V842 Cen                   218.9690349522 -57.6264975256 4.7e-01    
PAR696   V844 Her                          246.2572814034 39.1573221816  0.05   RK/Downes V* V844 Her                   246.2572814034 39.1573221816  8.5e-01    
PAR697   V849 Her     PG 1633+115          248.9404998849 11.4161285547  0.14   RK/Downes V* V849 Her                   248.9404998849 11.4161285547  3.0e-01    
PAR698   V849 Oph     N Oph 1919           273.5304364823 11.6117054914  0.17   RK/Downes V* V849 Oph                   273.5304364823 11.6117054914  8.6e-01    
PAR699   V877 Ara                          259.2247489216 -65.5476823310 0.08   RK/Downes V* V877 Ara                   259.2247489216 -65.5476823310 4.2e-01    
PAR700   V884 Her     J1802+1804           270.5270200833 18.0788442849  0.08   RK/Downes V* V884 Her                   270.5270200833 18.0788442849  8.7e-01    
PAR701   V893 Sco                          243.8124186600 -28.6255870519 0.08   RK/Downes V* V893 Sco                   243.8124186600 -28.6255870519 1.9e+00    
PAR702   V895 Cen     J1429-3804           217.3633214804 -38.0693275727 0.20   RK/Downes V* V895 Cen                   217.3633214804 -38.0693275727 4.2e-01    
PAR703   V909 Sgr     N Sgr 1941           276.4679539398 -35.0239898753 0.14   RK/Downes V* V909 Sgr                   276.4679539398 -35.0239898753 6.5e-01    
PAR704   V972 Oph     N Oph 1957           263.6852227374 -28.1766091287 0.28   RK/Downes V* V972 Oph                   263.6852227374 -28.1766091287 6.5e-01    
PAR705   V992 Sco     N Sco 1992           256.8227395540 -43.2560850969 0.15   RK/Downes V* V992 Sco                   256.8227395540 -43.2560850969 4.7e-01    
PAR706   V999 Sgr     N Sgr 1910           270.0237259221 -27.5538391842 0.15   RK/Downes V* V999 Sgr                   270.0237259221 -27.5538391842 1.3e+00    
PAR707   VV Equ                            319.0226500000 11.5686916667  0.06   RK/Downes V* VV Equ                     319.0226500000 11.5686916667  8.9e-01    
PAR708   VV Pup                            123.7783373331 -19.0549349183 0.07   RK/Downes V* VV Pup                     123.7783373331 -19.0549349183 1.6e+00    
PAR709   VW CrB                            240.0154125378 33.1872855392  0.07   RK/Downes V* VW CrB                     240.0154125378 33.1872855392  1.5e+00    
PAR710   VW Hyi                            62.2974864078  -71.2948762579 0.07   RK/Downes V* VW Hyi                     62.2974864078  -71.2948762579 7.2e-01    
PAR711   VW Vul                            314.4377600452 25.5071382995  0.17   RK/Downes V* VW Vul                     314.4377600452 25.5071382995  5.9e-01    
PAR712   VX For       For 3                51.6905040575  -34.4401855126 0.06   RK/Downes V* VX For                     51.6905040575  -34.4401855126 4.2e-01    
PAR713   VY Aqr                            318.0385481274 -8.8268832401  0.06   RK/Downes V* VY Aqr                     318.0385481274 -8.8268832401  8.0e-01    
PAR714   VY For       0329-2607            53.0191889455  -25.9486288458 0.16   RK/Downes V* VY For                     53.0191889455  -25.9486288458 9.4e-01    
PAR715   VZ Aqr                            322.6025964843 -2.9882266014  0.16   RK/Downes V* VZ Aqr                     322.6025964843 -2.9882266014  5.2e-01    
PAR716   VZ Pyx       1H 0857-242          134.8326619575 -24.4820159705 0.07   RK/Downes V* VZ Pyx                     134.8326619575 -24.4820159705 8.7e-01    
PAR717   VZ Scl                            357.5385628629 -26.3813060030 0.14   RK/Downes V* VZ Scl                     357.5385628629 -26.3813060030 8.0e-01    
PAR718   WW Cet                            2.8532194316   -11.4786679219 0.18   RK/Downes V* WW Cet                     2.8532194316   -11.4786679219 4.5e-01    
PAR719   WW Hor       EXO 0234-523         39.0476806515  -52.3205374679 0.08   RK/Downes V* WW Hor                     39.0476806515  -52.3205374679 5.2e-01    
PAR720   WX Ari       PG 0244+104          41.9009241301  10.5938121619  0.14   RK/Downes V* WX Ari                     41.9009241301  10.5938121619  1.3e+00    
PAR721   WX Cen                            198.2182350047 -63.3960697767 0.42   RK/Downes V* WX Cen                     198.2182350047 -63.3960697767 1.2e+00    
PAR722   WX Cet       N Cet 1963           19.2674142474  -17.9395596128 0.06   RK/Downes V* WX Cet                     19.2674142474  -17.9395596128 6.5e-01    
PAR723   WX Hyi                            32.4617673549  -63.3110641939 0.07   RK/Downes V* WX Hyi                     32.4617673549  -63.3110641939 8.5e-01    
PAR724   WX LMi       1023+3900            156.6145555966 38.7507377022  0.12   RK/Downes V* WX LMi                     156.6145555966 38.7507377022  1.3e+00    
PAR725   WX Pyx       0830-2238            128.2740151267 -22.8088835581 0.23   RK/Downes V* WX Pyx                     128.2740151267 -22.8088835581 1.1e+00    
PAR726   WY Sge       N Sge 1783           293.1827908577 17.7484771914  0.15   RK/Downes V* WY Sge                     293.1827908577 17.7484771914  1.1e+00    
PAR727   WY Tri                            36.2520212590  32.9988403123  0.08   RK/Downes V* WY Tri                     36.2520212590  32.9988403123  2.6e-01    
PAR728   WZ Sge                            301.9020990094 17.7040925708  0.06   RK/Downes V* WZ Sge                     301.9020990094 17.7040925708  1.5e+00    
PAR729   X Leo                             147.7561072069 11.8753456980  0.16   RK/Downes V* X Leo                      147.7561072069 11.8753456980  5.6e-01    
PAR730   X Ser        N Ser 1903           244.8236907000 -2.4915370100  1.48   RK/Downes V* X Ser                      244.8236907000 -2.4915370100  5.1e-01    
PAR731   XX Tau       N Tau 1927           79.8519341085  16.7167818343  0.14   RK/Downes V* XX Tau                     79.8519341085  16.7167818343  6.6e-01    
PAR732   XY Ari       1H 0253+193          44.0341270000  19.4428290000  0.25   RK/Downes V* XY Ari                     44.0341270000  19.4428290000  2.3e-01    
PAR733   XZ Eri                            62.8573429508  -15.3899346485 0.06   RK/Downes V* XZ Eri                     62.8573429508  -15.3899346485 5.9e-01    
PAR734   YZ Cnc                            122.7360465926 28.1425724048  0.09   RK/Downes V* YZ Cnc                     122.7360465926 28.1425724048  1.0e+00    
PAR735   YZ LMi                            141.6613543599 36.4006824471  0.02   RK/Downes V* YZ LMi                     141.6613543599 36.4006824471  5.5e-01    
PAR736   Z Cam                             126.3049944544 73.1109124900  0.29   RK/Downes V* Z Cam                      126.3049944544 73.1109124900  2.9e-01    
PAR737   Z Cha                             121.8656323965 -76.5335180637 0.07   RK/Downes V* Z Cha                      121.8656323965 -76.5335180637 1.6e+00    
PAR738   V617 Sgr                          271.9620719309 -35.1736440840 0.21   RK/Downes WR 109                        271.9620719309 -35.1736440840 1.2e-01    
PAR739   V365 Car     N Car 1948           165.8161393913 -58.4572406209 0.22   RK/Downes WRAY 16-84                    165.8161393913 -58.4572406209 2.2e-01    
PAR740   V504 Cen                          213.2045248814 -40.3602159578 0.18   RK/Downes V* V504 Cen                   213.2045248814 -40.3602159578 2.7e-01    
PAR741   J0439-6809                        69.9568333333  -68.1503888889 0.14   RK        1ES 0439-68.2                 69.9568333333  -68.1503888889 6.9e-01    
PAR742   J0229-3959                        37.3205965204  -39.9837916628 0.14   RK        1RXS J022917.1-395851         37.3205965204  -39.9837916628 1.8e+01    
PAR743   J0232-3717                        38.1586178229  -37.2985867493 0.06   RK        1RXS J023238.8-371812         38.1586178229  -37.2985867493 8.2e-01    
PAR744   J0426+3541                        66.5388180621  35.6958844519  0.07   RK        1RXS J042608.9+354151         66.5388180621  35.6958844519  2.7e-01    
PAR745   J0519+1554                        79.8454138962  15.9097403786  0.08   RK        1RXS J051922.6+155421         79.8454138962  15.9097403786  6.6e-02    
PAR746   J0528+2838                        82.1361506146  28.6438150281  0.06   RK        1RXS J052832.5+283824         82.1361506146  28.6438150281  4.1e-01    
PAR747   J0644+3344                        101.1431806309 33.7490587152  0.27   RK        1RXS J064434.5+334451         101.1431806309 33.7490587152  6.0e-01    
PAR748   J0647+4915                        101.8570911623 49.2617468459  0.07   RK        1RXS J064725.3+491539         101.8570911623 49.2617468459  7.1e-01    
PAR749   J0945+2922                        146.4926759046 29.3814670779  0.06   RK        1RXS J094558.3+292249         146.4926759046 29.3814670779  6.2e-01    
PAR750   J1719-4100                        259.8995532594 -41.0148693954 0.17   RK        1RXS J171935.6-410054         259.8995532594 -41.0148693954 4.8e-01    
PAR751   V2951 Oph                         262.5268759493 3.6388261624   0.08   RK        1RXS J173006.4+033813         262.5268759493 3.6388261624   7.8e-01    
PAR752   J2118-3413                        319.5179102473 -34.2286058001 0.08   RK        1RXS J211805.2-341343         319.5179102473 -34.2286058001 2.7e-02    
PAR753   J0503-2823                        75.9552254720  -28.3856410972 0.06   RK        1eRASS J050349.2-282307       75.9552254720  -28.3856410972 9.9e-01    
PAR754   J0741-0945                        115.3029452144 -9.7656276146  0.08   RK        1eRASS J074112.3-094552       115.3029452144 -9.7656276146  2.8e-01    
PAR755   J0939-3226                        144.9568538579 -32.4394408695 0.36   RK        1eRASS J093949.7-322622       144.9568538579 -32.4394408695 7.0e-01    
PAR756   J0950-0639                        147.5751666667 -6.6560833333  0.07   RK        1eRASS J095017.8-063922       147.5751666667 -6.6560833333  9.0e-01    
PAR757   J1449-3244                        222.3624832467 -32.7353789130 0.08   RK        1eRASS J144926.6-324411       222.3624832467 -32.7353789130 3.7e-01    
PAR758   J1725-6438                        261.4781584506 -64.6442486526 0.07   RK        1eRASS J172554.8-643839       261.4781584506 -64.6442486526 4.0e-01    
PAR759   J0325-0814                        51.4142848044  -8.2452133406  0.09   RK        2E 769                        51.4142848044  -8.2452133406  4.8e-01    
PAR760   CAL 83       LHG 83               85.8923333520  -68.3728309738 1.05   RK        2E 1550                       85.8923333520  -68.3728309738 2.9e-01    
PAR761   0035-7230                         9.3319516633   -72.2369966258 0.17   RK        2E 0035.4-7229                9.3319516633   -72.2369966258 1.0e+00    
PAR762   J0011-0647                        2.9711458906   -6.7941839948  0.10   RK        2MASS J00115308-0647392       2.9711458906   -6.7941839948  3.8e-01    
PAR763   J0035+4623                        8.8988010252   46.3978921530  0.17   RK        2MASS J00353571+4623524       8.8988010252   46.3978921530  6.0e-01    
PAR764   J0130+6221                        22.6328827030  62.3589823284  0.13   RK        2MASS J01303186+6221324       22.6328827030  62.3589823284  3.4e-01    
PAR765   J0345+5335                        56.2982844049  53.5874083086  0.31   RK        2MASS J03451159+5335144       56.2982844049  53.5874083086  3.5e-01    
PAR766   J0457+4527                        74.2846712407  45.4638910214  0.30   RK        2MASS J04570832+4527499       74.2846712407  45.4638910214  2.2e-01    
PAR767   J0518+2941                        79.5597083048  29.6869556116  0.24   RK        2MASS J05181432+2941130       79.5597083048  29.6869556116  3.9e-01    
PAR768   J0614+1704                        93.5512096737  17.0756505150  nan    RK        2MASS J06141230+1704321       93.5512096737  17.0756505150  6.7e-01    
PAR769   J0733+2619                        113.4427955748 26.3239734574  0.14   RK        2MASS J07334625+2619260       113.4427955748 26.3239734574  5.0e-01    
PAR770   J0734-1706                        113.5774181802 -17.1074344056 0.13   RK        2MASS J07341858-1706265       113.5774181802 -17.1074344056 3.7e-01    
PAR771   J0734+2713                        113.5777936946 27.2193002004  0.06   RK        2MASS J07341868+2713095       113.5777936946 27.2193002004  6.2e-01    
PAR772   J0742-1049                        115.5343233177 -10.8256903389 0.24   RK        2MASS J07420823-1049326       115.5343233177 -10.8256903389 7.4e-01    
PAR773   J0756+0858                        119.2213062807 8.9755080494   0.14   RK        2MASS J07565311+0858319       119.2213062807 8.9755080494   2.6e-01    
PAR774   J0838-4831                        129.7046193624 -48.5235608144 0.33   RK        2MASS J08384911-4831248       129.7046193624 -48.5235608144 2.0e-01    
PAR775   J0921-5939                        140.3922814103 -59.6519094346 0.13   RK        2MASS J09213414-5939068       140.3922814103 -59.6519094346 3.8e-01    
PAR776   J0927-3910                        141.9664870886 -39.1812666947 0.17   RK        2MASS J09275195-3910524       141.9664870886 -39.1812666947 8.7e-01    
PAR777   J0940+2749                        145.0107327278 27.8283358402  0.16   RK        2MASS J09400257+2749420       145.0107327278 27.8283358402  3.2e-01    
PAR778   V539 Vel                          146.0391174406 -56.2865807922 0.19   RK        2MASS J09440940-5617117       146.0391174406 -56.2865807922 7.0e-01    
PAR779   J1024-4826                        156.1752783860 -48.4452115224 0.15   RK        2MASS J10244207-4826427       156.1752783860 -48.4452115224 7.1e-01    
PAR780   J1031-4626                        157.8959597266 -46.4442259682 0.16   RK        2MASS J10313503-4626395       157.8959597266 -46.4442259682 3.8e-01    
PAR781   J1040-4701                        159.9999217862 -47.0239688838 0.16   RK        2MASS J10395999-4701261       159.9999217862 -47.0239688838 3.5e-01    
PAR782   J1129-5355                        172.3403623362 -53.9288322417 0.15   RK        2MASS J11292167-5355436       172.3403623362 -53.9288322417 2.3e-01    
PAR783   J1453-5521                        223.4210698365 -55.3607564747 0.13   RK        2MASS J14534105-5521387       223.4210698365 -55.3607564747 2.1e+00    
PAR784   J1509-6649                        227.3584034799 -66.8231331906 0.25   RK        2MASS J15092601-6649232       227.3584034799 -66.8231331906 3.0e-01    
PAR785   J1804-1456                        271.1621666667 -14.9465277778 nan    RK        2MASS J18043892-1456474       271.1621666667 -14.9465277778 5.8e-01    
PAR786   J1858+4914                        284.6288444808 49.2424012449  0.07   RK        2MASS J18583091+4914326       284.6288444808 49.2424012449  4.2e-01    
PAR787   J1922+4309                        290.7288540088 43.1514756503  0.07   RK        2MASS J19225496+4309059       290.7288540088 43.1514756503  4.1e-01    
PAR788   J1924+4459                        291.0450356702 44.9929993480  0.11   RK        2MASS J19241081+4459348       291.0450356702 44.9929993480  2.2e-01    
PAR789   J1927+4447                        291.9521798780 44.7901303989  0.17   RK        2MASS J19274850+4447248       291.9521798780 44.7901303989  5.9e-01    
PAR790   J1955+0045                        298.8019996520 0.7602400002   0.06   RK        2MASS J19551247+0045365       298.8019996520 0.7602400002   3.3e-01    
PAR791   J2216+7054                        334.0911979567 70.9044103972  0.08   RK        2MASS J22162188+7054156       334.0911979567 70.9044103972  1.4e-01    
PAR792   J2255-3449                        343.7674182992 -34.8216334377 0.14   RK        2MASS J22550417-3449179       343.7674182992 -34.8216334377 2.7e-01    
PAR793   J0311-3152                        47.8788487522  -31.8807087529 0.06   RK        2QZ J031130.9-315250          47.8788487522  -31.8807087529 6.3e-01    
PAR794   J1312+1736                        198.0978204971 17.6164403948  0.06   RK        2XMM J131223.4+173659         198.0978204971 17.6164403948  8.8e-01    
PAR795   J1748-2807                        267.0702381492 -28.1308183983 nan    RK        2XMM J174816.9-280750         267.0702381492 -28.1308183983 1.1e+00    
PAR796   J0043+4113                        10.8333333333  41.2294444444  0.41   RK        2XMMi J004319.9+411346        10.8333333333  41.2294444444  4.8e-12    
PAR797   J2250+5731                        342.6540078705 57.5317172010  0.12   RK        2XMMi J225036.9+573154        342.6540078705 57.5317172010  3.6e-01    
PAR798   J0939+6956                        144.9823262175 69.9459947074  0.09   RK        ASASSN -13ai                  144.9823262175 69.9459947074  5.2e-01    
PAR799   J1723+1757                        260.7762897112 17.9652655617  0.07   RK        ASASSN -13as                  260.7762897112 17.9652655617  1.1e+00    
PAR800   J1800+5256                        270.0244888478 52.9424059782  0.06   RK        ASASSN -13ax                  270.0244888478 52.9424059782  4.0e-01    
PAR801   J1925+6851                        291.3103505009 68.8560510278  0.07   RK        ASASSN -13bm                  291.3103505009 68.8560510278  2.3e-01    
PAR802   J2253+3330                        343.4604804946 33.5090259791  0.07   RK        ASASSN -13bp                  343.4604804946 33.5090259791  5.4e-01    
PAR803   J1703+6607                        255.9287003145 66.1280164449  0.06   RK        ASASSN -13br                  255.9287003145 66.1280164449  4.2e+00    
PAR804   J2155+2741                        328.8027176473 27.6886679946  0.06   RK        ASASSN -13cf                  328.8027176473 27.6886679946  6.7e-01    
PAR805   J2138+2638                        324.5210087548 26.6387993252  0.20   RK        ASASSN -13cl                  324.5210087548 26.6387993252  6.5e-01    
PAR806   J2210+3046                        332.6056135610 30.7694298021  0.06   RK        ASASSN -13cv                  332.6056135610 30.7694298021  4.4e+00    
PAR807   J0002+4242                        0.5931903218   42.7037459998  0.08   RK        ASASSN -13cx                  0.5931903218   42.7037459998  8.9e-01    
PAR808   J1527+6327                        231.9796363291 63.4650603952  0.08   RK        ASASSN -13cz                  231.9796363291 63.4650603952  2.3e-01    
PAR809   J1959-1833                        299.8251250000 -18.5587222222 0.07   RK        ASASSN -13da                  299.8251250000 -18.5587222222 5.8e-01    
PAR810   J0752+5305                        118.2290000000 53.0920000000  0.06   RK        ASASSN -14ac                  118.2290000000 53.0920000000  4.1e-01    
PAR811   J0813-0103                        123.3271080899 -1.0579057892  0.06   RK        ASASSN -14ag                  123.3271080899 -1.0579057892  4.7e-01    
PAR812   J1736+0716                        264.0630416667 7.2825833333   0.08   RK        ASASSN -14aj                  264.0630416667 7.2825833333   1.4e+00    
PAR813   J1817+6708                        274.4689166667 67.1355555556  0.08   RK        ASASSN -14au                  274.4689166667 67.1355555556  2.3e-01    
PAR814   J1847+5300                        281.7609166667 53.0084444444  0.09   RK        ASASSN -14aw                  281.7609166667 53.0084444444  6.3e-01    
PAR815   J1324-1951                        201.1695833333 -19.8606111111 0.06   RK        ASASSN -14bh                  201.1695833333 -19.8606111111 1.5e+01    
PAR816   J2353+2742                        358.3050588410 27.7004952869  0.07   RK        ASASSN -14ca                  358.3050588410 27.7004952869  2.9e-01    
PAR817   J2139-5959                        324.9510339889 -59.9924576825 0.02   RK        ASASSN -14cc                  324.9510339889 -59.9924576825 9.2e-01    
PAR818   J2154+2641                        328.7403949351 26.6869291858  0.06   RK        ASASSN -14cl                  328.7403949351 26.6869291858  8.9e-02    
PAR819   J1611+6308                        242.8915619343 63.1421898885  0.03   RK        ASASSN -14cn                  242.8915619343 63.1421898885  2.1e-01    
PAR820   J1532-2833                        233.0012436652 -28.5658597830 0.06   RK        ASASSN -14cq                  233.0012436652 -28.5658597830 1.3e+00    
PAR821   J1743+5203                        265.9523950737 52.0627103361  0.06   RK        ASASSN -14cv                  265.9523950737 52.0627103361  3.4e-01    
PAR822   J2123-1539                        320.8568471541 -15.6650401580 0.07   RK        ASASSN -14dh                  320.8568471541 -15.6650401580 6.4e-01    
PAR823   J2037-3012                        309.2780000000 -30.2055800000 0.06   RK        ASASSN -14do                  309.2780000000 -30.2055800000 2.2e+00    
PAR824   J1343-4426                        205.9050229199 -44.4448461269 0.07   RK        ASASSN -14dw                  205.9050229199 -44.4448461269 5.6e-01    
PAR825   J2032+0305                        308.1562083333 3.0903055556   0.06   RK        ASASSN -14eh                  308.1562083333 3.0903055556   1.8e-01    
PAR826   J0255-4750                        43.8886781732  -47.8450885721 0.03   RK        ASASSN -14ei                  43.8886781732  -47.8450885721 3.6e-01    
PAR827   J0021-5719                        5.3788599881   -57.3228359273 0.08   RK        ASASSN -14eq                  5.3788599881   -57.3228359273 3.0e-01    
PAR828   J2159-3529                        329.7783333333 -35.4991388889 0.07   RK        ASASSN -14fr                  329.7783333333 -35.4991388889 1.2e+00    
PAR829   J1930+5157                        292.7466171656 51.9598449628  0.16   RK        ASASSN -14fu                  292.7466171656 51.9598449628  5.7e-01    
PAR830   J1900-4930                        285.0220217886 -49.5095615537 0.08   RK        ASASSN -14fz                  285.0220217886 -49.5095615537 4.5e-01    
PAR831   J1642-2313                        250.5551509471 -23.2203752353 0.07   RK        ASASSN -14gb                  250.5551509471 -23.2203752353 6.1e-01    
PAR832   J1926-6526                        291.5372083333 -65.4389722222 0.08   RK        ASASSN -14gd                  291.5372083333 -65.4389722222 7.2e-01    
PAR833   J1927-4847                        291.7923393116 -48.7978266322 0.07   RK        ASASSN -14gq                  291.7923393116 -48.7978266322 6.3e-01    
PAR834   J2351-3027                        357.8498333333 -30.4570000000 0.05   RK        ASASSN -14gx                  357.8498333333 -30.4570000000 8.0e-01    
PAR835   J0139+3538                        24.8984166667  35.6447500000  0.06   RK        ASASSN -14hk                  24.8984166667  35.6447500000  2.6e-01    
PAR836   J2349-6054                        357.4796463278 -60.9047465743 0.07   RK        ASASSN -14hl                  357.4796463278 -60.9047465743 1.4e-01    
PAR837   J2242-1945                        340.7419314716 -19.7643937604 0.09   RK        ASASSN -14hs                  340.7419314716 -19.7643937604 9.2e-01    
PAR838   J0640+4421                        100.0880000000 44.3577500000  0.07   RK        ASASSN -14ia                  100.0880000000 44.3577500000  2.4e-01    
PAR839   J0726+8332                        111.6553095043 83.5384754268  0.08   RK        ASASSN -14id                  111.6553095043 83.5384754268  5.0e-01    
PAR840   J2035+0920                        308.7906414432 9.3462294454   0.07   RK        ASASSN -14iv                  308.7906414432 9.3462294454   8.9e-01    
PAR841   J0632-5638                        98.1153272561  -56.6479191988 0.07   RK        ASASSN -14je                  98.1153272561  -56.6479191988 5.2e-01    
PAR842   J0606-6039                        91.5110726323  -60.6615362558 0.06   RK        ASASSN -14jf                  91.5110726323  -60.6615362558 3.9e+01    
PAR843   J0221+7322                        35.2617517868  73.3791579044  0.05   RK        ASASSN -14jq                  35.2617517868  73.3791579044  9.3e-02    
PAR844   J1853+4203                        283.3700435791 42.0619888383  0.05   RK        ASASSN -14jv                  283.3700435791 42.0619888383  8.5e-01    
PAR845   J0513-2619                        78.2774345299  -26.3311102027 0.07   RK        ASASSN -14kf                  78.2774345299  -26.3311102027 2.1e-01    
PAR846   J0132-1043                        23.0115478466  -10.7327323982 0.06   RK        ASASSN -14kk                  23.0115478466  -10.7327323982 1.3e+00    
PAR847   J2343-5852                        355.9090737605 -58.8797779297 0.08   RK        ASASSN -14ku                  355.9090737605 -58.8797779297 2.6e-01    
PAR848   J2009-6326                        302.3504921982 -63.4397679332 0.06   RK        ASASSN -14lk                  302.3504921982 -63.4397679332 2.0e-01    
PAR849   J1226-2527                        186.5720607105 -25.4512515520 0.15   RK        ASASSN -14ls                  186.5720607105 -25.4512515520 5.1e-01    
PAR850   J0447-3656                        71.8469583333  -36.9338333333 0.06   RK        ASASSN -14mc                  71.8469583333  -36.9338333333 4.1e-01    
PAR851   J0443-2108                        70.9392083333  -21.1428055556 0.07   RK        ASASSN -14md                  70.9392083333  -21.1428055556 1.7e-01    
PAR852   J1127-2822                        171.8582916667 -28.3699444444 0.06   RK        ASASSN -14mh                  171.8582916667 -28.3699444444 2.4e-01    
PAR853   J0643+7410                        100.8964506048 74.1708282346  0.06   RK        ASASSN -14mj                  100.8964506048 74.1708282346  2.0e-01    
PAR854   J0713+2055                        108.3636778852 20.9314680651  0.03   RK        ASASSN -14mv                  108.3636778852 20.9314680651  7.5e-01    
PAR855   J0500-3207                        75.1247916667  -32.1265833333 0.06   RK        ASASSN -15ah                  75.1247916667  -32.1265833333 7.0e-01    
PAR856   J0637-2541                        99.4480005794  -25.6890284840 0.09   RK        ASASSN -15ap                  99.4480005794  -25.6890284840 5.7e-01    
PAR857   J0042-5609                        10.5593777636  -56.1555431016 0.07   RK        ASASSN -15aq                  10.5593777636  -56.1555431016 4.3e-01    
PAR858   J0157+5110                        29.4422877903  51.1733397265  0.06   RK        ASASSN -15aw                  29.4422877903  51.1733397265  4.6e-01    
PAR859   J0127-5817                        21.9773398600  -58.2881979460 0.06   RK        ASASSN -15bg                  21.9773398600  -58.2881979460 7.1e-01    
PAR860   J1212+0416                        183.1684230338 4.2821882368   0.06   RK        ASASSN -15bp                  183.1684230338 4.2821882368   3.4e-01    
PAR861   J0254+2244                        43.6823253093  22.7339372497  0.08   RK        ASASSN -15bu                  43.6823253093  22.7339372497  8.2e-01    
PAR862   J0625-0247                        96.2572745521  -2.7996197790  0.10   RK        ASASSN -15bv                  96.2572745521  -2.7996197790  7.8e-01    
PAR863   J0811-1227                        122.9606666667 -12.4640833333 0.05   RK        ASASSN -15cy                  122.9606666667 -12.4640833333 6.6e-01    
PAR864   J0459+7711                        74.9825386056  77.1883104737  0.09   RK        ASASSN -15dh                  74.9825386056  77.1883104737  3.7e-01    
PAR865   J0449+3605                        72.3845000000  36.0872222222  0.06   RK        ASASSN -15dp                  72.3845000000  36.0872222222  2.4e-01    
PAR866   J0946-0056                        146.5288220105 -0.9337941142  0.08   RK        ASASSN -15dq                  146.5288220105 -0.9337941142  7.1e-01    
PAR867   J1850+4044                        282.7107518182 40.7348856977  0.08   RK        ASASSN -15ea                  282.7107518182 40.7348856977  4.7e-01    
PAR868   J0636-3114                        99.0728599313  -31.2453972942 0.06   RK        ASASSN -15ee                  99.0728599313  -31.2453972942 1.2e+00    
PAR869   J1753-6417                        268.4635088869 -64.2944053209 0.08   RK        ASASSN -15eh                  268.4635088869 -64.2944053209 4.0e-01    
PAR870   J0738-8250                        114.5812352268 -82.8444299061 0.06   RK        ASASSN -15ev                  114.5812352268 -82.8444299061 1.9e-01    
PAR871   J0512+4505                        78.1438955214  45.0863991908  0.07   RK        ASASSN -15ew                  78.1438955214  45.0863991908  1.2e+00    
PAR872   J1239-4716                        189.9844384091 -47.2732707761 0.06   RK        ASASSN -15fo                  189.9844384091 -47.2732707761 7.0e-01    
PAR873   J1110-2337                        167.6926340571 -23.6290452762 0.07   RK        ASASSN -15fu                  167.6926340571 -23.6290452762 6.2e-01    
PAR874   J0610+1240                        92.5167083333  12.6690277778  0.07   RK        ASASSN -15gf                  92.5167083333  12.6690277778  5.2e-01    
PAR875   J0911-7756                        137.9656968784 -77.9427939332 0.06   RK        ASASSN -15gi                  137.9656968784 -77.9427939332 1.2e-01    
PAR876   J1519-2440                        229.8733333333 -24.6668611111 0.06   RK        ASASSN -15gn                  229.8733333333 -24.6668611111 3.0e-01    
PAR877   J1015+8124                        153.7952083333 81.4051944444  0.07   RK        ASASSN -15gq                  153.7952083333 81.4051944444  3.2e-01    
PAR878   J1359-3752                        209.8229522092 -37.8783493687 0.07   RK        ASASSN -15gs                  209.8229522092 -37.8783493687 1.2e-01    
PAR879   J1731+2754                        262.8560416667 27.9079166667  0.06   RK        ASASSN -15hd                  262.8560416667 27.9079166667  8.3e-01    
PAR880   J0553-4806                        88.3766666667  -48.1064444444 0.07   RK        ASASSN -15hl                  88.3766666667  -48.1064444444 2.0e-01    
PAR881   J1100-1156                        165.1577083333 -11.9465555556 0.06   RK        ASASSN -15hm                  165.1577083333 -11.9465555556 3.7e+00    
PAR882   J0907-1042                        136.7725833333 -10.7126111111 0.06   RK        ASASSN -15hn                  136.7725833333 -10.7126111111 5.0e-01    
PAR883   J1810-5349                        272.6409324405 -53.8293647110 0.07   RK        ASASSN -15ia                  272.6409324405 -53.8293647110 3.6e-01    
PAR884   J2036-1311                        309.1842603716 -13.1990336677 0.06   RK        ASASSN -15ie                  309.1842603716 -13.1990336677 6.2e-01    
PAR885   J1436-3604                        219.0645416667 -36.0713611111 0.07   RK        ASASSN -15iv                  219.0645416667 -36.0713611111 1.6e-01    
PAR886   J1312-4218                        198.0551793693 -42.3017158372 0.08   RK        ASASSN -15iz                  198.0551793693 -42.3017158372 4.0e+00    
PAR887   J1649+1402                        252.3559851087 14.0454298256  0.06   RK        ASASSN -15jd                  252.3559851087 14.0454298256  7.0e-01    
PAR888   J1917-5657                        289.4866666667 -56.9661388889 0.06   RK        ASASSN -15jj                  289.4866666667 -56.9661388889 1.0e-01    
PAR889   J1538-3035                        234.6591777337 -30.5972830403 0.02   RK        ASASSN -15kf                  234.6591777337 -30.5972830403 1.2e+00    
PAR890   J1038-3654                        159.7497083333 -36.9115277778 0.06   RK        ASASSN -15kh                  159.7497083333 -36.9115277778 6.2e-01    
PAR891   J1821+1709                        275.3082590342 17.1538770363  0.08   RK        ASASSN -15le                  275.3082590342 17.1538770363  2.4e+00    
PAR892   J2003-3928                        300.9980229231 -39.4751601951 0.06   RK        ASASSN -15lt                  300.9980229231 -39.4751601951 9.6e-01    
PAR893   J1454+5624                        223.5135416667 56.4158333333  0.05   RK        ASASSN -15lz                  223.5135416667 56.4158333333  4.1e-01    
PAR894   J0252-3959                        43.2009255198  -39.9865807582 0.06   RK        ASASSN -15mb                  43.2009255198  -39.9865807582 7.4e-01    
PAR895   J1912+5034                        288.1481558006 50.5752308852  0.07   RK        ASASSN -15mt                  288.1481558006 50.5752308852  1.2e+00    
PAR896   J1919-4945                        289.7868333333 -49.7613888889 0.06   RK        ASASSN -15na                  289.7868333333 -49.7613888889 3.9e-01    
PAR897   J1839+2221                        279.9918333333 22.3549166667  0.06   RK        ASASSN -15ni                  279.9918333333 22.3549166667  6.3e-01    
PAR898   J1414+3835                        213.7487453156 38.5965925102  0.06   RK        ASASSN -15nl                  213.7487453156 38.5965925102  2.7e-01    
PAR899   J1650+0120                        252.7478333333 1.3351388889   0.06   RK        ASASSN -15ob                  252.7478333333 1.3351388889   5.8e-01    
PAR900   J0011-5541                        2.9974423723   -55.6977167676 0.03   RK        ASASSN -15oe                  2.9974423723   -55.6977167676 7.9e-01    
PAR901   J0024-6635                        6.1281323005   -66.5979771832 0.08   RK        ASASSN -15ok                  6.1281323005   -66.5979771832 4.2e-01    
PAR902   J0036+2151                        9.1492589271   21.8571618228  0.05   RK        ASASSN -15po                  9.1492589271   21.8571618228  3.8e-01    
PAR903   J2111-3956                        317.7695375000 -39.9427694444 0.06   RK        ASASSN -15pu                  317.7695375000 -39.9427694444 1.3e-01    
PAR904   J2253+3553                        343.4350416667 35.8984722222  0.06   RK        ASASSN -15qe                  343.4350416667 35.8984722222  5.1e-01    
PAR905   J1811+2242                        272.8452500000 22.7018611111  0.07   RK        ASASSN -15qo                  272.8452500000 22.7018611111  6.3e-01    
PAR906   J2254-3612                        343.6487083333 -36.2076666667 0.08   RK        ASASSN -15qq                  343.6487083333 -36.2076666667 6.1e-01    
PAR907   J2157+1049                        329.3461250000 10.8331388889  0.07   RK        ASASSN -15rf                  329.3461250000 10.8331388889  5.3e-01    
PAR908   J0259+4457                        44.9097456654  44.9513072332  0.09   RK        ASASSN -15rj                  44.9097456654  44.9513072332  5.1e-01    
PAR909   J0133+4107                        23.2815416667  41.1218611111  0.07   RK        ASASSN -15ro                  23.2815416667  41.1218611111  4.5e-01    
PAR910   J1908-5831                        287.1968333333 -58.5185555556 0.06   RK        ASASSN -15rr                  287.1968333333 -58.5185555556 3.7e-01    
PAR911   J0446+4857                        71.6403441573  48.9654265493  0.09   RK        ASASSN -15rs                  71.6403441573  48.9654265493  5.0e-01    
PAR912   J0528+3618                        82.2319886237  36.3108207915  0.06   RK        ASASSN -15ry                  82.2319886237  36.3108207915  2.8e-01    
PAR913   J2318-3537                        349.6386182454 -35.6229957485 0.07   RK        ASASSN -15sd                  349.6386182454 -35.6229957485 8.7e-01    
PAR914   J0933+1028                        143.2890833333 10.4672777778  0.06   RK        ASASSN -15se                  143.2890833333 10.4672777778  3.6e-01    
PAR915   J0723+5050                        110.8030053849 50.8355444859  0.09   RK        ASASSN -15sl                  110.8030053849 50.8355444859  2.1e-01    
PAR916   J2004+4420                        301.0962890450 44.3416059431  0.06   RK        ASASSN -15sn                  301.0962890450 44.3416059431  2.4e-01    
PAR917   J0758-5722                        119.5352550802 -57.3784194039 0.06   RK        ASASSN -15sp                  119.5352550802 -57.3784194039 4.4e-01    
PAR918   J0039+2713                        9.7522916667   27.2293333333  0.09   RK        ASASSN -15sv                  9.7522916667   27.2293333333  7.8e-01    
PAR919   J0852-0844                        133.1188333333 -8.7363055556  0.06   RK        ASASSN -15ud                  133.1188333333 -8.7363055556  1.2e+00    
PAR920   J0436-5525                        69.0901250000  -55.4187222222 0.06   RK        ASASSN -15uj                  69.0901250000  -55.4187222222 4.7e-01    
PAR921   J0652+4710                        103.1110833333 47.1823611111  0.06   RK        ASASSN -15ux                  103.1110833333 47.1823611111  6.5e-01    
PAR922   J0107+4845                        16.9284681151  48.7552262636  0.19   RK        ATO J016.9284+48.7552         16.9284681151  48.7552262636  3.7e-01    
PAR923   J0632+2536                        98.0546460181  25.6063592017  0.33   RK        ATO J098.0545+25.6062         98.0546460181  25.6063592017  2.3e-01    
PAR924   J0746-0934                        116.7311995708 -9.5751427210  0.14   RK        ATO J116.7311-09.5751         116.7311995708 -9.5751427210  5.2e-01    
PAR925   J0756-1246                        119.2035374111 -12.7816542010 0.14   RK        ATO J119.2035-12.7816         119.2035374111 -12.7816542010 7.5e-01    
PAR926   J1856+4537                        284.0336200701 45.6278179017  0.17   RK        ATO J284.0336+45.6277         284.0336200701 45.6278179017  3.6e-01    
PAR927   2133+0513                         323.9971076653 5.4501512993   0.14   RK        ATO J323.9971+05.4501         323.9971076653 5.4501512993   5.5e-01    
PAR928   J2319+2615                        349.8768044829 26.2552013249  0.13   RK        ATO J349.8768+26.2551         349.8768044829 26.2552013249  1.8e+00    
PAR929   J1740-2847                        265.0380541133 -28.7905021363 0.09   RK        AX J1740.1-2847               265.0380541133 -28.7905021363 4.7e-01    
PAR930   V3037 Oph                         265.0670899481 -29.0605548012 0.24   RK        AX J1740.3-2904               265.0670899481 -29.0605548012 2.1e-02    
PAR931   J1853-0128                        283.3775069768 -1.4710385401  0.06   RK        AX J1853.3-0128               283.3775069768 -1.4710385401  1.5e+00    
PAR932   J1940+4632                        295.0673202020 46.5466012413  0.04   RK        BOKS 45906                    295.0673202020 46.5466012413  5.0e-01    
PAR933   J0442-0023                        70.5667916667  -0.3927500000  0.07   RK        CRTS CSS071115 J044216-002334 70.5667916667  -0.3927500000  4.6e-01    
PAR934   J2234-0355                        338.5769521897 -3.9250783418  0.09   RK        CRTS CSS090910 J223418-035530 338.5769521897 -3.9250783418  1.1e+00    
PAR935   J1853+4758                        283.4825000000 47.9751111111  0.07   RK        CRTS CSS120530 J185356+475831 283.4825000000 47.9751111111  6.0e-01    
PAR936   J2218+3445                        334.5952545530 34.7523545981  0.07   RK        CRTS CSS120812 J221823+344509 334.5952545530 34.7523545981  7.1e-01    
PAR937   J2149-1219                        327.3924583333 -12.3189444444 0.07   RK        CRTS CSS120922 J214934-121908 327.3924583333 -12.3189444444 2.5e-01    
PAR938   J2051-0358                        312.9426203268 -3.9743087374  0.06   RK        CRTS CSS121004 J205146-035827 312.9426203268 -3.9743087374  6.7e-01    
PAR939   J1126+0846                        171.5791666667 8.7808333333   0.05   RK        CRTS CSS130106 J112619+084651 171.5791666667 8.7808333333   5.9e+00    
PAR940   J1509+4650                        227.2654525416 46.8490875491  0.07   RK        CRTS CSS130324 J150904+465057 227.2654525416 46.8490875491  3.0e-01    
PAR941   J1740+4147                        265.1394329065 41.7988825607  0.05   RK        CRTS CSS130418 J174033+414756 265.1394329065 41.7988825607  4.0e-01    
PAR942   J2100-0242                        315.0667500000 -2.7161000000  0.06   RK        CRTS CSS130905 J210016-024258 315.0667500000 -2.7161000000  3.0e-01    
PAR943   J0243-1603                        40.9752523679  -16.0539203259 0.06   RK        CRTS CSS131026 J024354-160314 40.9752523679  -16.0539203259 5.8e-01    
PAR944   J0137+2203                        24.4208333333  22.0533333333  0.06   RK        CRTS CSS140104 J013741+220312 24.4208333333  22.0533333333  1.4e+00    
PAR945   J0309+2638                        47.3739611743  26.6345399230  0.06   RK        CRTS CSS141117 J030930+263804 47.3739611743  26.6345399230  7.5e-01    
PAR946   J0000+3325                        0.1026067195   33.4286313394  0.08   RK        CRTS J000024.7+332543         0.1026067195   33.4286313394  3.3e-01    
PAR947   J0009-1210                        2.4093333333   -12.1712222222 0.09   RK        CRTS J000938.2-121017         2.4093333333   -12.1712222222 7.1e-01    
PAR948   J0015+2636                        3.9093310612   26.6157815969  0.07   RK        CRTS J001538.3+263657         3.9093310612   26.6157815969  5.6e-01    
PAR949   J0019+4339                        4.9676666667   43.6503888889  0.06   RK        CRTS J001952.2+433901         4.9676666667   43.6503888889  5.9e-01    
PAR950   J0115+2455                        18.8189233715  24.9250717088  0.07   RK        CRTS J011516.5+245530         18.8189233715  24.9250717088  6.2e-01    
PAR951   J0116+0922                        19.0573680578  9.3711321082   0.07   RK        CRTS J011613.8+092216         19.0573680578  9.3711321082   4.7e-01    
PAR952   J0120+3255                        20.2482686253  32.9291717893  0.06   RK        CRTS J012059.6+325545         20.2482686253  32.9291717893  2.0e-01    
PAR953   J0141+0908                        25.4599847216  9.1393970908   0.06   RK        CRTS J014150.4+090822         25.4599847216  9.1393970908   1.8e-01    
PAR954   J0208+3732                        32.0175652385  37.5379318550  0.02   RK        CRTS J020804.2+373217         32.0175652385  37.5379318550  4.8e-01    
PAR955   J0211+1716                        32.7925233124  17.2733780366  0.08   RK        CRTS J021110.2+171624         32.7925233124  17.2733780366  1.8e-01    
PAR956   J0221-2619                        35.4076975411  -26.3310883389 0.07   RK        CRTS J022137.8-261952         35.4076975411  -26.3310883389 7.1e-01    
PAR957   J0227+1306                        36.8869398035  13.1047451328  0.16   RK        CRTS J022732.9+130617         36.8869398035  13.1047451328  5.1e-01    
PAR958   J0328+0522                        52.2292248845  5.3817059084   0.08   RK        CRTS J032855.0+052253         52.2292248845  5.3817059084   2.5e-01    
PAR959   J0332+0204                        53.1329157914  2.0773762197   0.06   RK        CRTS J033231.9+020439         53.1329157914  2.0773762197   4.5e-01    
PAR960   J0333+3321                        53.4869583333  33.3644166667  0.08   RK        CRTS J033356.9+332152         53.4869583333  33.3644166667  9.8e-01    
PAR961   J0334-0710                        53.7077873564  -7.1799558076  0.08   RK        CRTS J033449.8-071048         53.7077873564  -7.1799558076  4.9e-01    
PAR962   J0345-0152                        56.3141964629  -1.8712124427  0.07   RK        CRTS J034515.4-015216         56.3141964629  -1.8712124427  3.8e-01    
PAR963   J0357+1029                        59.4944048652  10.4950972704  0.08   RK        CRTS J035758.7+102943         59.4944048652  10.4950972704  9.1e-01    
PAR964   J0411-0907                        62.8900966757  -9.1248751625  0.06   RK        CRTS J041133.6-090729         62.8900966757  -9.1248751625  6.5e-01    
PAR965   J0413+0945                        63.4582500000  9.7542500000   0.05   RK        CRTS J041350.0+094515         63.4582500000  9.7542500000   4.2e-01    
PAR966   J0416+2928                        64.1536250000  29.4683611111  0.07   RK        CRTS J041636.9+292806         64.1536250000  29.4683611111  4.0e-01    
PAR967   J0431-0314                        67.8019034356  -3.2477558306  0.07   RK        CRTS J043112.4-031452         67.8019034356  -3.2477558306  8.5e-01    
PAR968   J0435+0029                        68.8238750000  0.4946388889   0.02   RK        CRTS J043517.8+002941         68.8238750000  0.4946388889   5.4e-01    
PAR969   J0438+0040                        69.6212651462  0.6711003250   0.07   RK        CRTS J043829.1+004016         69.6212651462  0.6711003250   1.0e+00    
PAR970   J0450-0931                        72.5833333333  -9.5202777778  0.03   RK        CRTS J045020.8-093113         72.5833333333  -9.5202777778  3.0e+00    
PAR971   J0501+2038                        75.3505540156  20.6383094929  0.07   RK        CRTS J050124.1+203818         75.3505540156  20.6383094929  4.7e-01    
PAR972   J0506-1659                        76.7467495990  -16.9921080851 0.06   RK        CRTS J050659.2-165932         76.7467495990  -16.9921080851 5.0e-01    
PAR973   J0507+1253                        76.8176564455  12.8873359914  0.06   RK        CRTS J050716.2+125314         76.8176564455  12.8873359914  8.1e-01    
PAR974   J0545+0221   N Ori 483            86.4927676288  2.3517799687   0.12   RK        CRTS J054558.3+022106         86.4927676288  2.3517799687   6.7e-01    
PAR975   J0557-3630                        89.3409166667  -36.5153888889 0.06   RK        CRTS J055721.8-363055         89.3409166667  -36.5153888889 6.5e-01    
PAR976   J0617-3626                        94.4742976374  -36.4484764322 0.14   RK        CRTS J061753.9-362655         94.4742976374  -36.4484764322 6.2e-01    
PAR977   J0634+4120                        98.6581883188  41.3462595504  0.08   RK        CRTS J063437.9+412047         98.6581883188  41.3462595504  6.1e-01    
PAR978   J0646+4033                        101.5342916667 40.5514166667  0.06   RK        CRTS J064608.2+403305         101.5342916667 40.5514166667  3.6e-01    
PAR979   J0647+4950                        101.8721028135 49.8408214047  0.37   RK        CRTS J064729.3+495027         101.8721028135 49.8408214047  6.2e-02    
PAR980   J0648+4147                        102.0187916667 41.7838333333  0.06   RK        CRTS J064804.5+414702         102.0187916667 41.7838333333  2.3e-01    
PAR981   J0732+4130                        113.0338202575 41.5024039907  0.08   RK        CRTS J073208.1+413009         113.0338202575 41.5024039907  3.9e-01    
PAR982   J0750+1411                        117.7498914522 14.1972868621  0.09   RK        CRTS J075100.0+141150         117.7498914522 14.1972868621  4.4e-01    
PAR983   J0754+3132                        118.5603896250 31.5377277369  0.06   RK        CRTS J075414.5+313216         118.5603896250 31.5377277369  2.0e-01    
PAR984   J0754+3812                        118.5780375000 38.2069972222  0.07   RK        CRTS J075418.7+381225         118.5780375000 38.2069972222  3.9e-01    
PAR985   J0800+1924                        120.1411047358 19.4046139418  0.08   RK        CRTS J080033.8+192416         120.1411047358 19.4046139418  7.8e-01    
PAR986   J0803+2848                        120.7791753905 28.8155205954  0.07   RK        CRTS J080307.0+284856         120.7791753905 28.8155205954  1.3e-01    
PAR987   J0810+0024                        122.6275377846 0.4079158962   0.08   RK        CRTS J081030.6+002429         122.6275377846 0.4079158962   5.2e-01    
PAR988   J0811+1520                        122.8210000000 15.3341111111  0.06   RK        CRTS J081117.1+152003         122.8210000000 15.3341111111  8.9e-01    
PAR989   J0814-0050                        123.5788185290 -0.8394494992  0.07   RK        CRTS J081418.9-005022         123.5788185290 -0.8394494992  2.5e-01    
PAR990   J0819+1915                        124.9004010659 19.2610659729  0.07   RK        CRTS J081936.1+191540         124.9004010659 19.2610659729  1.7e-01    
PAR991   J0841+2100                        130.3640771195 21.0148786022  0.08   RK        CRTS J084127.4+210054         130.3640771195 21.0148786022  5.3e-01    
PAR992   J0902-1130                        135.5427085262 -11.5088073396 0.28   RK        CRTS J090210.2-113032         135.5427085262 -11.5088073396 7.9e-01    
PAR993   J0912-0349                        138.1917885262 -3.8212696167  0.07   RK        CRTS J091245.9-034916         138.1917885262 -3.8212696167  7.2e-01    
PAR994   J0921+2038                        140.3451774686 20.6491912437  0.06   RK        CRTS J092122.8+203858         140.3451774686 20.6491912437  6.0e-01    
PAR995   J0942-1936                        145.7178332866 -19.6146122580 0.15   RK        CRTS J094252.3-193652         145.7178332866 -19.6146122580 6.7e-01    
PAR996   J0948+0149                        147.2248333333 1.8196666667   0.06   RK        CRTS J094854.0+014911         147.2248333333 1.8196666667   6.3e-01    
PAR997   J0959-1601                        149.8602475642 -16.0298419628 0.09   RK        CRTS J095926.4-160147         149.8602475642 -16.0298419628 7.3e-01    
PAR998   J1005+1911                        151.3141162685 19.1855153897  0.08   RK        CRTS J100515.4+191108         151.3141162685 19.1855153897  2.2e-01    
PAR999   J1006+2337                        151.7434039766 23.6234630119  0.19   RK        CRTS J100658.4+233724         151.7434039766 23.6234630119  5.2e-01    
PAR1000  J1015+0333                        153.9395211369 3.5535975541   0.06   RK        CRTS J101545.9+033312         153.9395211369 3.5535975541   2.3e-01    
PAR1001  J1026+1920                        156.5671660250 19.3456944910  0.08   RK        CRTS J102616.0+192045         156.5671660250 19.3456944910  5.7e-01    
PAR1002  V375 UMa                          156.6543570393 47.9073602167  0.07   RK        CRTS J102637.0+475426         156.6543570393 47.9073602167  6.8e-01    
PAR1003  J1028-0819                        157.1787069954 -8.3240845698  0.04   RK        CRTS J102842.9-081927         157.1787069954 -8.3240845698  3.3e-01    
PAR1004  J1044+2113                        161.0475582847 21.2186107032  0.06   RK        CRTS J104411.4+211307         161.0475582847 21.2186107032  2.0e-01    
PAR1005  J1051+6725                        162.8454150496 67.4244926564  0.06   RK        CRTS J105122.8+672528         162.8454150496 67.4244926564  8.3e-01    
PAR1006  J1052-0643                        163.0636309527 -6.7239974925  0.08   RK        CRTS J105215.3-064326         163.0636309527 -6.7239974925  5.8e-01    
PAR1007  J1058+0547                        164.6463068446 5.7850503433   0.06   RK        CRTS J105835.1+054706         164.6463068446 5.7850503433   2.7e-01    
PAR1008  1108+5728                         167.8618448864 57.2107467469  0.04   RK        CRTS J111126.9+571239         167.8618448864 57.2107467469  4.7e-01    
PAR1009  J1122-1110                        170.7222191664 -11.1770861061 0.05   RK        CRTS J112253.3-111037         170.7222191664 -11.1770861061 6.9e-01    
PAR1010  J1126-1002                        171.6416504756 -10.0360987741 0.08   RK        CRTS J112634.0-100210         171.6416504756 -10.0360987741 7.3e-02    
PAR1011  J1128-3448                        172.0641255822 -34.8020287546 0.10   RK        CRTS J112815.4-344807         172.0641255822 -34.8020287546 7.1e-01    
PAR1012  NSV 5285                          174.9608085262 45.9716427935  0.08   RK        CRTS J113950.6+455818         174.9608085262 45.9716427935  1.1e-01    
PAR1013  J1200-1526                        180.2204508087 -15.4390612537 0.09   RK        CRTS J120052.9-152620         180.2204508087 -15.4390612537 4.0e-01    
PAR1014  J1220-1027                        185.2489659521 -10.4598015290 0.15   RK        CRTS J122059.8-102735         185.2489659521 -10.4598015290 7.7e-01    
PAR1015  J1222-3115                        185.5902760992 -31.2566191663 0.08   RK        CRTS J122221.6-311525         185.5902760992 -31.2566191663 9.4e-01    
PAR1016  J1224-4101                        186.1804713093 -41.0330022446 0.25   RK        CRTS J122443.3-410158         186.1804713093 -41.0330022446 2.4e-01    
PAR1017  J1244+3004                        191.0745818730 30.0669546442  0.08   RK        CRTS J124417.9+300401         191.0745818730 30.0669546442  3.7e-02    
PAR1018  J1259+2426                        194.7740833333 24.4428888889  0.06   RK        CRTS J125905.8+242634         194.7740833333 24.4428888889  1.4e+00    
PAR1019  J1316-1513                        199.1070815425 -15.2204713511 0.09   RK        CRTS J131625.7-151313         199.1070815425 -15.2204713511 7.0e-01    
PAR1020  J1325+2100                        201.4002706655 21.0101983620  0.06   RK        CRTS J132536.0+210037         201.4002706655 21.0101983620  5.7e-01    
PAR1021  J1329-3658                        202.2537500000 -36.9829444444 0.07   RK        CRTS J132900.9-365859         202.2537500000 -36.9829444444 4.0e-01    
PAR1022  J1340-3505                        205.0622244255 -35.0867798924 0.06   RK        CRTS J134014.9-350512         205.0622244255 -35.0867798924 9.1e-01    
PAR1023  J1340+1513                        205.2169227178 15.2280483570  0.10   RK        CRTS J134052.1+151341         205.2169227178 15.2280483570  5.6e-01    
PAR1024  J1354+2736                        208.5785000000 27.6008333333  0.07   RK        CRTS J135418.8+273603         208.5785000000 27.6008333333  5.3e-01    
PAR1025  J1417-1803                        214.2999625694 -18.0577663220 0.08   RK        CRTS J141712.0-180328         214.2999625694 -18.0577663220 1.3e-01    
PAR1026  J1425+1515                        216.4502083333 15.2505000000  0.09   RK        CRTS J142548.1+151502         216.4502083333 15.2505000000  1.1e+00    
PAR1027  J1440+4947                        220.0458333333 49.7927777778  0.06   RK        CRTS J144011.0+494734         220.0458333333 49.7927777778  6.7e-10    
PAR1028  J1442-2250                        220.7167500000 -22.8443611111 0.06   RK        CRTS J144252.0-225040         220.7167500000 -22.8443611111 7.5e-01    
PAR1029  J1444-1311                        221.2209944835 -13.1884202058 0.08   RK        CRTS J144453.1-131118         221.2209944835 -13.1884202058 6.5e-01    
PAR1030  J1459+3548                        224.8405000000 35.8013611111  0.08   RK        CRTS J145921.8+354806         224.8405000000 35.8013611111  9.8e-01    
PAR1031  J1503-2207                        225.9748977660 -22.1195660512 0.09   RK        CRTS J150354.0-220710         225.9748977660 -22.1195660512 6.6e-01    
PAR1032  J1545+4428                        236.4370165130 44.4750052344  0.08   RK        CRTS J154544.9+442830         236.4370165130 44.4750052344  1.7e-01    
PAR1033  J1554+3650                        238.6272520000 36.8450190000  0.07   RK        CRTS J155430.6+365043         238.6272520000 36.8450190000  7.2e-01    
PAR1034  J1556-0804                        239.1290868503 -8.0779548166  0.09   RK        CRTS J155631.0-080440         239.1290868503 -8.0779548166  7.0e-01    
PAR1035  J1604+1456                        241.0440000000 14.9383888889  0.06   RK        CRTS J160410.6+145618         241.0440000000 14.9383888889  9.9e-01    
PAR1036  J1610+0907                        242.6150560759 9.1273244663   0.06   RK        CRTS J161027.6+090739         242.6150560759 9.1273244663   4.2e-01    
PAR1037  J1612-1509                        243.0886250000 -15.1607222222 0.07   RK        CRTS J161221.3-150939         243.0886250000 -15.1607222222 5.9e-01    
PAR1038  J1625+1203                        246.3345685192 12.0524592314  0.09   RK        CRTS J162520.3+120309         246.3345685192 12.0524592314  1.6e-01    
PAR1039  J1626-1255                        246.5826841893 -12.9324451080 0.08   RK        CRTS J162619.8-125557         246.5826841893 -12.9324451080 1.1e+00    
PAR1040  J1627+1204                        246.8266657571 12.0763985591  0.10   RK        CRTS J162718.4+120435         246.8266657571 12.0763985591  1.5e+00    
PAR1041  J1628+0653                        247.0256385001 6.8875509091   0.07   RK        CRTS J162806.2+065316         247.0256385001 6.8875509091   7.2e-01    
PAR1042  J1631+1031                        247.8370137979 10.5261403249  0.06   RK        CRTS J163120.9+103134         247.8370137979 10.5261403249  2.7e-01    
PAR1043  J1639+1224                        249.9279754237 12.4039722306  0.08   RK        CRTS J163942.7+122414         249.9279754237 12.4039722306  3.6e-01    
PAR1044  J1649+0358                        252.4599544162 3.9762581472   0.07   RK        CRTS J164950.4+035835         252.4599544162 3.9762581472   5.0e-01    
PAR1045  J1703+0908                        255.9314583333 9.1430000000   0.06   RK        CRTS J170343.5+090835         255.9314583333 9.1430000000   7.7e-01    
PAR1046  J1706+1434                        256.5403424930 14.5811293858  0.06   RK        CRTS J170609.7+143452         256.5403424930 14.5811293858  2.7e-01    
PAR1047  J1720+1838                        260.1611568365 18.6338575607  0.06   RK        CRTS J172038.7+183802         260.1611568365 18.6338575607  3.4e-01    
PAR1048  J1721+2733                        260.2603363290 27.5503436834  0.03   RK        CRTS J172102.5+273301         260.2603363290 27.5503436834  3.5e-01    
PAR1049  J1729+2208                        262.4649966571 22.1355783451  0.30   RK        CRTS J172951.6+220808         262.4649966571 22.1355783451  8.3e-02    
PAR1050  J1730+5545                        262.6982747880 55.7551261207  0.02   RK        CRTS J173047.5+554518         262.6982747880 55.7551261207  5.6e-01    
PAR1051  J1735+1547                        263.8204645292 15.7856242029  0.06   RK        CRTS J173516.9+154708         263.8204645292 15.7856242029  3.0e-01    
PAR1052  J1751+3521                        267.8758101971 35.3564573926  0.08   RK        CRTS J175130.2+352123         267.8758101971 35.3564573926  2.6e-01    
PAR1053  J1940-4724                        295.1567779644 -47.4138098724 0.08   RK        CRTS J194037.6-472451         295.1567779644 -47.4138098724 7.7e-01    
PAR1054  J1944-4202                        296.1159782773 -42.0358087408 0.06   RK        CRTS J194427.8-420209         296.1159782773 -42.0358087408 4.0e-01    
PAR1055  J2003-2849                        300.8802246740 -28.8281910197 0.06   RK        CRTS J200331.3-284941         300.8802246740 -28.8281910197 7.8e-01    
PAR1056  J2027-2240                        306.8798678309 -22.6670289104 0.07   RK        CRTS J202731.2-224002         306.8798678309 -22.6670289104 5.3e-01    
PAR1057  J2039-0429                        309.9071231667 -4.4854837289  0.11   RK        CRTS J203937.7-042908         309.9071231667 -4.4854837289  3.0e-01    
PAR1058  J2054-1940                        313.5341511605 -19.6740806716 0.09   RK        CRTS J205408.2-194027         313.5341511605 -19.6740806716 3.1e-01    
PAR1059  J2102+0258                        315.5237916667 2.9761388889   0.08   RK        CRTS J210205.7+025834         315.5237916667 2.9761388889   1.8e-01    
PAR1060  J2108-0350                        317.1935543103 -3.8422065005  0.16   RK        CRTS J210846.4-035031         317.1935543103 -3.8422065005  8.0e-01    
PAR1061  V624 Peg                          317.4601319181 13.8109889421  0.06   RK        CRTS J210950.5+134839         317.4601319181 13.8109889421  6.4e-01    
PAR1062  J2120+1941                        320.1048626209 19.6989667181  0.06   RK        CRTS J212025.1+194157         320.1048626209 19.6989667181  8.6e-01    
PAR1063  J2125-1026                        321.3406952445 -10.4410939333 0.08   RK        CRTS J212521.8-102627         321.3406952445 -10.4410939333 4.9e-01    
PAR1064  J2126+2019                        321.6045168284 20.3295425064  0.08   RK        CRTS J212625.0+201946         321.6045168284 20.3295425064  4.2e-01    
PAR1065  J2142-6748                        325.5721100385 -67.8003557106 0.14   RK        CRTS J214217.4-674801         325.5721100385 -67.8003557106 2.8e-01    
PAR1066  J2144+2220                        326.1101162185 22.3401848544  0.06   RK        CRTS J214426.4+222024         326.1101162185 22.3401848544  5.1e-01    
PAR1067  J2147+2445                        326.9100264099 24.7649735262  0.09   RK        CRTS J214738.4+244554         326.9100264099 24.7649735262  1.3e-01    
PAR1068  J2154+1557                        328.6133048290 15.9536303300  0.07   RK        CRTS J215427.1+155714         328.6133048290 15.9536303300  1.2e-01    
PAR1069  J2158+0947                        329.5637775509 9.7859929962   0.08   RK        CRTS J215815.3+094709         329.5637775509 9.7859929962   4.4e-01    
PAR1070  J2200+0334                        330.1301456105 3.5750886899   0.16   RK        CRTS J220031.2+033430         330.1301456105 3.5750886899   6.1e-01    
PAR1071  J2206+3014                        331.6710833333 30.2432777778  0.07   RK        CRTS J220641.1+301436         331.6710833333 30.2432777778  5.6e-01    
PAR1072  J2212+1601                        333.1333096630 16.0277830374  0.09   RK        CRTS J221232.0+160140         333.1333096630 16.0277830374  8.4e-02    
PAR1073  J2230-1458                        337.5123750000 -14.9763888889 0.06   RK        CRTS J223003.0-145835         337.5123750000 -14.9763888889 4.3e-01    
PAR1074  J2247+2504                        341.9015800000 25.0767560000  0.06   RK        CRTS J224736.4+250436         341.9015800000 25.0767560000  4.3e-01    
PAR1075  J2247-3622                        341.9152266626 -36.3815523206 0.06   RK        CRTS J224739.7-362254         341.9152266626 -36.3815523206 8.1e-01    
PAR1076  KX Psc                            346.1078709612 6.4293597355   0.07   RK        CRTS J230425.9+062546         346.1078709612 6.4293597355   3.5e-01    
PAR1077  J2311+2040                        347.9283245315 20.6766061322  0.08   RK        CRTS J231142.8+204036         347.9283245315 20.6766061322  2.2e-01    
PAR1078  J2333-1557                        353.3041601915 -15.9623287552 0.04   RK        CRTS J233313.0-155744         353.3041601915 -15.9623287552 3.8e-01    
PAR1079  V677 And                          353.5962278580 39.2397909278  0.07   RK        CRTS J233423.2+391423         353.5962278580 39.2397909278  2.5e-01    
PAR1080  J1027-4343                        156.7743226218 -43.7281660559 0.08   RK        CRTS SSS110314 J102706-434341 156.7743226218 -43.7281660559 5.7e-01    
PAR1081  J1744-2603                        266.1866383671 -26.0584310911 0.24   RK        CXOGBS J174444.7-260330       266.1866383671 -26.0584310911 3.6e-01    
PAR1082  J1543-5227   CBS 7                235.7716186510 -52.4521591428 0.10   RK        CXOPS J154305.5-522709        235.7716186510 -52.4521591428 3.6e+00    
PAR1083  J1751-2938                        267.8291013775 -29.6358923837 0.05   RK        CXOPS J175118.7-293811        267.8291013775 -29.6358923837 3.0e+00    
PAR1084  J1751-2936                        267.8314180299 -29.6167792682 0.06   RK        CXOPS J175119.4-293659        267.8314180299 -29.6167792682 2.3e+00    
PAR1085  J1751-2934                        267.8449137514 -29.5767012519 0.14   RK        CXOPS J175122.7-293436        267.8449137514 -29.5767012519 1.0e+00    
PAR1086  J1751-2937                        267.8476499639 -29.6326059644 0.06   RK        CXOPS J175123.5-293755        267.8476499639 -29.6326059644 2.5e+00    
PAR1087  J1751-2929#1                      267.8710302688 -29.4908527615 0.09   RK        CXOPS J175129.1-292924        267.8710302688 -29.4908527615 3.1e+00    
PAR1088  J1751-2929#2                      267.8809974209 -29.4989595246 0.10   RK        CXOPS J175131.6-292956        267.8809974209 -29.4989595246 2.1e+00    
PAR1089  J1751-2933#2                      267.8896501356 -29.5533202533 0.08   RK        CXOPS J175133.6-293313        267.8896501356 -29.5533202533 1.5e+00    
PAR1090  J1751-2927                        267.8919978224 -29.4648765781 0.07   RK        CXOPS J175133.9-292754        267.8919978224 -29.4648765781 2.4e+00    
PAR1091  J1751-2942                        267.9470761746 -29.7047481900 0.06   RK        CXOPS J175147.4-294215        267.9470761746 -29.7047481900 2.5e+00    
PAR1092  J1751-2933#1                      267.9631150867 -29.5522173088 0.12   RK        CXOPS J175151.2-293310        267.9631150867 -29.5522173088 2.1e+00    
PAR1093  J1413-6517                        213.3870833333 -65.2990277778 0.07   RK        CXOU J141332.9-651756         213.3870833333 -65.2990277778 5.0e-01    
PAR1094  V1901 Aql                         307.9065360510 -0.0866385116  0.08   RK        DENIS J203137.5-000511        307.9065360510 -0.0866385116  4.8e-01    
PAR1095  J0449-1841                        72.2612560732  -18.6914399729 0.16   RK        EC 04468-1846                 72.2612560732  -18.6914399729 1.9e-01    
PAR1096  2114-6437                         319.7079760993 -64.4203653229 0.11   RK        EC 21147-6437                 319.7079760993 -64.4203653229 3.3e-01    
PAR1097  J0045+5032                        11.3647401582  50.5375500530  0.08   RK        GALEX J004527.5+503215        11.3647401582  50.5375500530  8.9e-01    
PAR1098  J1822+3249                        275.5080416667 32.8185277778  0.06   RK        GALEX J182201.9+324908        275.5080416667 32.8185277778  1.4e+00    
PAR1099  J1944+4912                        296.0800802053 49.2159476340  0.05   RK        GALEX J194419.3+491257        296.0800802053 49.2159476340  8.9e-01    
PAR1100  J2112+2421                        318.2446991799 24.3625971179  0.06   RK        GALEX J211258.7+242145        318.2446991799 24.3625971179  7.5e-01    
PAR1101  J1543+7515                        235.9027268122 75.2614111435  0.27   RK        GSC 04560-02157               235.9027268122 75.2614111435  1.9e-01    
PAR1102  J2014+1529                        303.6037985886 15.4916628265  0.14   RK        GSC2.3 N1UU020345             303.6037985886 15.4916628265  1.7e-01    
PAR1103  J0437+3652                        282.5928750000 74.9342500000  0.08   RK        ASASSN -15pi                  282.5928750000 74.9342500000  2.4e+05    
PAR1104  J0437+3702                        69.4950000000  37.0499722222  0.03   RK                                      nan            nan            nan        
PAR1105  J2031+5119                        307.9795833333 51.3275000000  0.06   RK                                      nan            nan            nan        
PAR1106  J1814-2847                        273.6375416667 -28.7931388889 0.19   RK        OGLE BLG-ECL-189              273.6375416667 -28.7931388889 3.3e-01    
PAR1107  J1616+1151                        244.0779166667 11.8513888889  0.06   RK                                      nan            nan            nan        
PAR1108  CAL 87       LHG 87               86.6939443058  -71.1482654690 0.44   RK        OGLE LMC-SC20 113500          86.6939443058  -71.1482654690 3.1e+01    
PAR1109  J1051-6127   z                    162.9027083333 -61.4608611111 0.43   RK        OGLE GD-DN-19                 162.9027083333 -61.4608611111 3.6e+04    
PAR1110  J0629-0335                        97.4723000000  -3.5847000000  0.38   RK        LAMOST J062953.90-033507.8    97.4723000000  -3.5847000000  2.5e+01    
PAR1111  J0505+2225                        76.2627826860  22.4250284500  0.06   RK        ASASSN -15su                  76.2627826860  22.4250284500  4.6e-01    
PAR1112  J0038+7921                        9.6562500000   79.3602777778  0.09   RK                                      nan            nan            nan        
PAR1113  J2308-6559                        347.2408333333 -65.9922222222 0.08   RK                                      nan            nan            nan        
PAR1114  J2216+4646                        334.2097149542 46.7781618449  0.17   RK        HBHA 4705-03                  334.2097149542 46.7781618449  5.0e-01    
PAR1115  0218+3229                         35.3895100810  32.7233018685  0.30   RK        HS 0218+3229                  35.3895100810  32.7233018685  2.5e-01    
PAR1116  V416 Dra                          284.3348837039 71.5219026943  0.19   RK        HS 1857+7127                  284.3348837039 71.5219026943  2.0e-01    
PAR1117  2205+0201                         332.0313333333 2.2720277778   0.21   RK        HS 2205+0201                  332.0313333333 2.2720277778   7.6e-01    
PAR1118  V513 Peg                          334.1298959552 29.0055060526  0.18   RK        HS 2214+2845                  334.1298959552 29.0055060526  1.2e+00    
PAR1119  2325+8205                         351.7095265257 82.3697982758  0.19   RK        HS 2325+8205                  351.7095265257 82.3697982758  5.1e-01    
PAR1120  J1654-1916                        253.6822139530 -19.2752950141 0.15   RK        IGR J16547-1916               253.6822139530 -19.2752950141 4.5e-01    
PAR1121  J1830-1232                        277.7080966495 -12.5386304663 0.22   RK        IGR J18308-1232               277.7080966495 -12.5386304663 6.4e-01    
PAR1122  J1926+1322                        291.6124765918 13.3680520495  0.14   RK        IGR J19267+1325               291.6124765918 13.3680520495  8.3e-02    
PAR1123  J1616-4958                        244.1573413396 -49.9790467011 0.21   RK        INTEGRAL1 19                  244.1573413396 -49.9790467011 5.7e-01    
PAR1124  J2138+5544                        324.7079583333 55.7348888889  nan    RK        IPHAS J213849.91+554405.6     324.7079583333 55.7348888889  9.7e-01    
PAR1125  J2305+6521                        346.4098957230 65.3662866507  0.07   RK        IPHAS J230538.39+652158.7     346.4098957230 65.3662866507  4.0e-01    
PAR1126  J1845+4831                        281.4276192799 48.5251289391  0.05   RK        KIC 11012359                  281.4276192799 48.5251289391  6.1e-01    
PAR1127  J0150+3756                        27.5674387790  37.9386103973  0.07   RK        LAMOST J015016.17+375618.9    27.5674387790  37.9386103973  1.7e-01    
PAR1128  J0753+0445                        118.3782611052 4.7655128298   0.13   RK        LAMOST J075330.78+044555.7    118.3782611052 4.7655128298   3.0e-01    
PAR1129  J1930+0530                        292.7114947140 5.5161848427   0.61   RK        LF 1 +05 109                  292.7114947140 5.5161848427   6.7e-01    
PAR1130  J1544+2553                        236.2233521741 25.8969309248  0.25   RK        LINEAR 15351491               236.2233521741 25.8969309248  7.8e-02    
PAR1131  N LMC 2009a                       85.1839889819  -66.6698548707 1.19   RK        LMCN 1971-08a                 85.1839889819  -66.6698548707 5.8e-01    
PAR1132  N LMC 1995                        81.7081019002  -70.0234780098 0.22   RK        LMCN 1995-02a                 81.7081019002  -70.0234780098 1.9e+00    
PAR1133  J0454-7026   N LMC 2012#1         73.7368801266  -70.4490018341 0.80   RK        LMCN 2012-03a                 73.7368801266  -70.4490018341 4.7e-01    
PAR1134  LS IV -08 3                       254.1234266277 -8.5774183276  0.20   RK        LS IV -08 3                   254.1234266277 -8.5774183276  4.4e-01    
PAR1135  M31 2006-04a                      10.8058333333  41.2830555556  0.07   RK        M31N 2006-04a                 10.8058333333  41.2830555556  3.5e-11    
PAR1136  J0008+7731                        2.0854166667   77.5219722222  0.08   RK        MASTER OT J000820.50+773119.1 2.0854166667   77.5219722222  3.4e-01    
PAR1137  J0019+4649                        4.9679583333   46.8258333333  0.06   RK        MASTER OT J001952.31+464933.0 4.9679583333   46.8258333333  1.0e-01    
PAR1138  J0057+4431                        14.4207916667  44.5170833333  0.06   RK        MASTER OT J005740.99+443101.5 14.4207916667  44.5170833333  5.1e-01    
PAR1139  J0248+5012                        42.1994166667  50.2110277778  0.06   RK        MASTER OT J024847.86+501239.7 42.1994166667  50.2110277778  2.4e+00    
PAR1140  J0301+4011                        45.3698750000  40.1846944444  0.06   RK        MASTER OT J030128.77+401104.9 45.3698750000  40.1846944444  3.6e-01    
PAR1141  J0316+1758                        49.0004953202  17.9733979536  0.07   RK        MASTER OT J031600.08+175824.4 49.0004953202  17.9733979536  3.6e-01    
PAR1142  J0439+4242                        69.8146250000  42.7090833333  0.06   RK        MASTER OT J043915.60+424232.3 69.8146250000  42.7090833333  3.2e-01    
PAR1143  J0514+6711                        78.5648333333  67.1889722222  0.06   RK        MASTER OT J051415.56+671120.3 78.5648333333  67.1889722222  3.8e-01    
PAR1144  J0543+0931                        85.8247916667  9.5207777778   0.07   RK        MASTER OT J054317.95+093114.8 85.8247916667  9.5207777778   7.7e-01    
PAR1145  J0558+3915                        89.6895891506  39.2592368269  0.06   RK        MASTER OT J055845.55+391533.4 89.6895891506  39.2592368269  2.5e-01    
PAR1146  J0613+3957                        93.3970833333  39.9540833333  0.06   RK        MASTER OT J061335.30+395714.7 93.3970833333  39.9540833333  3.0e-01    
PAR1147  J0614-2725                        93.7154869589  -27.4265057141 0.09   RK        MASTER OT J061451.70-272535.5 93.7154869589  -27.4265057141 4.8e-01    
PAR1148  J0656+7444                        104.0345000000 74.7486666667  0.06   RK        MASTER OT J065608.28+744455.2 104.0345000000 74.7486666667  2.2e-01    
PAR1149  J0729+5938                        112.4522261565 59.6400901268  0.06   RK        MASTER OT J072948.66+593824.4 112.4522261565 59.6400901268  8.4e-01    
PAR1150  J0732+0641                        113.0337916667 6.6970833333   0.06   RK        MASTER OT J073208.11+064149.5 113.0337916667 6.6970833333   5.2e-01    
PAR1151  J0858-2740                        134.7256874301 -27.6751228081 0.06   RK        MASTER OT J085854.16-274030.7 134.7256874301 -27.6751228081 7.3e-01    
PAR1152  J1050+3328                        162.6083000000 33.4702750000  0.08   RK        MASTER OT J105025.99+332811.4 162.6083000000 33.4702750000  1.0e-01    
PAR1153  J1055+5731                        163.9382166667 57.5193861111  0.06   RK        MASTER OT J105545.20+573109.7 163.9382166667 57.5193861111  3.1e-01    
PAR1154  J1202-4541                        180.7147863390 -45.6879438140 0.06   RK        MASTER OT J120251.56-454116.7 180.7147863390 -45.6879438140 8.0e-01    
PAR1155  J1321+5609                        200.2667067751 56.1661157140  0.06   RK        MASTER OT J132104.04+560957.8 200.2667067751 56.1661157140  8.2e-02    
PAR1156  J1623+6500                        245.8098333333 65.0106111111  0.06   RK        MASTER OT J162314.36+650038.2 245.8098333333 65.0106111111  3.2e-01    
PAR1157  J1623+7826                        245.8475141570 78.4342514996  0.09   RK        MASTER OT J162323.48+782603.3 245.8475141570 78.4342514996  3.1e-01    
PAR1158  J1652+4605                        253.1511541667 46.0874833333  0.08   RK        MASTER OT J165236.22+460513.2 253.1511541667 46.0874833333  2.5e-01    
PAR1159  J1743+2311                        265.7739301793 23.1856933604  0.06   RK        MASTER OT J174305.70+231107.8 265.7739301793 23.1856933604  7.8e-01    
PAR1160  J1749+1913                        267.2588025473 19.2248927644  0.10   RK        MASTER OT J174902.10+191331.2 267.2588025473 19.2248927644  4.3e-01    
PAR1161  J1755-0051                        268.7585833333 -0.8614444444  0.07   RK        MASTER OT J175502.06-005141.2 268.7585833333 -0.8614444444  6.3e-01    
PAR1162  J1815+6920                        273.8490833333 69.3437222222  0.06   RK        MASTER OT J181523.78+692037.4 273.8490833333 69.3437222222  4.1e-01    
PAR1163  J1819+3613                        274.9740000000 36.2323611111  0.06   RK        MASTER OT J181953.76+361356.5 274.9740000000 36.2323611111  7.0e-01    
PAR1164  J1923+6124                        290.8678268258 61.4036368724  0.17   RK        MASTER OT J192328.22+612413.5 290.8678268258 61.4036368724  1.8e-01    
PAR1165  J2022+5004                        305.6041827873 50.0811612492  0.08   RK        MASTER OT J202225.09+500457.4 305.6041827873 50.0811612492  4.9e+00    
PAR1166  J2037+5522                        309.4557916667 55.3695277778  0.06   RK        MASTER OT J203749.39+552210.3 309.4557916667 55.3695277778  8.2e-01    
PAR1167  J2126+2538                        321.6005787349 25.6408578508  0.09   RK        MASTER OT J212624.16+253827.2 321.6005787349 25.6408578508  8.3e-01    
PAR1168  V627 Peg                          324.5276062252 26.3322313882  0.05   RK        MASTER OT J213806.60+261957.0 324.5276062252 26.3322313882  1.4e+00    
PAR1169  J2142+1536                        325.7262500000 15.6117500000  0.06   RK        MASTER OT J214254.34+153642.8 325.7262500000 15.6117500000  3.0e-01    
PAR1170  J2218+6542                        334.5456977216 65.7055139505  0.07   RK        MASTER OT J221811.12+654219.9 334.5456977216 65.7055139505  2.5e-01    
PAR1171  J1959+5625                        299.8310051963 56.4224591091  0.18   RK        Mis V1448                     299.8310051963 56.4224591091  3.7e-01    
PAR1172  J0043+4117                        10.8316250000  41.2991388889  nan    RK        NAME M31PSS                   10.8316250000  41.2991388889  2.6e+00    
PAR1173  J0945-1944                        146.4625347323 -19.7336079231 0.07   RK        NSV 4618                      146.4625347323 -19.7336079231 1.2e-01    
PAR1174  J1057-2156                        164.4579564698 -21.9495817987 0.07   RK        NSV 5031                      164.4579564698 -21.9495817987 1.6e+00    
PAR1175  J1805-3154                        271.3556443889 -31.9014607205 1.27   RK        OGLE 2010-NOVA-3              271.3556443889 -31.9014607205 6.3e-01    
PAR1176  J0509-7139                        77.4932932632  -71.6646428121 1.26   RK        OGLE 2016-NOVA-1              77.4932932632  -71.6646428121 2.9e-01    
PAR1177  J1753-2921                        268.2918204493 -29.3556976380 0.10   RK        OGLE BLG-DN-1                 268.2918204493 -29.3556976380 6.9e-01    
PAR1178  J1753-2917                        268.3279631603 -29.2882175997 0.22   RK        OGLE BLG-DN-2                 268.3279631603 -29.2882175997 6.0e-01    
PAR1179  J1754-3526                        268.5674056331 -35.4441897091 0.07   RK        OGLE BLG-DN-254               268.5674056331 -35.4441897091 9.6e-01    
PAR1180  J1756-2748                        269.0303487813 -27.8131843078 0.40   RK        OGLE BLG-DN-3                 269.0303487813 -27.8131843078 5.8e-01    
PAR1181  J1810-3052                        272.6940416667 -30.8754722222 0.18   RK        OGLE BLG-DN-855               272.6940416667 -30.8754722222 4.9e-01    
PAR1182  J1758-3119                        269.7253226184 -31.3170173038 0.17   RK        OGLE BLG-ECL-101              269.7253226184 -31.3170173038 3.9e-01    
PAR1183  J1759-2624                        269.7988632414 -26.4110899242 0.21   RK        OGLE BLG-ECL-102              269.7988632414 -26.4110899242 3.7e-01    
PAR1184  J1806-2907                        271.6017082089 -29.1291337494 0.18   RK        OGLE BLG-ECL-150              271.6017082089 -29.1291337494 1.8e-01    
PAR1185  J1820-2414                        275.1600193709 -24.2418626827 0.16   RK        OGLE BLG-ECL-206              275.1600193709 -24.2418626827 3.0e-01    
PAR1186  J1822-2956                        275.5673511176 -29.9443747835 0.20   RK        OGLE BLG-ECL-209              275.5673511176 -29.9443747835 5.3e-01    
PAR1187  J1740-2418                        265.2036470659 -24.3093901211 0.16   RK        OGLE BLG-ECL-34               265.2036470659 -24.3093901211 3.9e-01    
PAR1188  J1745-3746                        266.3147806472 -37.7744527464 0.19   RK        OGLE BLG-ECL-44               266.3147806472 -37.7744527464 6.2e-01    
PAR1189  J1751-3516                        267.9282130885 -35.2763785407 0.16   RK        OGLE BLG-ECL-63               267.9282130885 -35.2763785407 3.6e-01    
PAR1190  J1741-2758                        265.4269202234 -27.9748807024 0.12   RK        OGLE BLG-ECL-68009            265.4269202234 -27.9748807024 9.1e-01    
PAR1191  J1753-3324                        268.2851065495 -33.4064281879 0.12   RK        OGLE BLG-ECL-76               268.2851065495 -33.4064281879 3.5e-01    
PAR1192  J1753-2134                        268.3601799156 -21.5679663114 0.17   RK        OGLE BLG-ECL-77               268.3601799156 -21.5679663114 6.8e-01    
PAR1193  J1754-3006                        268.5573224220 -30.1036839618 0.12   RK        OGLE BLG-ECL-81               268.5573224220 -30.1036839618 6.1e-01    
PAR1194  J1754-3157                        268.6354367004 -31.9643186628 0.18   RK        OGLE BLG-ECL-83               268.6354367004 -31.9643186628 4.6e-01    
PAR1195  J1755-2816                        268.9719184263 -28.2760682948 0.43   RK        OGLE BLG-ELL-12042            268.9719184263 -28.2760682948 5.5e-01    
PAR1196  J1749-2943                        267.4776163469 -29.7265413638 0.36   RK        OGLE BLG501.24 34934          267.4776163469 -29.7265413638 6.6e-01    
PAR1197  J1817-2508                        274.3423957461 -25.1451404237 0.06   RK        OGLE BLG529.32 1342           274.3423957461 -25.1451404237 6.0e-01    
PAR1198  J1036-6337                        159.0824166667 -63.6257777778 0.06   RK        OGLE GD-DN-1                  159.0824166667 -63.6257777778 2.4e-01    
PAR1199  J1047-6041                        161.9881666667 -60.6896388889 0.09   RK        OGLE GD-DN-14                 161.9881666667 -60.6896388889 4.2e-01    
PAR1200  J1037-6249                        159.3683234326 -62.8246560590 0.18   RK        OGLE GD-DN-2                  159.3683234326 -62.8246560590 2.4e-01    
PAR1201  J1052-6141                        163.0493750000 -61.6873055556 0.29   RK        OGLE GD-DN-20                 163.0493750000 -61.6873055556 4.7e-01    
PAR1202  J1107-6108                        166.8357916667 -61.1424722222 0.06   RK        OGLE GD-DN-31                 166.8357916667 -61.1424722222 1.2e-01    
PAR1203  J1324-6512                        201.0067090178 -65.2055014936 0.08   RK        OGLE GD-DN-39                 201.0067090178 -65.2055014936 2.0e-01    
PAR1204  J1039-6255                        159.9489468625 -62.9248147446 0.27   RK        OGLE GD-DN-6                  159.9489468625 -62.9248147446 4.9e-01    
PAR1205  J1039-6245                        159.9875309526 -62.7549551754 0.08   RK        OGLE GD-DN-7                  159.9875309526 -62.7549551754 1.7e-01    
PAR1206  J1040-6233                        160.0592906005 -62.5549180072 0.08   RK        OGLE GD-DN-8                  160.0592906005 -62.5549180072 5.7e-01    
PAR1207  J1042-6211                        160.5100153874 -62.1982009313 0.12   RK        OGLE GD-DN-9                  160.5100153874 -62.1982009313 4.8e-01    
PAR1208  J0446-7122                        71.7085469213  -71.3823495736 0.07   RK        OGLE MC-DN-16                 71.7085469213  -71.3823495736 5.2e-01    
PAR1209  J0234-0454                        38.6155442537  -4.9085238813  0.06   RK        PHL 1364                      38.6155442537  -4.9085238813  5.6e-01    
PAR1210  KN Cet       PHL 1445             40.6788034413  -11.7791954998 0.05   RK        PHL 1445                      40.6788034413  -11.7791954998 2.2e-01    
PAR1211  J0333+3320                        53.4698739126  33.3457188769  0.07   RK        PM J03338+3320                53.4698739126  33.3457188769  5.6e-01    
PAR1212  J0558+0006                        89.6782813223  0.1070960179   0.07   RK        PM J05587+0006                89.6782813223  0.1070960179   4.9e-01    
PAR1213  J0706+0324                        106.7038537588 3.4131477880   0.07   RK        PM J07068+0324                106.7038537588 3.4131477880   7.6e-01    
PAR1214  J1250+1549                        192.6852018938 15.8326673772  0.06   RK        PM J12507+1549                192.6852018938 15.8326673772  8.0e-01    
PAR1215  J1433+1011                        218.3241154534 10.1898568587  0.05   RK        PM J14332+1011                218.3241154534 10.1898568587  5.2e-01    
PAR1216  J1524+2209                        231.0805875326 22.1555721779  0.07   RK        PM J15243+2209                231.0805875326 22.1555721779  5.7e-01    
PAR1217  J0600+1426                        90.0419675567  14.4367864417  0.06   RK        PNV J06000985+1426152         90.0419675567  14.4367864417  1.2e+00    
PAR1218  J0648+0656                        102.1394775475 6.9397724703   0.10   RK        PNV J06483343+0656236         102.1394775475 6.9397724703   4.2e-01    
PAR1219  J1714-2943                        258.6775751786 -29.7292139267 0.06   RK        PNV J17144255-2943481         258.6775751786 -29.7292139267 2.9e-01    
PAR1220  J1729+0054                        262.3728046722 0.9012065542   0.06   RK        PNV J17292916+0054043         262.3728046722 0.9012065542   5.3e-01    
PAR1221  J2158+2419                        329.5771921519 24.3233708105  0.07   RK        PNV J21581852+2419246         329.5771921519 24.3233708105  3.8e-01    
PAR1222  J2305-0225                        346.3472716087 -2.4301258194  0.05   RK        PNV J23052314-0225455         346.3472716087 -2.4301258194  8.7e-01    
PAR1223  V681 Peg                          351.8631250000 8.9275277778   0.05   RK        PNV J23272715+0855391         351.8631250000 8.9275277778   7.5e-01    
PAR1224  J2340+7642                        355.0856918263 76.7029004495  0.15   RK        PPMXL 276192295864105445      355.0856918263 76.7029004495  5.7e-01    
PAR1225  J0206+2057                        31.6394072469  20.9521241814  0.06   RK        PTF 10zdi                     31.6394072469  20.9521241814  8.8e-01    
PAR1226  J0719+4858                        109.8004912697 48.9763067343  0.02   RK        PTF1 J071912.13+485834.0      109.8004912697 48.9763067343  3.4e-01    
PAR1227  J0943+1029                        145.8733219253 10.4992701443  0.02   RK        PTF1 J094329.59+102957.6      145.8733219253 10.4992701443  6.3e-01    
PAR1228  J1919+4815                        289.7715900280 48.2516796671  0.02   RK        PTF1 J191905.19+481506.2      289.7715900280 48.2516796671  1.9e-01    
PAR1229  J1953+1859                        298.3631460122 18.9873248622  0.06   RK        RAT J1953+1859                298.3631460122 18.9873248622  1.5e+00    
PAR1230  J0150+3326                        27.7146692753  33.4393940896  0.07   RK        RX J0150.8+3326               27.7146692753  33.4393940896  3.2e-01    
PAR1231  J0525+2413                        81.3445925384  24.2259216900  nan    RK        RX J0525.3+2413               81.3445925384  24.2259216900  3.2e-01    
PAR1232  J0557+6832                        89.3270222116  68.5407359079  0.05   RK        RX J0557.3+6832               89.3270222116  68.5407359079  3.6e-01    
PAR1233  J0943-2720                        145.8636250000 -27.3438888889 0.07   RK        RX J0943.4-2720               145.8636250000 -27.3438888889 8.0e+00    
PAR1234  J1400+5723                        210.1583117743 57.3947931519  0.06   RK        RX J1400.6+5723               210.1583117743 57.3947931519  2.6e-01    
PAR1235  J1557+1807                        239.3364875545 18.1222738219  0.09   RK        RX J1557.3+1807               239.3364875545 18.1222738219  8.3e-01    
PAR1236  J1600+7050                        240.0856150529 70.8353130117  0.07   RK        RX J1600.2+7050               240.0856150529 70.8353130117  2.9e-01    
PAR1237  J1715+6856                        258.9239949269 68.9452911447  0.07   RK        RX J1715.6+6856               258.9239949269 68.9452911447  2.3e-01    
PAR1238  J1748+5050                        267.1161857384 50.8443729042  0.08   RK        RX J1748.4+5050               267.1161857384 50.8443729042  3.0e-01    
PAR1239  J1831+6511                        277.9355766763 65.1918500280  0.17   RK        RX J1831.7+6511               277.9355766763 65.1918500280  1.4e+00    
PAR1240  J1853+5945                        283.2898795955 59.7519707618  0.06   RK        RX J1853.1+5945               283.2898795955 59.7519707618  2.4e-01    
PAR1241  J2052-0239                        313.2196844708 -2.6646882742  0.06   RK        RX J2052.8-0239               313.2196844708 -2.6646882742  3.8e-01    
PAR1242  J2102+3359                        315.5059506883 33.9915886632  0.12   RK        RX J2102.0+3359               315.5059506883 33.9915886632  4.5e-01    
PAR1243  J2218+1925                        334.6364958108 19.4223564192  0.09   RK        RX J2218.5+1925               334.6364958108 19.4223564192  9.8e-01    
PAR1244  J0153+3408                        28.3395466404  34.1489720741  0.09   RK        SBSS 0150+339                 28.3395466404  34.1489720741  3.2e-01    
PAR1245  J0011+0451                        2.8904545374   4.8562647202   0.06   RK        SDSS J001133.71+045122.4      2.8904545374   4.8562647202   4.7e-01    
PAR1246  J0038+2509                        9.6126249652   25.1569963416  0.09   RK        SDSS J003827.04+250925.0      9.6126249652   25.1569963416  4.5e-01    
PAR1247  J0257+3337                        44.4072928257  33.6307011243  0.06   RK        SDSS J025737.74+333750.5      44.4072928257  33.6307011243  7.9e-01    
PAR1248  J0748+3125                        117.2481735411 31.4201938593  0.06   RK        SDSS J074859.55+312512.6      117.2481735411 31.4201938593  8.4e-01    
PAR1249  J0751+3006                        117.7812914938 30.1079151234  0.06   RK        SDSS J075107.50+300628.4      117.7812914938 30.1079151234  5.1e-01    
PAR1250  J0755+1435                        118.7820955351 14.5966310535  0.06   RK        SDSS J075507.69+143547.6      118.7820955351 14.5966310535  1.4e-01    
PAR1251  J0804+1616                        121.2062150477 16.2735753052  0.03   RK        SDSS J080449.49+161624.8      121.2062150477 16.2735753052  1.8e-01    
PAR1252  J0805+0720                        121.3937282139 7.3414268537   0.23   RK        SDSS J080534.49+072029.1      121.3937282139 7.3414268537   1.6e-01    
PAR1253  J0811+6600                        122.7934757055 66.0027831156  0.06   RK        SDSS J081110.43+660010.3      122.7934757055 66.0027831156  2.1e-01    
PAR1254  LX Cnc                            123.0318447221 13.3067947578  0.08   RK        SDSS J081207.64+131824.4      123.0318447221 13.3067947578  7.8e-01    
PAR1255  J0814+0907                        123.5351046828 9.1330747710   0.10   RK        SDSS J081408.42+090759.1      123.5351046828 9.1330747710   3.8e-01    
PAR1256  J0826-0007                        126.7279061540 -0.1258698783  0.06   RK        SDSS J082654.69-000733.1      126.7279061540 -0.1258698783  1.4e-01    
PAR1257  J0851+3444                        132.8059951170 34.7468482650  0.08   RK        SDSS J085113.44+344448.5      132.8059951170 34.7468482650  5.9e-01    
PAR1258  J0902+3819                        135.5890218667 38.3282903688  0.03   RK        SDSS J090221.35+381941.9      135.5890218667 38.3282903688  4.4e-01    
PAR1259  J0902+0525                        135.6654083333 5.4168722222   0.06   RK        SDSS J090239.69+052500.7      135.6654083333 5.4168722222   2.6e-01    
PAR1260  J0912+6209                        138.1757392257 62.1611377339  0.08   RK        SDSS J091242.17+620940.1      138.1757392257 62.1611377339  1.8e-01    
PAR1261  J0935+1619                        143.9061184682 16.3307976961  0.06   RK        SDSS J093537.47+161950.8      143.9061184682 16.3307976961  4.7e-01    
PAR1262  J0947+0610                        146.9992553822 6.1788573546   0.06   RK        SDSS J094759.82+061043.8      146.9992553822 6.1788573546   3.4e-01    
PAR1263  J1057+2759                        164.4760170221 27.9965172059  0.06   RK        SDSS J105754.25+275947.5      164.4760170221 27.9965172059  7.9e-01    
PAR1264  J1117+7651                        169.4985946845 76.8584514309  0.07   RK        SDSS J111759.71+765130.5      169.4985946845 76.8584514309  5.9e-01    
PAR1265  J1120+6636                        170.0142253409 66.6090297819  0.07   RK        SDSS J112003.40+663632.4      170.0142253409 66.6090297819  5.1e-01    
PAR1266  J1137+4054                        174.3846710754 40.9162467754  0.04   RK        SDSS J113732.34+405458.0      174.3846710754 40.9162467754  5.4e-01    
PAR1267  J1152+4049                        178.0291871204 40.8299731587  0.07   RK        SDSS J115207.00+404947.6      178.0291871204 40.8299731587  1.1e-01    
PAR1268  J1206+5100                        181.5655668900 51.0131175893  0.14   RK        SDSS J120615.73+510047.0      181.5655668900 51.0131175893  4.1e-01    
PAR1269  J1208+3550                        182.1750407557 35.8403861004  0.04   RK        SDSS J120841.96+355025.2      182.1750407557 35.8403861004  4.1e-01    
PAR1270  J1300+1151                        195.1264409598 11.8503254192  0.06   RK        SDSS J130030.33+115101.2      195.1264409598 11.8503254192  6.9e-01    
PAR1271  J1333+1437                        203.2883089894 14.6185886172  0.09   RK        SDSS J133309.20+143706.9      203.2883089894 14.6185886172  1.2e-01    
PAR1272  J1344+2044                        206.1743065931 20.7357256104  0.07   RK        SDSS J134441.83+204408.3      206.1743065931 20.7357256104  7.7e-01    
PAR1273  J1404-1027                        211.2250320104 -10.4505643629 0.06   RK        SDSS J140453.98-102702.1      211.2250320104 -10.4505643629 1.2e-01    
PAR1274  J1411+2620                        212.9311041667 26.3476055556  0.06   RK        SDSS J141143.46+262051.3      212.9311041667 26.3476055556  7.8e-01    
PAR1275  J1432+1914                        218.0407879030 19.2343476517  0.12   RK        SDSS J143209.78+191403.4      218.0407879030 19.2343476517  3.8e-01    
PAR1276  J1435+2336                        218.9334815692 23.6107406772  0.05   RK        SDSS J143544.03+233638.7      218.9334815692 23.6107406772  5.9e-01    
PAR1277  J1505+0659                        226.4648699439 6.9969146644   0.04   RK        SDSS J150551.61+065948.5      226.4648699439 6.9969146644   4.8e-01    
PAR1278  J1514+0744                        228.5653140223 7.7463183026   0.06   RK        SDSS J151415.65+074446.4      228.5653140223 7.7463183026   4.5e-01    
PAR1279  J1525+3600                        231.2898611038 36.0151854932  0.03   RK        SDSS J152509.57+360054.5      231.2898611038 36.0151854932  5.2e-01    
PAR1280  J1605+2030                        241.2556483882 20.5158294530  0.06   RK        SDSS J160501.35+203056.8      241.2556483882 20.5158294530  6.2e-01    
PAR1281  J1619+1351                        244.7879071175 13.8626711702  0.29   RK        SDSS J161909.10+135145.5      244.7879071175 13.8626711702  3.9e-01    
PAR1282  J1642+1934                        250.6169477074 19.5694788249  0.04   RK        SDSS J164228.06+193410.0      250.6169477074 19.5694788249  4.8e-01    
PAR1283  J1642+1347                        250.7021814580 13.7976198156  0.08   RK        SDSS J164248.52+134751.4      250.7021814580 13.7976198156  5.5e-01    
PAR1284  J1723+3304                        260.8583230000 33.0705880000  0.06   RK        SDSS J172325.99+330414.1      260.8583230000 33.0705880000  1.2e-01    
PAR1285  J1740+0603                        265.1910355706 6.0642298237   0.07   RK        SDSS J174045.85+060351.0      265.1910355706 6.0642298237   8.0e-01    
PAR1286  J1802+4552                        270.5935212815 45.8790219016  0.07   RK        SDSS J180222.44+455244.4      270.5935212815 45.8790219016  7.7e-01    
PAR1287  J2141+0507                        325.4185292248 5.1250657896   0.05   RK        SDSS J214140.43+050730.0      325.4185292248 5.1250657896   7.4e-01    
PAR1288  J2342+3248                        355.6092533299 32.8055290920  0.13   RK        SDSS J234226.21+324819.8      355.6092533299 32.8055290920  2.8e-01    
PAR1289  J2344-0012                        356.1689293217 -0.2016183833  0.07   RK        SDSS J234440.54-001205.8      356.1689293217 -0.2016183833  6.7e-01    
PAR1290  J2348+2502                        357.1797579300 25.0472451948  0.03   RK        SDSS J234843.14+250249.9      357.1797579300 25.0472451948  7.9e-01    
PAR1291  J0032-7420   N SMC 2012           8.2265988123   -74.3373763715 0.85   RK        SIPS J0032-7420               8.2265988123   -74.3373763715 6.2e+00    
PAR1292  J0355-8226   NSV 1440             58.8247768652  -82.4364736366 0.03   RK        SV* BV 1025                   58.8247768652  -82.4364736366 7.5e-01    
PAR1293  J0527-6954                        81.9534510144  -69.9024678482 0.39   RK        SV* HV 2554                   81.9534510144  -69.9024678482 3.9e-01    
PAR1294  J0513-6951                        78.4615982796  -69.8631897818 0.76   RK        SV* HV 5682                   78.4615982796  -69.8631897818 5.2e-01    
PAR1295  J0529+1848                        82.4950561611  18.8027618517  0.07   RK        SV* HV 6907                   82.4950561611  18.8027618517  2.0e-01    
PAR1296  V1024 Per    NSV 1436             60.6625327882  42.8460949264  0.07   RK        SV* R 4                       60.6625327882  42.8460949264  9.5e-01    
PAR1297  V667 Pup                          113.1571220778 -13.5189844387 0.23   RK        SWIFT J0732.6-1330            113.1571220778 -13.5189844387 3.7e-01    
PAR1298  J0746-1611                        116.5713120475 -16.1910230105 0.39   RK        SWIFT J0746.2-1611            116.5713120475 -16.1910230105 3.8e-01    
PAR1299  J1832-1001                        278.2141665370 -10.0186295592 0.06   RK        SWIFT J183251.6-100104        278.2141665370 -10.0186295592 3.6e+00    
PAR1300  J2124+0502                        321.0518256202 5.0454423704   0.85   RK        SWIFT J2124.6+0500            321.0518256202 5.0454423704   7.0e-01    
PAR1301  J1740-3014                        265.1483333333 -30.2377777778 nan    RK        Suzaku J174035-301416         265.1483333333 -30.2377777778 0.0e+00    
PAR1302  J0746-0746                        116.6462261361 -7.7759915427  0.07   RK        TCP J07463511-0746335         116.6462261361 -7.7759915427  5.8e-01    
PAR1303  J0846+3115                        131.5704166667 31.2653888889  0.09   RK        TCP J08461690+3115554         131.5704166667 31.2653888889  4.0e-01    
PAR1304  J1537-2440                        234.4868750000 -24.6704444444 0.06   RK        TCP J15375685-2440136         234.4868750000 -24.6704444444 7.9e-01    
PAR1305  J1605+2405                        241.4499687636 24.0919455319  0.05   RK        TCP J16054809+2405338         241.4499687636 24.0919455319  1.0e-01    
PAR1306  J1752+5001                        268.0794583333 50.0209722222  0.06   RK        TCP J17521907+5001155         268.0794583333 50.0209722222  5.8e-01    
PAR1307  J2313+2337                        348.2838522753 23.6170608614  0.07   RK        TCP J23130812+2337018         348.2838522753 23.6170608614  6.7e-01    
PAR1308  J2338-2049                        354.5936214117 -20.8311576773 0.06   RK        TCP J23382254-2049518         354.5936214117 -20.8311576773 4.6e-01    
PAR1309  J1931+4559                        292.8714555568 45.9850278376  0.25   RK        TYC 3556-325-1                292.8714555568 45.9850278376  5.4e-01    
PAR1310  J1649-3307                        252.4818256940 -33.1172470525 0.15   RK        UCAC3 114-219187              252.4818256940 -33.1172470525 4.9e-01    
PAR1311  J1743-0429                        265.8345490557 -4.4991361397  0.09   RK        UCAC3 172-158515              265.8345490557 -4.4991361397  1.6e-01    
PAR1312  V2779 Oph                         272.1492123224 10.1749645649  0.07   RK        UCAC3 201-165802              272.1492123224 10.1749645649  2.1e-01    
PAR1313  J1830+1233                        277.5073289646 12.5628378500  0.10   RK        UCAC3 206-168738              277.5073289646 12.5628378500  1.9e+00    
PAR1314  J1908+3940                        287.0711657890 39.6767912631  0.01   RK        UCAC3 260-149285              287.0711657890 39.6767912631  5.1e-01    
PAR1315  J1915+4036                        288.7984825764 40.6071278909  0.08   RK        UCAC4 654-070282              288.7984825764 40.6071278909  1.9e+00    
PAR1316  J0213+4606                        33.3215897502  46.1120835351  0.07   RK        USNO-A2.0 1350-02093085       33.3215897502  46.1120835351  5.4e-01    
PAR1317  J0659+2525                        104.8402179512 25.4317797336  0.10   RK        USNO-B1.0 1154-00133418       104.8402179512 25.4317797336  8.8e-01    
PAR1318  J2203+3056                        330.8675544183 30.9434290534  0.09   RK        USNO-B1.0 1209-00561869       330.8675544183 30.9434290534  6.8e-01    
PAR1319  J0506+3547                        76.5722916005  35.7939937668  0.07   RK        USNO-B1.0 1257-00089884       76.5722916005  35.7939937668  8.7e-01    
PAR1320  J1939+3927                        294.9526500000 39.4560611111  0.08   RK        USNO-B1.0 1294-00347652       294.9526500000 39.4560611111  3.4e+00    
PAR1321  AC LMi                            154.9469975847 33.9649011079  0.08   RK        V* AC LMi                     154.9469975847 33.9649011079  4.4e-01    
PAR1322  BM CrB                            235.2694586617 36.0480123272  0.06   RK        V* BM CrB                     235.2694586617 36.0480123272  3.9e-01    
PAR1323  CT Tri                            39.6625000000  35.9466666667  0.05   RK        V* CT Tri                     39.6625000000  35.9466666667  1.6e+00    
PAR1324  DY CMi                            116.8651684432 6.8471988167   0.06   RK        V* DY CMi                     116.8651684432 6.8471988167   6.1e-01    
PAR1325  EQ CMa                            102.2150890670 -16.3010274927 2.29   RK        V* EQ CMa                     102.2150890670 -16.3010274927 7.6e-01    
PAR1326  GQ CVn                            190.8002201788 43.5332292766  0.09   RK        V* GQ CVn                     190.8002201788 43.5332292766  6.4e-01    
PAR1327  GV Psc                            18.2780362720  21.8806210864  0.09   RK        V* GV Psc                     18.2780362720  21.8806210864  8.6e-01    
PAR1328  HV Cet       N Cet 2008           46.4939519337  5.7873527564   1.77   RK        V* HV Cet                     46.4939519337  5.7873527564   7.3e-01    
PAR1329  HW Boo                            205.8465610973 15.1546738725  0.06   RK        V* HW Boo                     205.8465610973 15.1546738725  4.1e-01    
PAR1330  IK Leo                            155.4435266870 23.8239866901  0.06   RK        V* IK Leo                     155.4435266870 23.8239866901  7.3e-01    
PAR1331  IL Leo                            157.7523171147 20.4756498997  0.06   RK        V* IL Leo                     157.7523171147 20.4756498997  7.0e-01    
PAR1332  IU Leo                            164.4845560800 9.3874672297   0.38   RK        V* IU Leo                     164.4845560800 9.3874672297   8.9e-01    
PAR1333  KK Cnc                            121.8094057290 11.6368147298  0.06   RK        V* KK Cnc                     121.8094057290 11.6368147298  7.8e-01    
PAR1334  KT Eri       N Eri 2009           71.9758394111  -10.1786006298 0.09   RK        V* KT Eri                     71.9758394111  -10.1786006298 4.3e-02    
PAR1335  NN Cam       NSV 1485             63.1592344162  69.4858090820  0.07   RK        V* NN Cam                     63.1592344162  69.4858090820  7.5e+00    
PAR1336  NR TrA       N TrA 2008           244.7008940837 -60.4636238359 0.22   RK        V* NR TrA                     244.7008940837 -60.4636238359 1.2e-01    
PAR1337  NY Her                            268.2191391398 29.3718695735  0.07   RK        V* NY Her                     268.2191391398 29.3718695735  2.8e-01    
PAR1338  QZ Aqr                            322.8433740000 -0.6603000000  0.06   RK        V* QZ Aqr                     322.8433740000 -0.6603000000  1.7e-01    
PAR1339  SY Cap                            307.4480827851 -15.9103964645 0.06   RK        V* SY Cap                     307.4480827851 -15.9103964645 8.1e-01    
PAR1340  V1032 Oph                         246.5403920723 -3.8903304413  0.08   RK        V* V1032 Oph                  246.5403920723 -3.8903304413  2.1e-01    
PAR1341  V1129 Cen    NSV 19448            189.7828953092 -45.5622627896 0.89   RK        V* V1129 Cen                  189.7828953092 -45.5622627896 1.6e-01    
PAR1342  V1265 Tau                         52.3010833333  12.8382222222  0.05   RK        V* V1265 Tau                  52.3010833333  12.8382222222  7.1e-01    
PAR1343  V1324 Sco    N Sco 2012           267.7246224338 -32.6225252672 0.07   RK        V* V1324 Sco                  267.7246224338 -32.6225252672 1.1e+00    
PAR1344  V1375 Cen                         177.8042401028 -62.6247643758 0.36   RK        V* V1375 Cen                  177.8042401028 -62.6247643758 1.9e-01    
PAR1345  V1838 Aql                         288.7588025400 7.3299607602   0.06   RK        V* V1838 Aql                  288.7588025400 7.3299607602   2.3e-01    
PAR1346  V2362 Cyg    N Cyg 2006           317.8847582328 44.8010189328  0.07   RK        V* V2362 Cyg                  317.8847582328 44.8010189328  5.6e-01    
PAR1347  V2467 Cyg    N Cyg 2007           307.0519859127 41.8101075302  0.16   RK        V* V2467 Cyg                  307.0519859127 41.8101075302  4.7e-01    
PAR1348  V2468 Cyg    N Cyg 2008#1         299.6390269790 29.8684908145  0.15   RK        V* V2468 Cyg                  299.6390269790 29.8684908145  6.1e-01    
PAR1349  V2491 Cyg    N Cyg 2008           295.7582380593 32.3204302909  0.11   RK        V* V2491 Cyg                  295.7582380593 32.3204302909  5.4e-01    
PAR1350  V2615 Oph    N Oph 2007           265.6833274338 -23.6764122585 0.27   RK        V* V2615 Oph                  265.6833274338 -23.6764122585 8.6e-02    
PAR1351  V2674 Oph    N Oph 2010#2         261.6337722495 -28.8273980640 1.30   RK        V* V2674 Oph                  261.6337722495 -28.8273980640 3.7e-01    
PAR1352  V2677 Oph    N Oph 2012#2         264.9875000000 -24.7852777778 0.34   RK                                      nan            nan            nan        
PAR1353  V339 Del     N Del 2013           305.8778638907 20.7677125944  0.13   RK        V* V339 Del                   305.8778638907 20.7677125944  2.9e-01    
PAR1354  V362 Lib                          220.9246065607 -17.9305056898 0.07   RK        V* V362 Lib                   220.9246065607 -17.9305056898 8.2e-01    
PAR1355  V364 Lib                          227.4440595423 -21.7962199768 0.70   RK        V* V364 Lib                   227.4440595423 -21.7962199768 5.3e-01    
PAR1356  V379 Vir                          183.0387821645 1.6077142326   0.06   RK        V* V379 Vir                   183.0387821645 1.6077142326   2.6e-01    
PAR1357  V444 Peg                          324.2575369613 7.2460761631   0.09   RK        V* V444 Peg                   324.2575369613 7.2460761631   1.8e-01    
PAR1358  V458 Vul     N Vul 2007#1         298.6026269764 20.8811484282  0.07   RK        V* V458 Vul                   298.6026269764 20.8811484282  4.5e-01    
PAR1359  V466 And                          30.1059631147  44.1718060953  0.06   RK        V* V466 And                   30.1059631147  44.1718060953  6.0e-01    
PAR1360  V498 Hya                          131.4794605239 3.6581270551   0.06   RK        V* V498 Hya                   131.4794605239 3.6581270551   8.6e-01    
PAR1361  V500 And                          10.6104166667  42.2602777778  0.06   RK        V* V500 And                   10.6104166667  42.2602777778  0.0e+00    
PAR1362  J1714+5851                        258.7366393252 58.8578894845  0.84   RK        V* V508 Dra                   258.7366393252 58.8578894845  4.1e-01    
PAR1363  V515 And                          13.8327218019  46.2158298425  0.11   RK        V* V515 And                   13.8327218019  46.2158298425  4.9e-01    
PAR1364  V529 Dra                          280.6169093543 48.6282297603  0.07   RK        V* V529 Dra                   280.6169093543 48.6282297603  5.6e-01    
PAR1365  V537 Peg                          340.9196025785 30.9222383138  0.42   RK        V* V537 Peg                   340.9196025785 30.9222383138  8.3e-02    
PAR1366  V5582 Sgr    N Sgr 2009#2         266.2725331613 -20.0560093017 0.16   RK        V* V5582 Sgr                  266.2725331613 -20.0560093017 3.8e-01    
PAR1367  V5585 Sgr    N Sgr 2010           271.8622631735 -29.0121394573 0.14   RK        V* V5585 Sgr                  271.8622631735 -29.0121394573 8.0e-01    
PAR1368  V5588 Sgr    N Sgr 2011#2         272.5889496826 -23.0916791150 0.21   RK        V* V5588 Sgr                  272.5889496826 -23.0916791150 7.2e-01    
PAR1369  V5589 Sgr    N Sgr 2012           266.3667916667 -23.0896666667 1.59   RK        V* V5589 Sgr                  266.3667916667 -23.0896666667 4.6e-01    
PAR1370  V591 Cen                          190.5753931416 -33.5693790915 0.06   RK        V* V591 Cen                   190.5753931416 -33.5693790915 3.0e+00    
PAR1371  V597 Pup     N Pup 2007           124.0748318788 -34.2569259557 0.11   RK        V* V597 Pup                   124.0748318788 -34.2569259557 5.0e-01    
PAR1372  V650 Peg                          340.9520092013 8.1574775325   0.07   RK        V* V650 Peg                   340.9520092013 8.1574775325   2.8e-01    
PAR1373  V776 And                          349.9002877103 36.7833421521  0.06   RK        V* V776 And                   349.9002877103 36.7833421521  3.7e-01    
PAR1374  V805 Aur                          96.7656439563  39.8802192206  0.06   RK        V* V805 Aur                   96.7656439563  39.8802192206  5.6e-01    
PAR1375  V808 Aur                          107.8583602291 44.0680845431  0.08   RK        V* V808 Aur                   107.8583602291 44.0680845431  1.3e-01    
PAR1376  V902 Mon                          96.9433529957  1.8030631112   0.34   RK        V* V902 Mon                   96.9433529957  1.8030631112   7.6e-02    
PAR1377  V959 Mon     N Mon 2012           99.9108302341  5.8980196931   0.30   RK        V* V959 Mon                   99.9108302341  5.8980196931   1.3e-01    
PAR1378  V1389 Tau                         61.7492787692  0.8789133048   0.08   RK        VSX J040659.7+005244          61.7492787692  0.8789133048   4.1e-01    
PAR1379  J1112-3538                        168.0725356421 -35.6414199148 0.06   RK        WISE J111217.37-353829.1      168.0725356421 -35.6414199148 1.5e-01    
PAR1380  J2256+5954                        344.0352075872 59.9083391794  0.23   RK        ZTF J225608.47+595430.2       344.0352075872 59.9083391794  3.8e-01    
PAR1381  J1821+2121                        275.4284733399 21.3648604628  0.08   RK        [KIU2009] OT J182142.8+212154 275.4284733399 21.3648604628  6.9e-01    
PAR1382  V536 Dra                          288.6802133022 60.8706306513  0.07   RK        [KIU2009] OT J191443.6+605214 288.6802133022 60.8706306513  1.8e+00    
PAR1383  J0537-7034                        84.4348394874  -70.5629804206 0.15   RK        [ODM97] 1                     84.4348394874  -70.5629804206 1.2e+00    
PAR1384  J1305-5755                        196.4979166667 -57.9166388889 0.16   RK        [PK2008] HalphaJ130559        196.4979166667 -57.9166388889 1.0e-01    
PAR1385  J1619+0319                        244.9718063244 3.3190345350   0.10   RK        [RGS2006] J161953.3+031909    244.9718063244 3.3190345350   1.1e+00    
PAR1386  J1414-6516                        213.6254166667 -65.2731388889 0.74   RK        CXO J141430.1-651621          213.6254166667 -65.2731388889 3.0e-01    
PAR1387  J1804-2659                        271.0691250000 -26.9859722222 0.16   RK        OGLE BLG-ECL-138              271.0691250000 -26.9859722222 5.2e-01    
PAR1388  J1331-3155                        202.8966666667 -31.9280555556 0.09   RK        2XMM J133135.2-315541         202.8966666667 -31.9280555556 0.0e+00    
PAR1389  J2320+4443                        350.0931666667 44.7252222222  0.08   RK        MASTER OT J232022.36+444330.8 350.0931666667 44.7252222222  4.7e-01    
PAR1390  J1909-6328                        287.4825000000 -63.4683333333 0.08   RK                                      nan            nan            nan        
PAR1391  J1653-4144                        253.3933333333 -41.7397222222 0.07   RK        2XMM J165334.4-414423         253.3933333333 -41.7397222222 7.6e-11    
PAR1392  J1409-2917                        212.3837916667 -29.2845833333 0.07   RK        ASASSN -14dm                  212.3837916667 -29.2845833333 1.1e+04    
PAR1393  J0559-5125                        89.8504166667  -51.4227777778 0.06   RK                                      nan            nan            nan        
PAR1394  J1405-1902                        211.3454166667 -19.0358333333 0.06   RK                                      nan            nan            nan        
PAR1395  J1734+4342                        263.6354583333 43.7053888889  0.06   RK        CRTS CSS130401 J173433+434219 263.6354583333 43.7053888889  4.1e-01    
PAR1396  J0221+6019                        35.2997500000  60.3303333333  0.06   RK        ASASSN -15sc                  35.2997500000  60.3303333333  1.2e+02    
PAR1397  J1759+2520                        269.8505000000 25.3421388889  0.06   RK        MASTER OT J175924.12+252031.7 269.8505000000 25.3421388889  4.0e-01    
PAR1398  J0611+4041                        92.8666666667  40.6857500000  0.06   RK        TCP J06112800+4041087         92.8666666667  40.6857500000  3.0e-01    
PAR1399  V2828 Ori                         94.9998333333  19.4499722222  0.06   RK        TCP J06195996+1926590         94.9998333333  19.4499722222  1.2e+00    
PAR1400  J1105-4257                        166.4557500000 -42.6877500000 0.06   RK        ASASSN -15dr                  166.4557500000 -42.6877500000 9.7e+02    
PAR1401  J0820-2804                        125.1420439436 -28.0829036469 nan    RK        PPMXL 2710677403619823610     125.1420439436 -28.0829036469 2.9e+04    
PAR1402  J1803-3000                        270.9766666667 -30.0013888889 nan    RK        2XMMi J180354.3-300004        270.9766666667 -30.0013888889 1.6e+00    
PAR1403  J1804-2739                        271.1295833333 -27.6588888889 nan    RK        IGR J18044-2739               271.1295833333 -27.6588888889 9.3e+00    
PAR1404  Lep          RXS J0600.5-2709     90.1386909934  -27.1552467303 nan    Downes    1eRASS J060033.0-270918       90.1386909934  -27.1552467303 4.3e-01    
PAR1405  TrA1         1E 1516.6-6827       230.3619583333 -68.6410555556 nan    Downes    2E 3413                       230.3619583333 -68.6410555556 0.0e+00    
PAR1406  And          Rosino N 66          10.3489669626  41.2498926980  nan    Downes    2MASS J00412375+4114596       10.3489669626  41.2498926980  1.1e+00    
PAR1407  Cet7         FBS 0107-082         17.3951811069  -8.0091914566  nan    Downes    2MASS J01093484-0800329       17.3951811069  -8.0091914566  2.3e-01    
PAR1408  And          1RXS J0127+3808      21.9607631905  38.1366511325  nan    Downes    2MASS J01275053+3808120       21.9607631905  38.1366511325  6.9e-01    
PAR1409  Per          CXOAYSB J033108+4357 52.7842013012  43.9640036667  nan    Downes    2MASS J03310820+4357503       52.7842013012  43.9640036667  2.2e-01    
PAR1410  Per          CXOAYSB J033131+4356 52.8810515818  43.9467768946  nan    Downes    2MASS J03313145+4356484       52.8810515818  43.9467768946  2.0e-01    
PAR1411  Cam1         FBS 0552+779         90.0084782290  77.8587102756  nan    Downes    2MASS J06000201+7751311       90.0084782290  77.8587102756  3.6e-01    
PAR1412  UMi          FBS 0657+888         117.4067606807 88.7413467402  nan    Downes    2MASS J07493723+8844290       117.4067606807 88.7413467402  2.4e-01    
PAR1413  Dra7         FBS 1220+753         185.5843942637 75.0576755862  nan    Downes    2MASS J12222023+7503277       185.5843942637 75.0576755862  3.7e-01    
PAR1414  UMi          FBS 1328+881         200.1156545663 87.8170748948  nan    Downes    2MASS J13202779+8749014       200.1156545663 87.8170748948  1.6e-01    
PAR1415  UMi          FBS 1441+827         219.6180662250 82.4943428295  nan    Downes    2MASS J14382831+8229397       219.6180662250 82.4943428295  4.4e-02    
PAR1416  CrB          SDSS J153213+370104  233.0569850798 37.0180209274  nan    Downes    2MASS J15321369+3701046       233.0569850798 37.0180209274  8.7e-02    
PAR1417  CrB          SDSS J162212+341147  245.5518678955 34.1964583696  nan    Downes    2MASS J16221246+3411473       245.5518678955 34.1964583696  5.4e-02    
PAR1418  Her          SDSS J170324+320953  255.8503440713 32.1647827835  nan    Downes    2MASS J17032407+3209532       255.8503440713 32.1647827835  9.6e-02    
PAR1419  Her                               267.0242500000 34.0670555556  nan    Downes    2MASS J17480582+3404013       267.0242500000 34.0670555556  1.6e-01    
PAR1420  Aqr          SDSS J210241-004408  315.6711633744 -0.7356617855  nan    Downes    2MASS J21024104-0044085       315.6711633744 -0.7356617855  1.8e-01    
PAR1421  Lac          FBS 2248+447         342.6373177599 44.9522390393  nan    Downes    2MASS J22503295+4457081       342.6373177599 44.9522390393  7.2e-02    
PAR1422  Cet          2QZ J003343.5-281243 8.4316557684   -28.2121617221 nan    Downes    2QZ J003343.5-281243          8.4316557684   -28.2121617221 6.9e-01    
PAR1423  Cet          2QZ J003401.7-280819 8.5071915980   -28.1386120804 nan    Downes    2QZ J003401.7-280819          8.5071915980   -28.1386120804 1.0e+00    
PAR1424  Scl          2QZ J010946.1-274524 17.4424583333  -27.7567777778 nan    Downes    2QZ J010946.1-274524          17.4424583333  -27.7567777778 1.0e+00    
PAR1425  For          2QZ J015940.6-281040 29.9198557095  -28.1778938264 nan    Downes    2QZ J015940.6-281040          29.9198557095  -28.1778938264 7.5e-01    
PAR1426  Vir          2QZ J122456.5-001133 186.2356078621 -0.1922582714  nan    Downes    2QZ J122456.5-001133          186.2356078621 -0.1922582714  3.6e-01    
PAR1427  Vir          2QZ J140321.8-014651 210.8412500000 -1.7806666667  nan    Downes    2QZ J140321.8-014651          210.8412500000 -1.7806666667  9.2e-01    
PAR1428  Vir          2QZ J142833.5+003100 217.1393246649 0.5168102048   nan    Downes    2QZ J142833.5+003100          217.1393246649 0.5168102048   3.5e-02    
PAR1429  PsA          2QZ J221856.4-281618 334.7352500000 -28.2717500000 nan    Downes    2QZ J221856.4-281618          334.7352500000 -28.2717500000 2.0e-01    
PAR1430  PsA          2QZ J224319.6-293328 340.8318314114 -29.5577521498 nan    Downes    2QZ J224319.6-293328          340.8318314114 -29.5577521498 9.7e-01    
PAR1431  PsA          2QZ J225115.2-284046 342.8134033505 -28.6795438838 nan    Downes    2QZ J225115.2-284046          342.8134033505 -28.6795438838 2.3e-01    
PAR1432  Scl          2QZ J235703.1-314911 359.2633333333 -31.8196111111 nan    Downes    2QZ J235703.1-314911          359.2633333333 -31.8196111111 6.7e-01    
PAR1433  Lyn          SDSSp J074716+424849 116.8199917209 42.8136239797  nan    Downes    ATO J116.8200+42.8136         116.8199917209 42.8136239797  5.1e-02    
PAR1434  V2209 Cyg    Antipin V66          326.0157460000 44.6505660000  nan    Downes    Antipin V66                   326.0157460000 44.6505660000  1.6e-01    
PAR1435  Per          BD +34 620;NSV 15667 49.7784698423  35.4933739232  nan    Downes    BD+34 620                     49.7784698423  35.4933739232  9.2e-01    
PAR1436  Lib3         Preston 874124       222.6609057682 -24.3805575419 nan    Downes    BPS CS 22874-0124             222.6609057682 -24.3805575419 3.6e-02    
PAR1437  UMa          SDSS J094325+520128  145.8578825472 52.0246718554  nan    Downes    CRTS J094325.8+520128         145.8578825472 52.0246718554  1.4e-01    
PAR1438  Leo          SDSS J103147+085224  157.9499426285 8.8734332974   nan    Downes    CRTS J103148.0+085224         157.9499426285 8.8734332974   8.2e-02    
PAR1439  Vir          SDSS J124819+072049  192.0806692989 7.3470485285   nan    Downes    CRTS J124819.4+072050         192.0806692989 7.3470485285   2.7e-02    
PAR1440  UMa          SDSS J130514+582856  196.3113519081 58.4822775353  nan    Downes    CRTS J130514.7+582855         196.3113519081 58.4822775353  4.3e-02    
PAR1441  Ser          SDSS J152857+034912  232.2410984072 3.8199024390   nan    Downes    CRTS J152857.9+034912         232.2410984072 3.8199024390   1.1e-01    
PAR1442  Ser          ROTSE3 J161304       243.2682712530 1.3567101915   nan    Downes    CRTS J161304.4+012125         243.2682712530 1.3567101915   3.3e-01    
PAR1443  Her                               256.5254670000 25.8648020000  nan    Downes    CRTS J170606.0+255153         256.5254670000 25.8648020000  1.1e-01    
PAR1444  Hya          EC 10566-3120        164.7459458486 -31.6094546330 nan    Downes    EC 10566-3120                 164.7459458486 -31.6094546330 5.5e-01    
PAR1445  Crv          EC 11560-2216        179.6436893595 -22.5594351511 nan    Downes    EC 11560-2216                 179.6436893595 -22.5594351511 5.8e-01    
PAR1446  V2110 Oph    AS 239               265.8888380443 -22.7602557788 nan    Downes    EM* AS 239                    265.8888380443 -22.7602557788 1.8e+00    
PAR1447  V1150 Sgr    AS 300?              274.7307916667 -24.0921388889 nan    Downes    EM* AS 300                    274.7307916667 -24.0921388889 2.3e+01    
PAR1448  Cap1         StHA 176             305.6760897939 -21.1318539073 nan    Downes    EM* StHA 176                  305.6760897939 -21.1318539073 3.4e-02    
PAR1449  Her                               278.9844583333 22.4444444444  nan    Downes    EQ J183556+222640             278.9844583333 22.4444444444  0.0e+00    
PAR1450  Aqr          ROTSE3 J214850       327.2106666667 -2.1064722222  nan    Downes    EQ J214850-020622.2           327.2106666667 -2.1064722222  8.5e+00    
PAR1451  Aqr                               357.4262500000 -9.1341666667  nan    Downes    EQ J2349.7-0908               357.4262500000 -9.1341666667  4.0e-01    
PAR1452  Eri          EUVE J0311-2254      47.8362500000  -22.9130555556 nan    Downes    EUVE J0311-22.9               47.8362500000  -22.9130555556 1.3e+01    
PAR1453  And          Rosino N 39          10.4208333333  41.0601944444  nan    Downes    EV* M31 V0665                 10.4208333333  41.0601944444  9.1e-01    
PAR1454  Ser          SDSSp J161332-000331 243.3856436739 -0.0586183550  nan    Downes    FASTT 762                     243.3856436739 -0.0586183550  1.1e-01    
PAR1455  And          FBS 0019+348         5.4518534956   35.0808923939  nan    Downes    FBS 0019+348                  5.4518534956   35.0808923939  6.5e-02    
PAR1456  And          FBS 0125+386         22.1207775200  38.9101732741  nan    Downes    FBS 0125+386                  22.1207775200  38.9101732741  2.9e-01    
PAR1457  UMi          FBS 1719+834         258.2766516992 83.3038762052  nan    Downes    FBS B 1096                    258.2766516992 83.3038762052  3.1e+01    
PAR1458  UMi          FBS 1735+825         262.4318790666 82.4490370977  nan    Downes    FBS B 1098                    262.4318790666 82.4490370977  2.1e+01    
PAR1459  Her          FSVS J1722+2723      260.6831666667 27.3988055556  nan    Downes    FSVS J1722+2723               260.6831666667 27.3988055556  2.4e-01    
PAR1460  V606 Aql     BD -0 3708a          290.1012500000 -0.1352777778  nan    Downes    HD 181419                     290.1012500000 -0.1352777778  0.0e+00    
PAR1461  V707 Sco     HV 3618              267.1099166667 -36.6319166667 nan    Downes    HD 320693                     267.1099166667 -36.6319166667 0.0e+00    
PAR1462  Eri          HE 0409-3029         62.2500000000  -30.4833333333 nan    Downes    HE 0409-3029                  62.2500000000  -30.4833333333 0.0e+00    
PAR1463  Cyg1         NSV 25181            308.5604136397 50.8016875059  nan    Downes    KPD 2032+5037                 308.5604136397 50.8016875059  2.0e-01    
PAR1464  Car2         BPM 18764            120.5008124000 -53.4640850000 nan    Downes    L 242-83                      120.5008124000 -53.4640850000 1.6e-01    
PAR1465  Gem          NGC 2158 V57         91.8908333333  24.1319444444  nan    Downes    LAWDS NGC 2168 53             91.8908333333  24.1319444444  2.0e-01    
PAR1466  Leo          NSV 4498             142.1875000000 23.1833333333  nan    Downes    LB 10776                      142.1875000000 23.1833333333  9.4e-11    
PAR1467  Cas          LD 324               3.1812500000   52.7888888889  nan    Downes    LD 324                        3.1812500000   52.7888888889  0.0e+00    
PAR1468  Men          OGLE 051955-702753   79.9824583333  -70.4648333333 nan    Downes    LMCN 1999-09a                 79.9824583333  -70.4648333333 1.7e-11    
PAR1469  Aqr          ROTSE3 J212313       320.8041666667 -2.2462777778  nan    Downes                                  nan            nan            nan        
PAR1470  Sct          Lanning 17           275.7516250000 -4.6193333333  nan    Downes    Lan 17                        275.7516250000 -4.6193333333  1.5e+01    
PAR1471  Cas4         Lanning 159          28.7935215199  69.7111860756  nan    Downes    Lan 159                       28.7935215199  69.7111860756  2.2e-01    
PAR1472  Cam          Lanning 302          53.0291666667  54.6025000000  nan    Downes    Lan 302                       53.0291666667  54.6025000000  3.8e+01    
PAR1473  Dor          m17.2832.2606        74.4258750000  -69.6751666667 nan    Downes    MACHO 17.2832.2606            74.4258750000  -69.6751666667 0.0e+00    
PAR1474  Sgr          m105.21419.3841      271.5482083333 -28.1295277778 nan    Downes    MACHO 105.21419.3841          271.5482083333 -28.1295277778 1.8e-10    
PAR1475  Sgr          m108.19205.3394      270.2500000000 -28.4050555556 nan    Downes    MACHO 108.19205.3394          270.2500000000 -28.4050555556 1.8e-10    
PAR1476  Sgr          m108.19597.3208      270.5209583333 -28.3087500000 nan    Downes    MACHO 108.19597.3208          270.5209583333 -28.3087500000 1.8e+00    
PAR1477  Sgr          m114.20882.3609      271.2857500000 -29.2811111111 nan    Downes    MACHO 114.20882.3609          271.2857500000 -29.2811111111 1.8e-10    
PAR1478  Sgr          m119.20610.3305      271.1436250000 -30.0865555556 nan    Downes    MACHO 119.20610.3305          271.1436250000 -30.0865555556 0.0e+00    
PAR1479  Sgr          m148.26330.809       274.4782500000 -30.0649722222 nan    Downes    MACHO 148.26330.809           274.4782500000 -30.0649722222 1.8e-10    
PAR1480  Sgr          m148.26333.1860      274.4519166667 -29.8705555556 nan    Downes    MACHO 148.26333.1860          274.4519166667 -29.8705555556 1.8e-10    
PAR1481  Sgr          m148.26586.2310      274.6013750000 -30.3936388889 nan    Downes    MACHO 148.26586.2310          274.6013750000 -30.3936388889 1.8e-10    
PAR1482  Sgr          m150.29315.3459      276.2039583333 -30.3971388889 nan    Downes    MACHO 150.29315.3459          276.2039583333 -30.3971388889 1.0e-01    
PAR1483  Sgr          m153.27488.3450      275.1513750000 -30.9004166667 nan    Downes    MACHO 153.27488.3450          275.1513750000 -30.9004166667 0.0e+00    
PAR1484  Sgr          m153.28005.3041      275.4731250000 -31.1116111111 nan    Downes    MACHO 153.28005.3041          275.4731250000 -31.1116111111 1.0e-01    
PAR1485  Sgr          m155.26570.1617      274.6266250000 -31.4355555556 nan    Downes    MACHO 155.26570.1617          274.6266250000 -31.4355555556 1.0e-01    
PAR1486  Sgr          m156.27609.1548      275.2293333333 -31.4827500000 nan    Downes    MACHO 156.27609.1548          275.2293333333 -31.4827500000 1.7e-10    
PAR1487  Sgr          m156.28129.900       275.5288750000 -31.4617777778 nan    Downes    MACHO 156.28129.900           275.5288750000 -31.4617777778 1.7e-10    
PAR1488  Sgr          m157.26295.1160      274.4600000000 -32.4449444444 nan    Downes    MACHO 157.26295.1160          274.4600000000 -32.4449444444 1.7e-10    
PAR1489  Sgr          m172.31712.790       277.6015000000 -26.6321666667 nan    Downes    MACHO 172.31712.790           277.6015000000 -26.6321666667 1.1e-11    
PAR1490  Sgr          m173.33003.1207      278.3246250000 -27.2190555556 nan    Downes    MACHO 173.33003.1207          278.3246250000 -27.2190555556 1.0e-01    
PAR1491  Sgr          m180.22371.886       272.1271666667 -25.3636944444 nan    Downes    MACHO 180.22371.886           272.1271666667 -25.3636944444 1.0e-01    
PAR1492  Sct          m301.46117.1481      278.2193750000 -13.3011944444 nan    Downes    MACHO 301.46117.1481          278.2193750000 -13.3011944444 1.0e-01    
PAR1493  Sct          m301.46282.3402      278.2219166667 -13.5095555556 nan    Downes    MACHO 301.46282.3402          278.2219166667 -13.5095555556 2.0e-10    
PAR1494  Sct          m302.45426.2942      277.8713333333 -14.5198055556 nan    Downes    MACHO 302.45426.2942          277.8713333333 -14.5198055556 2.0e-10    
PAR1495  Sct          m302.45594.2132      277.9673750000 -14.5624166667 nan    Downes    MACHO 302.45594.2132          277.9673750000 -14.5624166667 1.0e-01    
PAR1496  Sct          m303.44749.3841      277.5930833333 -14.8977777778 nan    Downes    MACHO 303.44749.3841          277.5930833333 -14.8977777778 1.0e-01    
PAR1497  Sgr          m305.36409.813       274.2021666667 -22.0539722222 nan    Downes    MACHO 305.36409.813           274.2021666667 -22.0539722222 1.9e-10    
PAR1498  Sgr          m306.35887.1487      273.9470000000 -23.2915833333 nan    Downes    MACHO 306.35887.1487          273.9470000000 -23.2915833333 3.8e-10    
PAR1499  Sgr          m308.36914.3615      274.3874166667 -21.9868888889 nan    Downes    MACHO 308.36914.3615          274.3874166667 -21.9868888889 1.0e-01    
PAR1500  Sgr          m311.37055.2070      274.4780000000 -23.8404722222 nan    Downes    MACHO 311.37055.2070          274.4780000000 -23.8404722222 0.0e+00    
PAR1501  Sgr          m311.37389.3983      274.6080833333 -23.9252222222 nan    Downes    MACHO 311.37389.3983          274.6080833333 -23.9252222222 0.0e+00    
PAR1502  Sgr          OGLE MM3 I 58214     271.8909583333 -29.0105000000 nan    Downes    NAME OGLE MM3 I 58214         271.8909583333 -29.0105000000 0.0e+00    
PAR1503  And          NSV 238              9.6983333333   41.0769444444  nan    Downes    NSV 238                       9.6983333333   41.0769444444  0.0e+00    
PAR1504  And          NSV 312              12.4833333333  43.6291666667  nan    Downes    NSV 312                       12.4833333333  43.6291666667  4.6e-12    
PAR1505  And          NSV 313              12.5041666667  43.5655555556  nan    Downes    NSV 313                       12.5041666667  43.5655555556  4.6e-12    
PAR1506  And3         NSV 447              18.6833333333  35.6191666667  nan    Downes    NSV 447                       18.6833333333  35.6191666667  0.0e+00    
PAR1507  Per          NSV 837              37.4043750000  52.4277777778  nan    Downes    NSV 837                       37.4043750000  52.4277777778  0.0e+00    
PAR1508  Cet5         NSV 870              38.9183934776  -13.3531176012 nan    Downes    NSV 870                       38.9183934776  -13.3531176012 4.6e-01    
PAR1509  Per          NSV 895              40.5379166667  43.3522222222  nan    Downes    NSV 895                       40.5379166667  43.3522222222  0.0e+00    
PAR1510  Gem1         NSV 2853             92.6832056908  25.1753592684  nan    Downes    NSV 2853                      92.6832056908  25.1753592684  1.1e-02    
PAR1511  Gem          NSV 3313             104.6875000000 17.0363888889  nan    Downes    NSV 3313                      104.6875000000 17.0363888889  4.9e-11    
PAR1512  Pup          NSV 3846             119.7541666667 -43.8183333333 nan    Downes    NSV 3846                      119.7541666667 -43.8183333333 0.0e+00    
PAR1513  Lyn          NSV 4394*            137.4093750000 44.7761666667  nan    Downes    NSV 4394                      137.4093750000 44.7761666667  0.0e+00    
PAR1514  CVn1         NSV 5543             184.6239583333 40.0895277778  nan    Downes    NSV 5543                      184.6239583333 40.0895277778  0.0e+00    
PAR1515  Oct          NSV 6101             198.6708333333 -87.5255555556 nan    Downes    NSV 6101                      198.6708333333 -87.5255555556 0.0e+00    
PAR1516  Oph          NSV 7542             243.3784166667 -5.3107222222  nan    Downes    NSV 7542                      243.3784166667 -5.3107222222  0.0e+00    
PAR1517  Her          NSV 9445             264.8708333333 21.1833333333  nan    Downes    NSV 9445                      264.8708333333 21.1833333333  0.0e+00    
PAR1518  Sco          NSV 9663             266.9083333333 -33.1986111111 nan    Downes    NSV 9663                      266.9083333333 -33.1986111111 1.7e-10    
PAR1519  Sgr          NSV 9828             268.6791666667 -28.6947222222 nan    Downes    NSV 9828                      268.6791666667 -28.6947222222 1.8e-10    
PAR1520  Sgr          NSV 10158            271.3000000000 -29.9063888889 nan    Downes    NSV 10158                     271.3000000000 -29.9063888889 0.0e+00    
PAR1521  Sct          NSV 10848            277.0458333333 -13.7425000000 nan    Downes    NSV 10848                     277.0458333333 -13.7425000000 0.0e+00    
PAR1522  Aql          NSV 11280            281.1500000000 -2.9833333333  nan    Downes    NSV 11280                     281.1500000000 -2.9833333333  0.0e+00    
PAR1523  Aql2         NSV 11297            281.3021188395 -2.9763996299  nan    Downes    NSV 11297                     281.3021188395 -2.9763996299  4.5e-02    
PAR1524  Lyr          NSV 11494            283.2916666667 35.7833333333  nan    Downes    NSV 11494                     283.2916666667 35.7833333333  0.0e+00    
PAR1525  Aql          NSV 12006            291.3825000000 2.7921944444   nan    Downes    NSV 12006                     291.3825000000 2.7921944444   4.0e-01    
PAR1526  Sgr1         NSV 12329            295.9875000000 -40.4333333333 nan    Downes    NSV 12329                     295.9875000000 -40.4333333333 0.0e+00    
PAR1527  Cap3         NSV 13783            323.5254166667 -18.8628611111 nan    Downes    NSV 13783                     323.5254166667 -18.8628611111 0.0e+00    
PAR1528  And          NSV 14443            347.4958333333 36.9333333333  nan    Downes    NSV 14443                     347.4958333333 36.9333333333  0.0e+00    
PAR1529  And          NSV 15112            8.0962500000   25.8058333333  nan    Downes    NSV 15112                     8.0962500000   25.8058333333  0.0e+00    
PAR1530  Psc          NSV 15271            19.4062500000  5.1777777778   nan    Downes    NSV 15271                     19.4062500000  5.1777777778   0.0e+00    
PAR1531  Cam          NSV 16032            67.8142083333  58.7521944444  nan    Downes    NSV 16032                     67.8142083333  58.7521944444  0.0e+00    
PAR1532  Car          NSV 18468            159.5937916667 -63.1415000000 nan    Downes    NSV 18468                     159.5937916667 -63.1415000000 0.0e+00    
PAR1533  Com          NSV 19626            197.2294166667 29.4071111111  nan    Downes    NSV 19626                     197.2294166667 29.4071111111  0.0e+00    
PAR1534  Sct          NSV 24587            281.7129166667 -4.9438888889  nan    Downes    NSV 24587                     281.7129166667 -4.9438888889  0.0e+00    
PAR1535  Aql          NSV 24663            285.4979166667 13.8750000000  nan    Downes    NSV 24663                     285.4979166667 13.8750000000  0.0e+00    
PAR1536  Aql          NSV 24667            285.7362500000 15.1613888889  nan    Downes    NSV 24667                     285.7362500000 15.1613888889  2.0e-10    
PAR1537  Aql          NSV 24685            286.4029166667 14.1966666667  nan    Downes    NSV 24685                     286.4029166667 14.1966666667  2.0e-10    
PAR1538  Aql          NSV 24785            291.9849583333 3.6951111111   nan    Downes    NSV 24785                     291.9849583333 3.6951111111   1.1e+00    
PAR1539  Cyg          NSV 25747            325.7456536992 31.5784455915  nan    Downes    NSV 25747                     325.7456536992 31.5784455915  3.0e-01    
PAR1540  Cep          NSV 25861            333.4397916667 57.0206666667  nan    Downes    NSV 25861                     333.4397916667 57.0206666667  0.0e+00    
PAR1541  And2         NSV 26152            357.5700833333 46.9893888889  nan    Downes    NSV 26152                     357.5700833333 46.9893888889  0.0e+00    
PAR1542  Sgr          Bul_sc5_2859         267.6503750000 -30.0296111111 nan    Downes    OGLE 1997-NOVA-1              267.6503750000 -30.0296111111 2.3e-11    
PAR1543  Sgr          m311.36888.1587      274.3748750000 -23.7321388889 nan    Downes    OGLE BLG-DN-1002              274.3748750000 -23.7321388889 1.4e+00    
PAR1544  Sgr          m159.26266.4219      274.4154166667 -25.6735000000 nan    Downes    OGLE BLG-DN-1004              274.4154166667 -25.6735000000 5.0e-01    
PAR1545  Sgr          m159.26395.2298      274.4910833333 -25.7841111111 nan    Downes    OGLE BLG-DN-1007              274.4910833333 -25.7841111111 6.2e-01    
PAR1546  Sgr          m311.37730.3783      274.7079166667 -23.6109444444 nan    Downes    OGLE BLG-DN-1014              274.7079166667 -23.6109444444 1.4e+00    
PAR1547  Sgr          m158.27182.2976      274.9541250000 -25.3105000000 nan    Downes    OGLE BLG-DN-1022              274.9541250000 -25.3105000000 1.0e-01    
PAR1548  Sgr          m153.28010.620       275.4355000000 -30.7856666667 nan    Downes    OGLE BLG-DN-1046              275.4355000000 -30.7856666667 1.0e+00    
PAR1549  Sgr          Bul_sc8_1184         275.6720833333 -21.7567222222 nan    Downes    OGLE BLG-DN-1049              275.6720833333 -21.7567222222 2.8e-01    
PAR1550  Sgr          m403.47614.3183      268.7751250000 -29.3424444444 nan    Downes    OGLE BLG-DN-270               268.7751250000 -29.3424444444 6.6e-01    
PAR1551  Sgr          m401.48296.2600      269.6349099088 -27.8788803326 nan    Downes    OGLE BLG-DN-376               269.6349099088 -27.8788803326 1.0e+00    
PAR1552  Sgr          m118.18664.5336      270.0050416667 -29.8437777778 nan    Downes    OGLE BLG-DN-424               270.0050416667 -29.8437777778 9.1e-01    
PAR1553  Sgr          m118.18790.4766      270.0502083333 -30.0879722222 nan    Downes    OGLE BLG-DN-429               270.0502083333 -30.0879722222 8.9e-01    
PAR1554  Sgr          m118.19052.2032      270.2148333333 -29.9479166667 nan    Downes    OGLE BLG-DN-450               270.2148333333 -29.9479166667 5.2e-01    
PAR1555  Sgr          m176.19349.6100      270.3149166667 -27.4630277778 nan    Downes    OGLE BLG-DN-472               270.3149166667 -27.4630277778 6.1e-01    
PAR1556  Sgr          m113.19455.4698      270.3976250000 -29.1251666667 nan    Downes    OGLE BLG-DN-484               270.3976250000 -29.1251666667 2.6e-01    
PAR1557  Sgr          m114.19973.4162      270.7154583333 -29.2538055556 nan    Downes    OGLE BLG-DN-539               270.7154583333 -29.2538055556 2.4e-01    
PAR1558  Sgr          m109.20247.4850      270.8527238267 -28.2899175756 nan    Downes    OGLE BLG-DN-562               270.8527238267 -28.2899175756 3.0e-01    
PAR1559  Sgr          m101.20784.2398      271.1968333333 -27.1300555556 nan    Downes    OGLE BLG-DN-640               271.1968333333 -27.1300555556 5.4e-01    
PAR1560  Sgr          m128.21149.4807      271.3850833333 -28.8492500000 nan    Downes    OGLE BLG-DN-668               271.3850833333 -28.8492500000 5.3e-01    
PAR1561  Sgr          m105.21291.7441      271.4730416667 -28.0582777778 nan    Downes    OGLE BLG-DN-684               271.4730416667 -28.0582777778 7.9e-01    
PAR1562  Sgr          m179.21843.4365      271.8242083333 -25.8825833333 nan    Downes    OGLE BLG-DN-730               271.8242083333 -25.8825833333 1.0e+00    
PAR1563  Sgr          m124.21890.1808      271.8841666667 -31.3993888889 nan    Downes    OGLE BLG-DN-739               271.8841666667 -31.3993888889 1.9e+00    
PAR1564  Sgr          m179.22103.2421      271.9653750000 -25.8987500000 nan    Downes    OGLE BLG-DN-749               271.9653750000 -25.8987500000 2.7e-01    
PAR1565  Sgr          m115.22182.3452      271.9904583333 -29.3042500000 nan    Downes    OGLE BLG-DN-754               271.9904583333 -29.3042500000 1.5e+00    
PAR1566  Sgr          m179.22489.4690      272.2094166667 -26.1824722222 nan    Downes    OGLE BLG-DN-779               272.2094166667 -26.1824722222 5.0e-01    
PAR1567  Sgr          m115.22695.3361      272.3077083333 -29.7934444444 nan    Downes    OGLE BLG-DN-790               272.3077083333 -29.7934444444 7.8e-01    
PAR1568  Sgr          m121.22812.3138      272.4002500000 -30.6224166667 nan    Downes    OGLE BLG-DN-800               272.4002500000 -30.6224166667 6.0e-01    
PAR1569  Sgr          m102.23250.3841      272.6284166667 -27.4574722222 nan    Downes    OGLE BLG-DN-840               272.6284166667 -27.4574722222 6.9e-01    
PAR1570  Sgr          m178.24048.3166      273.0872916667 -26.2337777778 nan    Downes    OGLE BLG-DN-896               273.0872916667 -26.2337777778 1.4e+00    
PAR1571  Sgr          m103.24414.4271      273.3411666667 -27.8100000000 nan    Downes    OGLE BLG-DN-915               273.3411666667 -27.8100000000 1.8e+00    
PAR1572  Sgr          m161.24700.3300      273.4643750000 -26.1265833333 nan    Downes    OGLE BLG-DN-926               273.4643750000 -26.1265833333 8.4e-01    
PAR1573  Sgr          m304.35057.1192      273.6453333333 -22.6285555556 nan    Downes    OGLE BLG-DN-942               273.6453333333 -22.6285555556 6.8e-01    
PAR1574  Sgr          m161.25086.2455      273.6773333333 -26.3695555556 nan    Downes    OGLE BLG-DN-944               273.6773333333 -26.3695555556 2.9e-01    
PAR1575  Sgr          m307.35708.4691      273.8935833333 -23.9869166667 nan    Downes    OGLE BLG-DN-964               273.8935833333 -23.9869166667 6.2e-01    
PAR1576  Sgr          m306.35724.3178      273.9234166667 -22.9397777778 nan    Downes    OGLE BLG-DN-970               273.9234166667 -22.9397777778 9.2e-01    
PAR1577  Sgr          m306.35892.4598      273.9457500000 -22.9801111111 nan    Downes    OGLE BLG-DN-972               273.9457500000 -22.9801111111 9.1e-01    
PAR1578  Sgr          m177.25623.3642      273.9905000000 -25.2594166667 nan    Downes    OGLE BLG-DN-976               273.9905000000 -25.2594166667 8.1e-01    
PAR1579  Sgr          m152.25800.1458      274.1464166667 -30.7351388889 nan    Downes    OGLE BLG-DN-991               274.1464166667 -30.7351388889 7.2e-01    
PAR1580  Sgr          m306.36560.3266      274.2521250000 -23.2176944444 nan    Downes    OGLE BLG-DN-995               274.2521250000 -23.2176944444 9.4e-01    
PAR1581  Sco          NSV 9808             268.4169583333 -30.7587500000 nan    Downes    OGLE BLG-ECL-163910           268.4169583333 -30.7587500000 1.0e+00    
PAR1582  Sgr          Bul_sc35_3030        270.9884513386 -27.8787579370 nan    Downes    OGLE BLG-LPV-196174           270.9884513386 -27.8787579370 1.2e+00    
PAR1583  Sgr          Bul_sc10_1727        275.0457083333 -22.2230555556 nan    Downes    OGLE BUL-SC10 1727            275.0457083333 -22.2230555556 1.2e+00    
PAR1584  Sgr          Bul_sc11_1160        275.2064166667 -22.3748888889 nan    Downes    OGLE BUL-SC11 1160            275.2064166667 -22.3748888889 2.3e-11    
PAR1585  Sgr          Bul_sc11_1886        275.3137916667 -22.0683611111 nan    Downes    OGLE BUL-SC11 1886            275.3137916667 -22.0683611111 6.8e-01    
PAR1586  Sgr          Bul_sc11_1905        275.1969166667 -22.0540000000 nan    Downes    OGLE BUL-SC11 1905            275.1969166667 -22.0540000000 1.4e-01    
PAR1587  Sgr          Bul_sc12_2728        273.9762500000 -23.7065277778 nan    Downes    OGLE BUL-SC12 2728            273.9762500000 -23.7065277778 1.9e-10    
PAR1588  Sgr          Bul_sc12_2934        274.0745833333 -23.6489722222 nan    Downes    OGLE BUL-SC12 2934            274.0745833333 -23.6489722222 8.1e-01    
PAR1589  Sgr          Bul_sc13_691         274.3243333333 -24.2308055556 nan    Downes    OGLE BUL-SC13 691             274.3243333333 -24.2308055556 8.1e-01    
PAR1590  Sgr          Bul_sc13_1972        274.1399583333 -23.8676388889 nan    Downes    OGLE BUL-SC13 1972            274.1399583333 -23.8676388889 3.0e-01    
PAR1591  Sgr          Bul_sc14_587         266.8870833333 -23.4563611111 nan    Downes    OGLE BUL-SC14 587             266.8870833333 -23.4563611111 1.1e+00    
PAR1592  Sgr          Bul_sc14_3708        266.6557916667 -22.7521666667 nan    Downes    OGLE BUL-SC14 3708            266.6557916667 -22.7521666667 8.1e-01    
PAR1593  Sgr          Bul_sc16_365         272.5715000000 -26.6861111111 nan    Downes    OGLE BUL-SC16 365             272.5715000000 -26.6861111111 0.0e+00    
PAR1594  Sgr          Bul_sc16_1300        272.4679166667 -26.5059166667 nan    Downes    OGLE BUL-SC16 1300            272.4679166667 -26.5059166667 5.0e-01    
PAR1595  Sgr          Bul_sc16_2143        272.4924166667 -26.3495555556 nan    Downes    OGLE BUL-SC16 2143            272.4924166667 -26.3495555556 2.0e-01    
PAR1596  Sgr          Bul_sc17_1447        272.6468750000 -26.3939722222 nan    Downes    OGLE BUL-SC17 1447            272.6468750000 -26.3939722222 4.0e-01    
PAR1597  Sgr          Bul_sc17_4122        272.8312083333 -25.8290000000 nan    Downes    OGLE BUL-SC17 4122            272.8312083333 -25.8290000000 1.5e+00    
PAR1598  Sgr          Bul_sc18_4562        271.7943750000 -26.9518055556 nan    Downes    OGLE BUL-SC18 4562            271.7943750000 -26.9518055556 1.7e-01    
PAR1599  Sgr          Bul_sc19_713         271.9883750000 -27.5580000000 nan    Downes    OGLE BUL-SC19 713             271.9883750000 -27.5580000000 1.8e-10    
PAR1600  Sgr          Bul_sc19_1917        271.9039583333 -27.3358611111 nan    Downes    OGLE BUL-SC19 1917            271.9039583333 -27.3358611111 0.0e+00    
PAR1601  Sgr          Bul_sc19_2209        272.0556250000 -27.3002500000 nan    Downes    OGLE BUL-SC19 2209            272.0556250000 -27.3002500000 0.0e+00    
PAR1602  Sgr          Bul_sc2_3095         270.9948750000 -28.7942500000 nan    Downes    OGLE BUL-SC2 3095             270.9948750000 -28.7942500000 0.0e+00    
PAR1603  Sgr          Bul_sc20_135         269.7232083333 -29.3166388889 nan    Downes    OGLE BUL-SC20 135             269.7232083333 -29.3166388889 2.4e-01    
PAR1604  Sco          Bul_sc22_880         269.0900416667 -31.0949444444 nan    Downes    OGLE BUL-SC22 880             269.0900416667 -31.0949444444 0.0e+00    
PAR1605  Sco          Bul_sc22_3429        269.1881250000 -30.7175555556 nan    Downes    OGLE BUL-SC22 3429            269.1881250000 -30.7175555556 0.0e+00    
PAR1606  Sco          Bul_sc23_2872        269.4667500000 -31.0861388889 nan    Downes    OGLE BUL-SC23 2872            269.4667500000 -31.0861388889 1.6e-01    
PAR1607  Sco          Bul_sc26_2089        266.8182083333 -35.0273888889 nan    Downes    OGLE BUL-SC26 2089            266.8182083333 -35.0273888889 6.5e-01    
PAR1608  Sco          Bul_sc27_759         266.9757916667 -35.4101666667 nan    Downes    OGLE BUL-SC27 759             266.9757916667 -35.4101666667 0.0e+00    
PAR1609  Sco          Bul_sc28_1459        266.6966666667 -36.6642777778 nan    Downes    OGLE BUL-SC28 1459            266.6966666667 -36.6642777778 0.0e+00    
PAR1610  Sco          Bul_sc29_606         267.1605833333 -37.3471666667 nan    Downes    OGLE BUL-SC29 606             267.1605833333 -37.3471666667 0.0e+00    
PAR1611  Sco          Bul_sc29_1956        267.1072083333 -36.7969722222 nan    Downes    OGLE BUL-SC29 1956            267.1072083333 -36.7969722222 1.9e+00    
PAR1612  Sgr          Bul_sc3_6033         268.4488750000 -29.7438611111 nan    Downes    OGLE BUL-SC3 6033             268.4488750000 -29.7438611111 1.8e-10    
PAR1613  Sgr          Bul_sc3_7898         268.4186666667 -29.5622500000 nan    Downes    OGLE BUL-SC3 7898             268.4186666667 -29.5622500000 3.9e-01    
PAR1614  Sgr          Bul_sc30_3025        270.3862916667 -28.8733055556 nan    Downes    OGLE BUL-SC30 3025            270.3862916667 -28.8733055556 0.0e+00    
PAR1615  Sgr          Bul_sc30_5126        270.3118750000 -28.6067500000 nan    Downes    OGLE BUL-SC30 5126            270.3118750000 -28.6067500000 6.1e-01    
PAR1616  Sgr          Bul_sc30_6421        270.3338750000 -28.4325833333 nan    Downes    OGLE BUL-SC30 6421            270.3338750000 -28.4325833333 0.0e+00    
PAR1617  Sgr          Bul_sc33_703         271.3930833333 -29.2013333333 nan    Downes    OGLE BUL-SC33 703             271.3930833333 -29.2013333333 3.3e-01    
PAR1618  Sgr          Bul_sc33_4157        271.3952500000 -28.5013055556 nan    Downes    OGLE BUL-SC33 4157            271.3952500000 -28.5013055556 0.0e+00    
PAR1619  Sgr          Bul_sc35_1171        271.2152500000 -28.1961944444 nan    Downes    OGLE BUL-SC35 1171            271.2152500000 -28.1961944444 2.4e-01    
PAR1620  Sco          Bul_sc40_677         267.7499583333 -33.5604444444 nan    Downes    OGLE BUL-SC40 677             267.7499583333 -33.5604444444 3.9e-01    
PAR1621  Sco          Bul_sc40_3491        267.6527500000 -32.9238333333 nan    Downes    OGLE BUL-SC40 3491            267.6527500000 -32.9238333333 0.0e+00    
PAR1622  Sco          Bul_sc41_2587        268.1128333333 -32.9860833333 nan    Downes    OGLE BUL-SC41 2587            268.1128333333 -32.9860833333 0.0e+00    
PAR1623  Sco          Bul_sc41_3228        267.9986666667 -32.8191944444 nan    Downes    OGLE BUL-SC41 3228            267.9986666667 -32.8191944444 0.0e+00    
PAR1624  Sgr          Bul_sc42_1487        272.2109166667 -27.0243611111 nan    Downes    OGLE BUL-SC42 1487            272.2109166667 -27.0243611111 5.7e-01    
PAR1625  Sco          Bul_sc47_70          261.7615416667 -40.1533611111 nan    Downes    OGLE BUL-SC47 70              261.7615416667 -40.1533611111 1.1e-01    
PAR1626  Sco          Bul_sc47_680         261.6203750000 -39.7188611111 nan    Downes    OGLE BUL-SC47 680             261.6203750000 -39.7188611111 0.0e+00    
PAR1627  Sco          Bul_sc49_332         262.3833333333 -40.3470555556 nan    Downes    OGLE BUL-SC49 332             262.3833333333 -40.3470555556 8.3e-01    
PAR1628  Sco          Bul_sc49_614         262.2820416667 -40.0892777778 nan    Downes    OGLE BUL-SC49 614             262.2820416667 -40.0892777778 0.0e+00    
PAR1629  Sco          Bul_sc49_672         262.3740416667 -40.0194444444 nan    Downes    OGLE BUL-SC49 672             262.3740416667 -40.0194444444 2.5e-01    
PAR1630  Sgr          Bul_sc6_816          272.1039166667 -32.3283611111 nan    Downes    OGLE BUL-SC6 816              272.1039166667 -32.3283611111 3.8e-01    
PAR1631  Sgr          Bul_sc7_1492         272.1755833333 -31.7096388889 nan    Downes    OGLE BUL-SC7 1492             272.1755833333 -31.7096388889 0.0e+00    
PAR1632  Sgr          Bul_sc7_1575         272.3022083333 -31.6860555556 nan    Downes    OGLE BUL-SC7 1575             272.3022083333 -31.6860555556 3.3e-01    
PAR1633  Sgr          Bul_sc8_569          275.8122083333 -21.9939444444 nan    Downes    OGLE BUL-SC8 569              275.8122083333 -21.9939444444 2.8e-01    
PAR1634  Sgr          Bul_sc8_2190         275.7950000000 -21.3852500000 nan    Downes    OGLE BUL-SC8 2190             275.7950000000 -21.3852500000 7.6e-01    
PAR1635  Sgr          Bul_sc9_1565         275.8978750000 -21.4833333333 nan    Downes    OGLE BUL-SC9 1565             275.8978750000 -21.4833333333 0.0e+00    
PAR1636  Dor          OGLE 050108-692813   75.2832500000  -69.4702222222 nan    Downes    OGLE MC-DN-20                 75.2832500000  -69.4702222222 5.6e-01    
PAR1637  Psc3         NSV 15086            6.2189796152   -1.8931769222  nan    Downes    PB 5937                       6.2189796152   -1.8931769222  8.5e-02    
PAR1638  Cet2         PG 0248+054          42.8237715060  5.6298539586   nan    Downes    PG 0248+054                   42.8237715060  5.6298539586   2.4e-01    
PAR1639  Leo6         PG 1119+147          170.5546209269 14.4393777007  nan    Downes    PG 1119+147                   170.5546209269 14.4393777007  4.3e-02    
PAR1640  Vir          SDSS J124959+035726  192.4989674331 3.9573921341   nan    Downes    PG 1247+042                   192.4989674331 3.9573921341   1.2e-01    
PAR1641  Peg          RX J2237.5+0827      339.3976467510 8.4802147121   nan    Downes    PG 2235+082                   339.3976467510 8.4802147121   1.5e-01    
PAR1642  Vir          SDSS J113826+061919  174.6114286024 6.3220946645   0.06   Downes    PM J11384+0619                174.6114286024 6.3220946645   2.0e-01    
PAR1643  Sgr          K5-15                266.2858333333 -25.7336111111 nan    Downes    PN G002.6+01.7                266.2858333333 -25.7336111111 0.0e+00    
PAR1644  V664 Cas     Cas1; PK 136+5 1     45.9458736513  64.9098660212  nan    Downes    PN HFG 1                      45.9458736513  64.9098660212  1.3e-01    
PAR1645  And          Rosino N 48          10.7405416667  41.1367500000  nan    Downes    PNV J00425773+4108123         10.7405416667  41.1367500000  1.1e+00    
PAR1646  V4362 Sgr                         277.5962708333 -17.1991361111 nan    Downes    PTB 42                        277.5962708333 -17.1991361111 7.2e-02    
PAR1647  And          XMMU J004308+411247  10.7861958333  41.2134166667  nan    Downes    RX J0043.1+4112               10.7861958333  41.2134166667  1.1e+00    
PAR1648  And          RX J0131.4+3602      22.8585838024  36.0443872429  nan    Downes    RX J0131.4+3602               22.8585838024  36.0443872429  1.5e-01    
PAR1649  Dor          RX J0507.1-6743      76.8004166667  -67.7197222222 nan    Downes    RX J0507.1-6743               76.8004166667  -67.7197222222 0.0e+00    
PAR1650  Cam          RX J0636.3+6554      99.0953280252  65.9041672461  nan    Downes    RX J0636.3+6554               99.0953280252  65.9041672461  3.1e-01    
PAR1651  CMa          RX J0643-2052        100.9962500000 -20.8762500000 nan    Downes    RX J0643.9-2052               100.9962500000 -20.8762500000 3.2e+00    
PAR1652  Vir5         1E 1240.8+0312       190.8580006462 2.9298262476   nan    Downes    RX J1243.4+0256               190.8580006462 2.9298262476   1.5e-01    
PAR1653  Boo          1RXS J143704+234236  219.2640703356 23.7077415968  nan    Downes    RX J1437.0+2342               219.2640703356 23.7077415968  5.2e-02    
PAR1654  UMi          RX J1630.9+6950      247.7462500000 69.8347222222  nan    Downes    RX J1630.9+6950               247.7462500000 69.8347222222  1.0e+00    
PAR1655  Dra          RX J1631.4+7354      247.8576666667 73.9032777778  nan    Downes    RX J1631.4+7354               247.8576666667 73.9032777778  0.0e+00    
PAR1656  Aql          RX J1946.2-0444      296.5681291146 -4.7491205953  nan    Downes    RX J1946.2-0444               296.5681291146 -4.7491205953  2.7e-01    
PAR1657  Cyg          MGHT 5               303.8119583333 36.9895000000  nan    Downes    RX J2015.2+3659               303.8119583333 36.9895000000  1.6e+00    
PAR1658  Cyg          MGHT 4               303.8987916667 37.0830555556  nan    Downes    RX J2015.5+3704               303.8987916667 37.0830555556  4.1e+00    
PAR1659  Cam          SBS 0755+600         119.8599727344 59.8975727510  nan    Downes    SBSS 0755+600                 119.8599727344 59.8975727510  4.2e-01    
PAR1660  Cet          SDSS J002603-093021  6.5158175934   -9.5058420576  nan    Downes    SDSS J002603.80-093021.0      6.5158175934   -9.5058420576  6.4e-02    
PAR1661  Tau          SDSS J033328-000553  53.3686491138  -0.0981742697  nan    Downes    SDSS J033328.47-000553.5      53.3686491138  -0.0981742697  1.1e-01    
PAR1662  Gem          SDSS J074355+183834  115.9815000000 18.6430000000  nan    Downes    SDSS J074355.55+183834.8      115.9815000000 18.6430000000  4.8e-11    
PAR1663  Cnc          SDSS J080142+210345  120.4265412464 21.0627291555  nan    Downes    SDSS J080142.37+210345.7      120.4265412464 21.0627291555  2.5e-02    
PAR1664  Cnc          SDSS J082457+073702  126.2381250000 7.6173333333   nan    Downes    SDSS J082457.15+073702.4      126.2381250000 7.6173333333   5.1e-11    
PAR1665  Cnc          SDSS J084026+220444  130.1090143078 22.0796244139  nan    Downes    SDSS J084026.15+220446.5      130.1090143078 22.0796244139  2.0e+00    
PAR1666  Cnc          SDSS J085623+310834  134.0958582186 31.1427665107  nan    Downes    SDSS J085623.00+310834.0      134.0958582186 31.1427665107  9.7e-02    
PAR1667  Hya          SDSS J090628+052656  136.6176925739 5.4491624349   nan    Downes    SDSS J090628.24+052656.9      136.6176925739 5.4491624349   1.0e-01    
PAR1668  UMa          SDSS J091935+502825  139.8986085241 50.4736499159  nan    Downes    SDSS J091935.66+502825.2      139.8986085241 50.4736499159  7.0e-02    
PAR1669  UMa          SDSS J092219+421256  140.5814579239 42.2157532370  nan    Downes    SDSS J092219.55+421256.7      140.5814579239 42.2157532370  8.8e-02    
PAR1670  Hya          SDSS J093238+010903  143.1591751454 1.1507026512   nan    Downes    SDSS J093238.21+010902.5      143.1591751454 1.1507026512   1.2e-01    
PAR1671  Lyn2         KUV 09313+4052       143.5974682757 40.6358356626  nan    Downes    SDSS J093423.39+403808.9      143.5974682757 40.6358356626  8.7e-02    
PAR1672  UMa          SDSS J095135+602939  147.8966970485 60.4943257018  nan    Downes    SDSS J095135.21+602939.6      147.8966970485 60.4943257018  6.0e-02    
PAR1673  Sex          ROTSE3 J100932       152.3839625975 -2.0318409884  nan    Downes    SDSS J100932.15-020154.5      152.3839625975 -2.0318409884  8.2e-01    
PAR1674  Sex          SDSS J101037+024915  152.6544000000 2.8208111111   nan    Downes    SDSS J101037.06+024915.0      152.6544000000 2.8208111111   1.2e-01    
PAR1675  UMa          SDSS J102517+430221  156.3247691318 43.0392317823  nan    Downes    SDSS J102517.94+430221.2      156.3247691318 43.0392317823  6.1e-02    
PAR1676  UMa          SDSS J115639+630907  179.1645529200 63.1521592418  nan    Downes    SDSS J115639.48+630907.7      179.1645529200 63.1521592418  1.1e-01    
PAR1677  Vir          2QZ J121005.3-025543 182.5221341357 -2.9289165966  nan    Downes    SDSS J121005.33-025543.8      182.5221341357 -2.9289165966  4.6e-01    
PAR1678  CVn          SDSS J121929+471522  184.8728975359 47.2563714440  nan    Downes    SDSS J121929.45+471522.8      184.8728975359 47.2563714440  3.9e-01    
PAR1679  Vir          SDSSp J125641-015852 194.1720332948 -1.9811112368  nan    Downes    SDSS J125641.29-015852.0      194.1720332948 -1.9811112368  1.4e+00    
PAR1680  Dra          SDSS J125834+640823  194.6447823911 64.1397487464  nan    Downes    SDSS J125834.74+640823.1      194.6447823911 64.1397487464  8.0e-02    
PAR1681  Dra          SDSS J125834+663552  194.6448596532 66.5976478962  nan    Downes    SDSS J125834.75+663551.4      194.6448596532 66.5976478962  7.1e-02    
PAR1682  Vir          SDSS J133540+050722  203.9198311290 5.1229835332   nan    Downes    SDSS J133540.76+050722.7      203.9198311290 5.1229835332   4.1e-02    
PAR1683  Dra          SDSS J145003+584502  222.5129916667 58.7505222222  nan    Downes    SDSS J145003.10+584501.8      222.5129916667 58.7505222222  2.5e-02    
PAR1684  CrB          SDSS J154104+360252  235.2694550000 36.0480305833  0.06   Downes    SDSS J154104.66+360252.7      235.2694550000 36.0480305833  1.4e-02    
PAR1685  Her          SDSS J155037+405440  237.6553149549 40.9110911375  nan    Downes    SDSS J155037.27+405440.0      237.6553149549 40.9110911375  9.6e-02    
PAR1686  Ser          SDSS J160111+091712  240.2980681749 9.2868458568   nan    Downes    SDSS J160111.52+091712.7      240.2980681749 9.2868458568   1.1e-01    
PAR1687  Her          SDSS J160450+414328  241.2091402863 41.7246076159  nan    Downes    SDSS J160450.16+414328.6      241.2091402863 41.7246076159  4.3e-02    
PAR1688  Her          SDSS J161030+445901  242.6264916691 44.9838342451  nan    Downes    SDSS J161030.35+445901.7      242.6264916691 44.9838342451  1.3e-01    
PAR1689  Her          SDSS J162608+332827  246.5339646142 33.4743969736  nan    Downes    SDSS J162608.16+332827.7      246.5339646142 33.4743969736  1.1e-01    
PAR1690  Her          SDSS J163605+465205  249.0208805933 46.8679384260  nan    Downes    SDSS J163605.01+465204.5      249.0208805933 46.8679384260  8.0e-02    
PAR1691  Her          SDSS J165244+333925  253.1868425368 33.6570614602  nan    Downes    SDSS J165244.83+333925.3      253.1868425368 33.6570614602  3.5e-02    
PAR1692  Her          SDSS J170542+313240  256.4272460455 31.5446593041  nan    Downes    SDSS J170542.54+313240.7      256.4272460455 31.5446593041  7.4e-02    
PAR1693  Dra          SDSSp J172601+543230 261.5081533843 54.5419323302  nan    Downes    SDSS J172601.96+543230.7      261.5081533843 54.5419323302  1.6e-01    
PAR1694  Cep          SDSS J202520+762222  306.3339484887 76.3728905023  nan    Downes    SDSS J202520.13+762222.4      306.3339484887 76.3728905023  6.3e-02    
PAR1695  Equ          SDSS J210131+105252  315.3802513529 10.8809874286  nan    Downes    SDSS J210131.26+105251.5      315.3802513529 10.8809874286  5.5e-02    
PAR1696  Aqr          ROTSE3 J221519       333.8325416667 -0.5492277778  nan    Downes    SDSS J221519.81-003257.2      333.8325416667 -0.5492277778  1.5e-01    
PAR1697  Peg          SDSS J223252+140353  338.2180930000 14.0647230000  nan    Downes    SDSS J223252.35+140353.0      338.2180930000 14.0647230000  1.1e-01    
PAR1698  And          SDSS J233512+495416  353.8004720320 49.9047016961  nan    Downes    SDSS J233512.11+495416.9      353.8004720320 49.9047016961  4.1e-02    
PAR1699  BB Oph       HV 3985              261.1250833333 -24.8016944444 nan    Downes    SV* HV 3985                   261.1250833333 -24.8016944444 0.0e+00    
PAR1700  RY Dor       HV 4004              78.7416666667  -66.8366666667 nan    Downes    SV* HV 4004                   78.7416666667  -66.8366666667 0.0e+00    
PAR1701  AI Cir       HV 5121              222.3803750000 -68.8599722222 nan    Downes    SV* HV 5121                   222.3803750000 -68.8599722222 0.0e+00    
PAR1702  V384 Sco     HV 7104              270.4297916667 -35.6577222222 nan    Downes    SV* HV 7104                   270.4297916667 -35.6577222222 0.0e+00    
PAR1703  V478 Sco     HV 7898              261.4939158604 -35.5421102929 nan    Downes    SV* HV 7898                   261.4939158604 -35.5421102929 2.0e-01    
PAR1704  And          S 10754              9.4595833333   41.3533333333  nan    Downes    SV* SON 10754                 9.4595833333   41.3533333333  0.0e+00    
PAR1705  V1012 Oph    SVS 1308             265.3932500000 -23.3925277778 nan    Downes    SV* SVS 1308                  265.3932500000 -23.3925277778 0.0e+00    
PAR1706  V1944 Sgr    SVS 1397             270.1537500000 -27.2866666667 nan    Downes    SV* SVS 1397                  270.1537500000 -27.2866666667 0.0e+00    
PAR1707  Leo          NSV 4550             144.3291666667 15.2200000000  nan    Downes    SV* ZI 767                    144.3291666667 15.2200000000  0.0e+00    
PAR1708  Hya          SDSS J084054+045519  130.2256170000 4.9220490000   nan    Downes    UCAC4 475-042876              130.2256170000 4.9220490000   1.8e-01    
PAR1709  AB Boo       BD +21 2606?         211.6958333333 20.8069444444  nan    Downes    V* AB Boo                     211.6958333333 20.8069444444  0.0e+00    
PAR1710  AG Aps       S 5507               232.5916397351 -75.7442671436 nan    Downes    V* AG Aps                     232.5916397351 -75.7442671436 3.4e-01    
PAR1711  AH Psc       BD +8 215            20.3858333333  9.6830555556   nan    Downes    V* AH Psc                     20.3858333333  9.6830555556   0.0e+00    
PAR1712  AS Psc       S 10828              22.0348750000  31.2492500000  nan    Downes    V* AS Psc                     22.0348750000  31.2492500000  0.0e+00    
PAR1713  AT Sgr       HV 1149              270.8786250000 -26.4745833333 nan    Downes    V* AT Sgr                     270.8786250000 -26.4745833333 0.0e+00    
PAR1714  BB Vel                            129.2055000000 -47.3770555556 nan    Downes    V* BB Vel                     129.2055000000 -47.3770555556 3.6e+00    
PAR1715  BC Cas       SVS 254              357.8225934614 60.3028204247  nan    Downes    V* BC Cas                     357.8225934614 60.3028204247  1.5e+00    
PAR1716  BP CrA                            279.2120787288 -37.4315555923 nan    Downes    V* BP CrA                     279.2120787288 -37.4315555923 1.1e-01    
PAR1717  BS Sgr       INN 4a               276.6946656807 -27.1388780818 nan    Downes    V* BS Sgr                     276.6946656807 -27.1388780818 3.9e-02    
PAR1718  BV And       S 4637               351.7587010849 50.1202686129  nan    Downes    V* BV And                     351.7587010849 50.1202686129  1.8e-01    
PAR1719  CE UMa                            169.0458333333 29.3602777778  nan    Downes    V* CE UMa                     169.0458333333 29.3602777778  2.3e+01    
PAR1720  CG Cep       581.1936             347.6086188387 66.5587784374  nan    Downes    V* CG Cep                     347.6086188387 66.5587784374  3.2e-01    
PAR1721  CH Gru       Gru4; Hawkins V5     322.1465074277 -42.5419624236 nan    Downes    V* CH Gru                     322.1465074277 -42.5419624236 9.3e-01    
PAR1722  CH Her       203.1929             278.6930416667 24.8004722222  nan    Downes    V* CH Her                     278.6930416667 24.8004722222  1.0e+00    
PAR1723  CK Vul       BD +26 3670a         296.9081572266 27.3116090004  nan    Downes    V* CK Vul                     296.9081572266 27.3116090004  6.2e+00    
PAR1724  CM Mic       EC 20335-4332        309.2276247076 -43.3754340735 nan    Downes    V* CM Mic                     309.2276247076 -43.3754340735 1.3e-01    
PAR1725  CQ Vel                            134.7103333333 -53.3364444444 nan    Downes    V* CQ Vel                     134.7103333333 -53.3364444444 0.0e+00    
PAR1726  CT Boo       SVS 2818             212.0871666667 53.5111388889  nan    Downes    V* CT Boo                     212.0871666667 53.5111388889  0.0e+00    
PAR1727  DE Cir                            229.4695390713 -61.9545167492 nan    Downes    V* DE Cir                     229.4695390713 -61.9545167492 1.5e+00    
PAR1728  DE Cnc       S 10803              128.8634757823 19.7585092182  nan    Downes    V* DE Cnc                     128.8634757823 19.7585092182  2.3e-01    
PAR1729  DK Cas       244.1940             4.5329583333   57.4353888889  nan    Downes    V* DK Cas                     4.5329583333   57.4353888889  7.1e-01    
PAR1730  DT Aps       S 5646               260.6989958647 -75.1656316289 nan    Downes    V* DT Aps                     260.6989958647 -75.1656316289 3.3e-01    
PAR1731  Oct          LB 9963              42.6056596363  -87.5062268383 nan    Downes    V* DX Oct                     42.6056596363  -87.5062268383 3.6e-02    
PAR1732  Cru          N Cru 2003           185.8175000000 -60.3761111111 nan    Downes    V* DZ Cru                     185.8175000000 -60.3761111111 5.1e-11    
PAR1733  DZ Ser                            270.2452500000 -10.5644722222 nan    Downes    V* DZ Ser                     270.2452500000 -10.5644722222 0.0e+00    
PAR1734  EG Lac       S 4617               342.6621608790 55.2477743264  nan    Downes    V* EG Lac                     342.6621608790 55.2477743264  1.6e-01    
PAR1735  EH Aqr       BV 5/PHL 563         353.5250416667 -22.8119166667 nan    Downes    V* EH Aqr                     353.5250416667 -22.8119166667 0.0e+00    
PAR1736  EL Aql       60.1927              284.0084576905 -3.3223420021  nan    Downes    V* EL Aql                     284.0084576905 -3.3223420021  1.7e-01    
PAR1737  ET Sge       S 8361               302.2764166667 17.7280555556  nan    Downes    V* ET Sge                     302.2764166667 17.7280555556  0.0e+00    
PAR1738  EU CMa       S 7991               106.4180000000 -16.1456944444 nan    Downes    V* EU CMa                     106.4180000000 -16.1456944444 1.0e+00    
PAR1739  EU Sct                            284.0546962123 -4.2090016821  nan    Downes    V* EU Sct                     284.0546962123 -4.2090016821  1.2e+00    
PAR1740  EY Aql       SVS 202              293.6861732220 15.0307247767  nan    Downes    V* EY Aql                     293.6861732220 15.0307247767  2.5e+00    
PAR1741  FH Ser                            277.6960005847 2.6144527117   nan    Downes    V* FH Ser                     277.6960005847 2.6144527117   1.1e+00    
PAR1742  FI Cas       230.1940             1.5419583333   55.9808055556  nan    Downes    V* FI Cas                     1.5419583333   55.9808055556  9.4e-01    
PAR1743  FL Sgr       HV 4003              270.1258333333 -34.6036388889 nan    Downes    V* FL Sgr                     270.1258333333 -34.6036388889 0.0e+00    
PAR1744  FM Sgr       HV 3994              274.3254166667 -23.6408611111 nan    Downes    V* FM Sgr                     274.3254166667 -23.6408611111 0.0e+00    
PAR1745  FN And       S 9505               17.9899869735  35.2900899542  nan    Downes    V* FN And                     17.9899869735  35.2900899542  2.4e-01    
PAR1746  FQ Sco       HV 4389              257.0187800000 -32.7006230000 nan    Downes    V* FQ Sco                     257.0187800000 -32.7006230000 4.9e-01    
PAR1747  FS And       S 9519               36.4793553757  37.5681365914  nan    Downes    V* FS And                     36.4793553757  37.5681365914  1.8e-01    
PAR1748  FS Sct                            284.5704583333 -5.4014166667  nan    Downes    V* FS Sct                     284.5704583333 -5.4014166667  3.1e-01    
PAR1749  FU Com       LV 4                 187.7144660214 27.1193987917  nan    Downes    V* FU Com                     187.7144660214 27.1193987917  1.6e-01    
PAR1750  FV Ara       HV 6770              263.7919166667 -63.0474166667 nan    Downes    V* FV Ara                     263.7919166667 -63.0474166667 0.0e+00    
PAR1751  Lyn          SDSS J090452+440255  136.2170747583 44.0487423889  nan    Downes    V* FV Lyn                     136.2170747583 44.0487423889  1.1e-01    
PAR1752  FV Sct       SVS 1306             278.7147916667 -12.9241111111 nan    Downes    V* FV Sct                     278.7147916667 -12.9241111111 0.0e+00    
PAR1753  FX Cep       GR 95                315.7774506953 66.1756664077  nan    Downes    V* FX Cep                     315.7774506953 66.1756664077  4.2e-01    
PAR1754  FY Com       LV 13                192.3166666667 27.4227777778  nan    Downes    V* FY Com                     192.3166666667 27.4227777778  0.0e+00    
PAR1755  FY Vul       122.1940             295.4163889194 21.7662099321  nan    Downes    V* FY Vul                     295.4163889194 21.7662099321  6.8e-01    
PAR1756  GL Sct                            281.4516250000 -6.4208055556  nan    Downes    V* GL Sct                     281.4516250000 -6.4208055556  0.0e+00    
PAR1757  GL Sge       S 9975               301.7890416667 18.8605555556  nan    Downes    V* GL Sge                     301.7890416667 18.8605555556  5.3e+00    
PAR1758  GR Sgr       HV 4012              275.7437548442 -25.5798094176 nan    Downes    V* GR Sgr                     275.7437548442 -25.5798094176 6.6e-01    
PAR1759  HM Gem       S 8466               90.7867427497  25.2469092853  nan    Downes    V* HM Gem                     90.7867427497  25.2469092853  2.5e+00    
PAR1760  HP And       SVS 71               4.7887500000   41.4616666667  nan    Downes    V* HP And                     4.7887500000   41.4616666667  0.0e+00    
PAR1761  HP Nor       HV 8865              245.2066070961 -54.8897160888 nan    Downes    V* HP Nor                     245.2066070961 -54.8897160888 5.4e-02    
PAR1762  HQ And       S 10774              7.8994927593   43.8181434266  nan    Downes    V* HQ And                     7.8994927593   43.8181434266  2.2e-01    
PAR1763  HQ Gem       S 8470               93.0186463696  25.4757269865  nan    Downes    V* HQ Gem                     93.0186463696  25.4757269865  1.7e+00    
PAR1764  HR Lyr       HD 175268            283.3544016214 29.2271294480  nan    Downes    V* HR Lyr                     283.3544016214 29.2271294480  1.6e-01    
PAR1765  HS Sge                            294.8417500000 18.1316388889  nan    Downes    V* HS Sge                     294.8417500000 18.1316388889  0.0e+00    
PAR1766  HS Sgr       HV 4011              277.0143333333 -21.5735277778 nan    Downes    V* HS Sgr                     277.0143333333 -21.5735277778 0.0e+00    
PAR1767  HY Lup                            217.9590550433 -51.1757041209 nan    Downes    V* HY Lup                     217.9590550433 -51.1757041209 4.2e-01    
PAR1768  II Aqr       Aqr4; V2216-2027     334.1150000000 -20.4570000000 nan    Downes    V* II Aqr                     334.1150000000 -20.4570000000 0.0e+00    
PAR1769  IK Nor                            246.3704733083 -55.3341644538 nan    Downes    V* IK Nor                     246.3704733083 -55.3341644538 2.1e+00    
PAR1770  IL Nor       HD 137677/HV 25      232.3465850000 -50.5835340000 nan    Downes    V* IL Nor                     232.3465850000 -50.5835340000 9.2e-01    
PAR1771  IM Com       SVS 2819             187.8142484177 14.2040301777  nan    Downes    V* IM Com                     187.8142484177 14.2040301777  1.5e-01    
PAR1772  IO Del       S 10693              306.6958333333 18.5163888889  nan    Downes    V* IO Del                     306.6958333333 18.5163888889  1.0e+00    
PAR1773  Eri          1RXS J025538-224655  43.9085148380  -22.7841453654 nan    Downes    V* IQ Eri                     43.9085148380  -22.7841453654 2.9e-01    
PAR1774  IS Del       S 10699              307.7899174662 16.3857535456  nan    Downes    V* IS Del                     307.7899174662 16.3857535456  4.1e-01    
PAR1775  IV Cep                            331.1538168792 53.5065638886  nan    Downes    V* IV Cep                     331.1538168792 53.5065638886  3.3e-01    
PAR1776  IZ And       S 10794              16.7661507258  42.7200344965  nan    Downes    V* IZ And                     16.7661507258  42.7200344965  1.8e-01    
PAR1777  KM Lac       VV 347               333.4553750000 55.4740000000  nan    Downes    V* KM Lac                     333.4553750000 55.4740000000  2.5e+00    
PAR1778  KP Sco       HV 4716              266.0686250000 -35.7232222222 nan    Downes    V* KP Sco                     266.0686250000 -35.7232222222 0.0e+00    
PAR1779  KT Gem       S 9775               101.3383592697 19.0798252778  nan    Downes    V* KT Gem                     101.3383592697 19.0798252778  3.8e-01    
PAR1780  KT Mon                            96.3269166667  5.4421388889   nan    Downes    V* KT Mon                     96.3269166667  5.4421388889   0.0e+00    
PAR1781  KU Cas       S 3883               22.7599962163  57.9036743867  nan    Downes    V* KU Cas                     22.7599962163  57.9036743867  2.9e-01    
PAR1782  KW And       SVS 2206             38.8249172486  41.2339585859  nan    Downes    V* KW And                     38.8249172486  41.2339585859  3.7e-01    
PAR1783  KY Ara       HV 7987              272.0915833333 -54.9381388889 nan    Downes    V* KY Ara                     272.0915833333 -54.9381388889 0.0e+00    
PAR1784  KY Sgr       HV 4480              270.3375956893 -26.4111235023 nan    Downes    V* KY Sgr                     270.3375956893 -26.4111235023 1.9e+00    
PAR1785  KZ Cas       S 4628               347.0579701248 56.4547223322  nan    Downes    V* KZ Cas                     347.0579701248 56.4547223322  7.2e-01    
PAR1786  LM Cas       S 4633               348.2497083333 56.8557222222  nan    Downes    V* LM Cas                     348.2497083333 56.8557222222  0.0e+00    
PAR1787  LS And       NSV 191              8.0427946988   41.9695234668  nan    Downes    V* LS And                     8.0427946988   41.9695234668  6.9e-01    
PAR1788  LT And       M31 V0011            8.8512083333   39.7714444444  nan    Downes    V* LT And                     8.8512083333   39.7714444444  0.0e+00    
PAR1789  LU Vul                            296.3969583333 28.5914166667  nan    Downes    V* LU Vul                     296.3969583333 28.5914166667  0.0e+00    
PAR1790  LV Vul                            297.0018220000 27.1714900000  nan    Downes    V* LV Vul                     297.0018220000 27.1714900000  2.2e+00    
PAR1791  LW Ser                            267.9620416667 -14.7307222222 nan    Downes    V* LW Ser                     267.9620416667 -14.7307222222 0.0e+00    
PAR1792  MN Lac       VV 381               335.7694383987 52.6828335775  nan    Downes    V* MN Lac                     335.7694383987 52.6828335775  7.7e-01    
PAR1793  MR Lac       VV 386               336.1788562635 50.5280768102  nan    Downes    V* MR Lac                     336.1788562635 50.5280768102  4.3e-01    
PAR1794  MT Cen                            176.0033425915 -60.5609851694 nan    Downes    V* MT Cen                     176.0033425915 -60.5609851694 6.0e+00    
PAR1795  MU Ser                            268.9699166667 -14.0214166667 nan    Downes    V* MU Ser                     268.9699166667 -14.0214166667 0.0e+00    
PAR1796  MY Per       S 8548               62.3009256155  48.3684922643  nan    Downes    V* MY Per                     62.3009256155  48.3684922643  1.2e-01    
PAR1797  NN Cen       HV 6432              198.5640833333 -60.8790000000 nan    Downes    V* NN Cen                     198.5640833333 -60.8790000000 0.0e+00    
PAR1798  NQ Vul                            292.3114668074 20.4665468033  nan    Downes    V* NQ Vul                     292.3114668074 20.4665468033  5.2e-01    
PAR1799  NS Per       S 8554               64.6851486210  51.1253538147  nan    Downes    V* NS Per                     64.6851486210  51.1253538147  6.9e-01    
PAR1800  OQ Car       122.1934             148.9936469374 -68.1615301847 nan    Downes    V* OQ Car                     148.9936469374 -68.1615301847 2.3e-01    
PAR1801  OS And                            348.0247916667 47.4721111111  nan    Downes    V* OS And                     348.0247916667 47.4721111111  0.0e+00    
PAR1802  OV Tau       S 10158              56.5261137364  29.6874262829  nan    Downes    V* OV Tau                     56.5261137364  29.6874262829  7.4e-02    
PAR1803  Boo          SDSS J151413+454911  228.5571930603 45.8199564274  nan    Downes    V* PP Boo                     228.5571930603 45.8199564274  8.7e-02    
PAR1804  PQ Ser       HIP 76538            234.4742061092 21.4407121537  nan    Downes    V* PQ Ser                     234.4742061092 21.4407121537  1.6e-01    
PAR1805  PS Lac       VV 442               331.4163333333 51.6501944444  nan    Downes    V* PS Lac                     331.4163333333 51.6501944444  5.6e-01    
PAR1806  PU Her       S 4248               272.4705777060 32.0076388087  nan    Downes    V* PU Her                     272.4705777060 32.0076388087  9.3e+00    
PAR1807  QV Vul                            286.1678508603 21.7705987433  nan    Downes    V* QV Vul                     286.1678508603 21.7705987433  9.8e-02    
PAR1808  RS Oph       BD -6 4661           267.5548297854 -6.7079113138  455.72 Downes    V* RS Oph                     267.5548297854 -6.7079113138  2.3e-02    
PAR1809  SU Ari       BD +16 354           42.1250000000  17.3630555556  nan    Downes    V* SU Ari                     42.1250000000  17.3630555556  2.4e-11    
PAR1810  SW Vul       29.1923              300.0217617249 22.9350254637  nan    Downes    V* SW Vul                     300.0217617249 22.9350254637  1.1e+00    
PAR1811  SY Gem       BD +31 1380          100.1630569429 31.1819970916  nan    Downes    V* SY Gem                     100.1630569429 31.1819970916  4.1e+01    
PAR1812  SY Vol       S 6203               133.3581101074 -71.2133829483 nan    Downes    V* SY Vol                     133.3581101074 -71.2133829483 5.6e-01    
PAR1813  SZ Per       BD +33 715           56.7762500000  34.3216666667  nan    Downes    V* SZ Per                     56.7762500000  34.3216666667  0.0e+00    
PAR1814  T Boo        BD +19 2768a         213.5291666667 19.0666666667  nan    Downes    V* T Boo                      213.5291666667 19.0666666667  1.5e+01    
PAR1815  T CrB        BD +26 2765          239.8756759441 25.9201703842  227.57 Downes    V* T CrB                      239.8756759441 25.9201703842  3.3e-02    
PAR1816  TT Ind       S 6899               308.4047741773 -56.5625258024 nan    Downes    V* TT Ind                     308.4047741773 -56.5625258024 7.3e-01    
PAR1817  TU Ind       S 6749               308.2940341220 -45.4335203105 nan    Downes    V* TU Ind                     308.2940341220 -45.4335203105 2.9e-01    
PAR1818  TV Ret       R1                   68.9195790000  -59.2566770000 nan    Downes    V* TV Ret                     68.9195790000  -59.2566770000 2.5e-01    
PAR1819  TX Tri       SVS 2289             24.4050734580  30.0468511236  nan    Downes    V* TX Tri                     24.4050734580  30.0468511236  2.7e-01    
PAR1820  UU Pic       Pic2; V0514-5253     78.6062083333  -52.8978333333 nan    Downes    V* UU Pic                     78.6062083333  -52.8978333333 0.0e+00    
PAR1821  UW Per       21.1912              33.1230833333  57.0884722222  nan    Downes    V* UW Per                     33.1230833333  57.0884722222  0.0e+00    
PAR1822  UZ Tri       S 10911              29.6029166667  33.5250000000  nan    Downes    V* UZ Tri                     29.6029166667  33.5250000000  0.0e+00    
PAR1823  V1008 Her    Antipin V61          271.4431004427 31.6716489682  nan    Downes    V* V1008 Her                  271.4431004427 31.6716489682  3.1e-01    
PAR1824  V1010 Her                         273.5596250000 30.7269444444  nan    Downes    V* V1010 Her                  273.5596250000 30.7269444444  0.0e+00    
PAR1825  V1012 Sgr    HV 3531              271.5583333333 -31.7408055556 nan    Downes    V* V1012 Sgr                  271.5583333333 -31.7408055556 0.0e+00    
PAR1826  V1014 Sgr    HV 3312              271.6904166667 -27.4375833333 nan    Downes    V* V1014 Sgr                  271.6904166667 -27.4375833333 0.0e+00    
PAR1827  V1015 Sgr    HV 3529              272.2583333333 -32.4755555556 nan    Downes    V* V1015 Sgr                  272.2583333333 -32.4755555556 2.0e+01    
PAR1828  V1016 Sgr    HV 3306              274.9901395680 -25.1873989518 nan    Downes    V* V1016 Sgr                  274.9901395680 -25.1873989518 8.1e-01    
PAR1829  V1032 Cyg    S 7858               300.6672500000 57.2740833333  nan    Downes    V* V1032 Cyg                  300.6672500000 57.2740833333  1.1e+00    
PAR1830  V1047 Cen    Nova Centauri 2005   200.2072500000 -62.6306944444 nan    Downes    V* V1047 Cen                  200.2072500000 -62.6306944444 0.0e+00    
PAR1831  V1052 Cyg    S 7916               309.0265679187 54.5283931892  nan    Downes    V* V1052 Cyg                  309.0265679187 54.5283931892  3.1e-01    
PAR1832  V1060 Cyg    S 9108               316.9257638688 37.2357784776  nan    Downes    V* V1060 Cyg                  316.9257638688 37.2357784776  4.0e-02    
PAR1833  V1062 Cyg    S 9110               317.0508333333 36.8243611111  nan    Downes    V* V1062 Cyg                  317.0508333333 36.8243611111  6.2e-01    
PAR1834  V1063 Oph    S 9807               262.7233333333 10.2841666667  nan    Downes    V* V1063 Oph                  262.7233333333 10.2841666667  9.3e+00    
PAR1835  V1065 Cyg    S 9113               317.7459583333 38.9535833333  nan    Downes    V* V1065 Cyg                  317.7459583333 38.9535833333  0.0e+00    
PAR1836  V1075 Cyg    S 8393               322.3282500000 42.3197777778  nan    Downes    V* V1075 Cyg                  322.3282500000 42.3197777778  0.0e+00    
PAR1837  V1081 Cyg    S 8400               323.5661666667 49.1906666667  nan    Downes    V* V1081 Cyg                  323.5661666667 49.1906666667  0.0e+00    
PAR1838  V1089 Cyg    S 8411               326.0732083333 47.9144444444  nan    Downes    V* V1089 Cyg                  326.0732083333 47.9144444444  2.6e+00    
PAR1839  V1089 Sgr    vG 136               287.1929583333 -17.3635555556 nan    Downes    V* V1089 Sgr                  287.1929583333 -17.3635555556 2.3e+00    
PAR1840  V1114 Cyg    103.1906             291.1517916667 28.4362500000  nan    Downes    V* V1114 Cyg                  291.1517916667 28.4362500000  0.0e+00    
PAR1841  V1141 Sco                         268.5472083333 -30.0480555556 nan    Downes    V* V1141 Sco                  268.5472083333 -30.0480555556 2.0e+00    
PAR1842  V1142 Sco                         268.8541250000 -31.0281944444 nan    Downes    V* V1142 Sco                  268.8541250000 -31.0281944444 0.0e+00    
PAR1843  V1148 Sgr                         272.2743627697 -25.9855769556 nan    Downes    V* V1148 Sgr                  272.2743627697 -25.9855769556 2.4e+01    
PAR1844  V1149 Sgr                         274.6266666667 -28.2880555556 nan    Downes    V* V1149 Sgr                  274.6266666667 -28.2880555556 0.0e+00    
PAR1845  V1151 Sgr                         276.3489583333 -20.1998055556 nan    Downes    V* V1151 Sgr                  276.3489583333 -20.1998055556 0.0e+00    
PAR1846  V1153 Cyg    VV 168               297.0625000000 34.8672222222  nan    Downes    V* V1153 Cyg                  297.0625000000 34.8672222222  6.3e+00    
PAR1847  V1162 Cyg    VV 176               298.6904616418 36.7864614825  nan    Downes    V* V1162 Cyg                  298.6904616418 36.7864614825  3.6e-01    
PAR1848  V1172 Sgr                         267.5985720644 -20.6749509646 nan    Downes    V* V1172 Sgr                  267.5985720644 -20.6749509646 1.6e+00    
PAR1849  V1175 Sgr                         273.5708333333 -31.1188888889 nan    Downes    V* V1175 Sgr                  273.5708333333 -31.1188888889 1.8e-10    
PAR1850  V1178 Sco    HadV92               269.2776791667 -32.3848222222 nan    Downes    V* V1178 Sco                  269.2776791667 -32.3848222222 3.5e+00    
PAR1851  V1187 Sco    Nova Sco 2004 No. 2  262.3283750000 -31.7670833333 nan    Downes    V* V1187 Sco                  262.3283750000 -31.7670833333 0.0e+00    
PAR1852  V1188 Sco    Nova Sco 2005        266.0899583333 -34.2765833333 nan    Downes    V* V1188 Sco                  266.0899583333 -34.2765833333 1.7e-10    
PAR1853  V1229 Aql                         291.1855000000 4.2468611111   nan    Downes    V* V1229 Aql                  291.1855000000 4.2468611111   1.3e+00    
PAR1854  V1233 Aql    S 10574              291.8558019435 2.3842732753   nan    Downes    V* V1233 Aql                  291.8558019435 2.3842732753   1.6e-01    
PAR1855  V1235 Oph    Plaut 2-111          255.4583333333 -20.3501944444 nan    Downes    V* V1235 Oph                  255.4583333333 -20.3501944444 2.4e-01    
PAR1856  V1274 Sgr    SN s1954a            267.2291666667 -17.8652777778 nan    Downes    V* V1274 Sgr                  267.2291666667 -17.8652777778 5.0e+00    
PAR1857  V1275 Sgr    N Sco 1954           269.7764583333 -36.3113333333 nan    Downes    V* V1275 Sgr                  269.7764583333 -36.3113333333 5.2e-01    
PAR1858  Tau          RX J0403.1+0444      60.7774078703  4.7373577718   nan    Downes    V* V1296 Tau                  60.7774078703  4.7373577718   3.5e-01    
PAR1859  V1301 Aql                         289.4800000000 4.7884166667   nan    Downes    V* V1301 Aql                  289.4800000000 4.7884166667   0.0e+00    
PAR1860  V1310 Cyg    GR 135               302.3850850248 41.0079036086  nan    Downes    V* V1310 Cyg                  302.3850850248 41.0079036086  3.5e-01    
PAR1861  V1310 Sgr                         278.7542205687 -30.0598913430 nan    Downes    V* V1310 Sgr                  278.7542205687 -30.0598913430 3.9e-02    
PAR1862  V1326 Oph    Plaut 2-202          256.2595833333 -18.9914722222 nan    Downes    V* V1326 Oph                  256.2595833333 -18.9914722222 0.0e+00    
PAR1863  V1327 Aql    S 8255               299.0789905725 1.7788890150   nan    Downes    V* V1327 Aql                  299.0789905725 1.7788890150   4.3e-01    
PAR1864  V1330 Cyg                         313.1890085157 35.9892533574  nan    Downes    V* V1330 Cyg                  313.1890085157 35.9892533574  8.9e+00    
PAR1865  V1370 Aql                         290.8385202458 2.4906461389   nan    Downes    V* V1370 Aql                  290.8385202458 2.4906461389   2.2e+00    
PAR1866  V1377 Cyg    GR 166               304.2041666667 38.3522222222  nan    Downes    V* V1377 Cyg                  304.2041666667 38.3522222222  1.6e-10    
PAR1867  V1378 Aql                         289.1478078121 3.7239806019   nan    Downes    V* V1378 Aql                  289.1478078121 3.7239806019   7.3e+00    
PAR1868  V1390 Cyg    GR 177               307.0971886104 39.0653597518  nan    Downes    V* V1390 Cyg                  307.0971886104 39.0653597518  6.2e-02    
PAR1869  V1404 Cyg    VV 288               329.3182916667 52.2001944444  nan    Downes    V* V1404 Cyg                  329.3182916667 52.2001944444  0.0e+00    
PAR1870  V1419 Aql                         288.2782987761 1.5731544914   nan    Downes    V* V1419 Aql                  288.2782987761 1.5731544914   1.4e-01    
PAR1871  V1431 Sgr                         270.8731146046 -29.9985700179 nan    Downes    V* V1431 Sgr                  270.8731146046 -29.9985700179 8.1e-01    
PAR1872  V1449 Cyg    GR 217               297.3194116820 34.1803697368  nan    Downes    V* V1449 Cyg                  297.3194116820 34.1803697368  1.2e+00    
PAR1873  V1452 Cyg    GR 220               298.0083333333 35.9261111111  nan    Downes    V* V1452 Cyg                  298.0083333333 35.9261111111  1.7e-10    
PAR1874  V1505 Cyg    SVS 1532             292.4541666667 28.5483333333  nan    Downes    V* V1505 Cyg                  292.4541666667 28.5483333333  0.0e+00    
PAR1875  V1548 Aql    TAV J1907+117        286.8683750000 11.7460555556  nan    Downes    V* V1548 Aql                  286.8683750000 11.7460555556  1.5e-01    
PAR1876  V1572 Sgr                         271.4041666667 -31.6286111111 nan    Downes    V* V1572 Sgr                  271.4041666667 -31.6286111111 0.0e+00    
PAR1877  V1583 Sgr    HV 12320             273.8595833333 -23.3883888889 nan    Downes    V* V1583 Sgr                  273.8595833333 -23.3883888889 0.0e+00    
PAR1878  V1663 Aql    ASAS 190512+0514.2   286.3020833333 5.2366666667   nan    Downes    V* V1663 Aql                  286.3020833333 5.2366666667   2.0e-10    
PAR1879  Aql                               285.5618333333 13.0508888889  nan    Downes    V* V1680 Aql                  285.5618333333 13.0508888889  0.0e+00    
PAR1880  V1697 Cyg    SVS 2272             310.8208333333 42.7108333333  nan    Downes    V* V1697 Cyg                  310.8208333333 42.7108333333  1.5e-10    
PAR1881  V1711 Cyg    SVS 2277             313.7523452492 44.9254919839  nan    Downes    V* V1711 Cyg                  313.7523452492 44.9254919839  7.7e-02    
PAR1882  V1819 Cyg                         298.6564578649 35.7043010767  nan    Downes    V* V1819 Cyg                  298.6564578649 35.7043010767  5.7e-01    
PAR1883  V1830 Sgr                         273.4609583333 -27.7057777778 nan    Downes    V* V1830 Sgr                  273.4609583333 -27.7057777778 0.0e+00    
PAR1884  V1905 Sgr                         278.4254166667 -25.3450000000 nan    Downes    V* V1905 Sgr                  278.4254166667 -25.3450000000 0.0e+00    
PAR1885  V2024 Oph                         265.5925000000 -24.9844444444 nan    Downes    V* V2024 Oph                  265.5925000000 -24.9844444444 1.7e+01    
PAR1886  V2104 Oph                         270.8541264950 11.7991843699  nan    Downes    V* V2104 Oph                  270.8541264950 11.7991843699  2.9e-01    
PAR1887  V2109 Oph                         261.0663750000 -24.6139444444 nan    Downes    V* V2109 Oph                  261.0663750000 -24.6139444444 0.0e+00    
PAR1888  V2264 Oph                         260.0867916667 -26.7739722222 nan    Downes    V* V2264 Oph                  260.0867916667 -26.7739722222 0.0e+00    
PAR1889  V2276 Sgr    S 6738               306.5924415885 -43.6754825515 nan    Downes    V* V2276 Sgr                  306.5924415885 -43.6754825515 3.9e-01    
PAR1890  V2290 Oph                         265.7733559850 -20.1176236491 nan    Downes    V* V2290 Oph                  265.7733559850 -20.1176236491 8.6e+00    
PAR1891  V2295 Oph                         261.2767083333 -23.1864166667 nan    Downes    V* V2295 Oph                  261.2767083333 -23.1864166667 0.0e+00    
PAR1892  V2313 Oph                         263.9358750000 -19.3261388889 nan    Downes    V* V2313 Oph                  263.9358750000 -19.3261388889 0.0e+00    
PAR1893  V2335 Oph    Oph4; Antipin V25    271.0720833333 4.7288888889   nan    Downes    V* V2335 Oph                  271.0720833333 4.7288888889   0.0e+00    
PAR1894  V2359 Sgr    NGC 6637-V7          277.8958333333 -32.4311111111 nan    Downes    V* V2359 Sgr                  277.8958333333 -32.4311111111 0.0e+00    
PAR1895  V2361 Cyg    Nova Cygni 2005      302.3293750000 39.8146944444  nan    Downes    V* V2361 Cyg                  302.3293750000 39.8146944444  8.4e-01    
PAR1896  V2415 Sgr                         268.3000000000 -29.5736111111 nan    Downes    V* V2415 Sgr                  268.3000000000 -29.5736111111 1.8e-10    
PAR1897  Cyg          Antipin V76          330.6743333333 46.6519166667  nan    Downes    V* V2466 Cyg                  330.6743333333 46.6519166667  1.4e-10    
PAR1898  V2468 Sgr                         269.9541666667 -29.0175000000 nan    Downes    V* V2468 Sgr                  269.9541666667 -29.0175000000 6.1e+00    
PAR1899  V2487 Oph                         262.9991875000 -19.2322583333 nan    Downes    V* V2487 Oph                  262.9991875000 -19.2322583333 1.5e-01    
PAR1900  V2561 Oph    SN 1999bs            270.4531250000 7.0137777778   nan    Downes    V* V2561 Oph                  270.4531250000 7.0137777778   2.9e-12    
PAR1901  V2572 Sgr    BV 1262              277.9031250000 -32.5993611111 nan    Downes    V* V2572 Sgr                  277.9031250000 -32.5993611111 0.0e+00    
PAR1902  V2573 Oph    Nova Oph 2003        259.8086916667 -27.3764472222 nan    Downes    V* V2573 Oph                  259.8086916667 -27.3764472222 5.4e-02    
PAR1903  V336 Per     S 9180               50.7244194147  41.6170456260  nan    Downes    V* V336 Per                   50.7244194147  41.6170456260  2.3e-01    
PAR1904  V341 Nor                          243.4350000000 -53.3188888889 nan    Downes    V* V341 Nor                   243.4350000000 -53.3188888889 0.0e+00    
PAR1905  V348 Pav     V1956-6034           299.2008333333 -60.5744722222 nan    Downes    V* V348 Pav                   299.2008333333 -60.5744722222 0.0e+00    
PAR1906  V356 Aql     618.1936             289.3070079519 1.7227003246   nan    Downes    V* V356 Aql                   289.3070079519 1.7227003246   4.2e-01    
PAR1907  V363 Sgr                          287.8179166667 -29.8333333333 nan    Downes    V* V363 Sgr                   287.8179166667 -29.8333333333 0.0e+00    
PAR1908  V3645 Sgr    SVS 1728             278.9554583333 -18.6956388889 nan    Downes    V* V3645 Sgr                  278.9554583333 -18.6956388889 1.6e+00    
PAR1909  V366 Sct                          277.4283333333 -12.3152777778 nan    Downes    V* V366 Sct                   277.4283333333 -12.3152777778 0.0e+00    
PAR1910  V368 Sct                          281.4314583333 -8.5503333333  nan    Downes    V* V368 Sct                   281.4314583333 -8.5503333333  0.0e+00    
PAR1911  V369 Lyr     SVS 1512             287.9791666667 32.2019444444  nan    Downes    V* V369 Lyr                   287.9791666667 32.2019444444  0.0e+00    
PAR1912  V370 Peg                          358.6632083333 28.3805833333  nan    Downes    V* V370 Peg                   358.6632083333 28.3805833333  4.8e-01    
PAR1913  V372 Per     S 10153              44.1652500000  37.1398611111  nan    Downes    V* V372 Per                   44.1652500000  37.1398611111  1.6e-01    
PAR1914  V373 Cen     vG 19                186.5212260908 -45.8252044438 nan    Downes    V* V373 Cen                   186.5212260908 -45.8252044438 8.5e-01    
PAR1915  V3774 Sgr    Plaut 3-1453         280.4215833333 -32.9094166667 nan    Downes    V* V3774 Sgr                  280.4215833333 -32.9094166667 0.0e+00    
PAR1916  V378 Ser                          267.3523750000 -12.9997777778 nan    Downes    V* V378 Ser                   267.3523750000 -12.9997777778 4.0e-10    
PAR1917  V382 Nor     Nova Normae 2005     244.9364166667 -51.5814166667 nan    Downes    V* V382 Nor                   244.9364166667 -51.5814166667 6.5e-11    
PAR1918  V382 Sco     HV 7006              267.9838750000 -35.4181666667 nan    Downes    V* V382 Sco                   267.9838750000 -35.4181666667 0.0e+00    
PAR1919  V383 Vel     NSV 4834             155.4240000000 -49.8232500000 nan    Downes    V* V383 Vel                   155.4240000000 -49.8232500000 3.2e-01    
PAR1920  V3888 Sgr                         267.1728047412 -18.7596639044 nan    Downes    V* V3888 Sgr                  267.1728047412 -18.7596639044 1.3e+01    
PAR1921  V3889 Sgr                         269.5888333333 -28.3646388889 nan    Downes    V* V3889 Sgr                  269.5888333333 -28.3646388889 0.0e+00    
PAR1922  V3890 Sgr    GS 1826-24           277.6803656763 -24.0191513456 nan    Downes    V* V3890 Sgr                  277.6803656763 -24.0191513456 5.4e-02    
PAR1923  V391 Hya     EC 10560-2902        164.6149086522 -29.3172632171 nan    Downes    V* V391 Hya                   164.6149086522 -29.3172632171 1.6e-01    
PAR1924  V391 Lyr     S 10436              275.2998693210 38.7953332778  nan    Downes    V* V391 Lyr                   275.2998693210 38.7953332778  1.1e+00    
PAR1925  V392 Per     S 10653              70.8390392837  47.3571860490  nan    Downes    V* V392 Per                   70.8390392837  47.3571860490  7.4e-01    
PAR1926  V394 Lyr     S 10439              277.1967916667 35.8248055556  nan    Downes    V* V394 Lyr                   277.1967916667 35.8248055556  0.0e+00    
PAR1927  V3941 Sgr                         276.4927423039 -29.4302645766 nan    Downes    V* V3941 Sgr                  276.4927423039 -29.4302645766 5.8e-02    
PAR1928  V395 Hya     EC 11588-3142        180.3515916351 -31.9907867153 nan    Downes    V* V395 Hya                   180.3515916351 -31.9907867153 4.1e-02    
PAR1929  V3964 Sgr                         267.4275625000 -17.3933833333 nan    Downes    V* V3964 Sgr                  267.4275625000 -17.3933833333 1.2e+00    
PAR1930  V4021 Sgr                         279.5583333333 -23.3797222222 nan    Downes    V* V4021 Sgr                  279.5583333333 -23.3797222222 0.0e+00    
PAR1931  V4027 Sgr                         270.6214630000 -28.7558610000 nan    Downes    V* V4027 Sgr                  270.6214630000 -28.7558610000 1.4e+00    
PAR1932  V4049 Sgr                         275.1585833333 -27.9405555556 nan    Downes    V* V4049 Sgr                  275.1585833333 -27.9405555556 0.0e+00    
PAR1933  V4065 Sgr                         274.9091648618 -24.7322011430 nan    Downes    V* V4065 Sgr                  274.9091648618 -24.7322011430 2.7e+00    
PAR1934  V4074 Sgr    AS 295B              274.0230672513 -30.8537525055 nan    Downes    V* V4074 Sgr                  274.0230672513 -30.8537525055 3.4e+00    
PAR1935  V4092 Sgr                         268.4249583333 -29.0356666667 nan    Downes    V* V4092 Sgr                  268.4249583333 -29.0356666667 0.0e+00    
PAR1936  V410 Cas     S 10141              5.8651259658   61.7747367531  nan    Downes    V* V410 Cas                   5.8651259658   61.7747367531  3.2e-01    
PAR1937  V4121 Sgr                         271.9782083333 -28.8241111111 nan    Downes    V* V4121 Sgr                  271.9782083333 -28.8241111111 0.0e+00    
PAR1938  V4135 Sgr                         269.9378333333 -32.2724444444 nan    Downes    V* V4135 Sgr                  269.9378333333 -32.2724444444 0.0e+00    
PAR1939  V415 Lyr     SVS 1640             287.0163750000 31.3986388889  nan    Downes    V* V415 Lyr                   287.0163750000 31.3986388889  6.5e-01    
PAR1940  V4157 Sgr                         272.3954166667 -25.8661666667 nan    Downes    V* V4157 Sgr                  272.3954166667 -25.8661666667 0.0e+00    
PAR1941  V4160 Sgr                         273.5576250000 -32.2079166667 nan    Downes    V* V4160 Sgr                  273.5576250000 -32.2079166667 0.0e+00    
PAR1942  V4169 Sgr                         275.8622881023 -28.3665794400 nan    Downes    V* V4169 Sgr                  275.8622881023 -28.3665794400 1.2e-01    
PAR1943  V4171 Sgr                         275.9222500000 -22.9913055556 nan    Downes    V* V4171 Sgr                  275.9222500000 -22.9913055556 0.0e+00    
PAR1944  V4327 Sgr                         273.2075833333 -29.4846944444 nan    Downes    V* V4327 Sgr                  273.2075833333 -29.4846944444 0.0e+00    
PAR1945  V4338 Sgr                         269.8260362448 -29.1645982056 nan    Downes    V* V4338 Sgr                  269.8260362448 -29.1645982056 1.1e+00    
PAR1946  V4361 Sgr                         275.9269166667 -18.1207500000 nan    Downes    V* V4361 Sgr                  275.9269166667 -18.1207500000 0.0e+00    
PAR1947  V441 Sgr     HDE 315574           275.5337083333 -25.4815833333 nan    Downes    V* V441 Sgr                   275.5337083333 -25.4815833333 0.0e+00    
PAR1948  V443 Sct                          282.4122916667 -6.1877500000  nan    Downes    V* V443 Sct                   282.4122916667 -6.1877500000  0.0e+00    
PAR1949  V444 Sct                          281.7912916667 -8.3482222222  nan    Downes    V* V444 Sct                   281.7912916667 -8.3482222222  0.0e+00    
PAR1950  V4444 Sgr                         271.9008310000 -27.3370040000 nan    Downes    V* V4444 Sgr                  271.9008310000 -27.3370040000 4.0e-01    
PAR1951  V450 Cyg     85.1942              314.6984771866 35.9417871036  nan    Downes    V* V450 Cyg                   314.6984771866 35.9417871036  3.9e+00    
PAR1952  V452 Lyr     GR 252               287.6096373820 43.4818833439  nan    Downes    V* V452 Lyr                   287.6096373820 43.4818833439  2.9e-01    
PAR1953  V463 Sct     HadV46               278.5130416667 -14.7534444444 nan    Downes    V* V463 Sct                   278.5130416667 -14.7534444444 0.0e+00    
PAR1954  V4642 Sgr                         268.7911892561 -19.7669572988 nan    Downes    V* V4642 Sgr                  268.7911892561 -19.7669572988 6.4e-01    
PAR1955  V4643 Sgr                         268.6684051702 -26.2376383589 nan    Downes    V* V4643 Sgr                  268.6684051702 -26.2376383589 6.5e-01    
PAR1956  V465 Cyg     VV 67                298.1572916667 36.5647222222  nan    Downes    V* V465 Cyg                   298.1572916667 36.5647222222  0.0e+00    
PAR1957  V4739 Sgr    N Sgr 2001 No. 2     276.1918333333 -30.0114166667 nan    Downes    V* V4739 Sgr                  276.1918333333 -30.0114166667 1.8e-10    
PAR1958  V4740 Sgr    N Sgr 2002 No. 3     272.9409166667 -30.5138611111 nan    Downes    V* V4740 Sgr                  272.9409166667 -30.5138611111 2.1e+00    
PAR1959  V4741 Sgr    N Sgr 2002 No. 1     269.9984583333 -30.8890277778 nan    Downes    V* V4741 Sgr                  269.9984583333 -30.8890277778 1.8e-10    
PAR1960  V4744 Sgr    N Sgr 2002 No. 4     266.8405833333 -23.4730833333 nan    Downes    V* V4744 Sgr                  266.8405833333 -23.4730833333 2.3e+00    
PAR1961  V475 Sct     N Sct 2003           282.4066750000 -9.5641500000  nan    Downes    V* V475 Sct                   282.4066750000 -9.5641500000  6.9e-01    
PAR1962  V476 Cyg     26.1920              299.6021066941 53.6185891782  nan    Downes    V* V476 Cyg                   299.6021066941 53.6185891782  5.1e-01    
PAR1963  V476 Sct     Nova Scuti 2005      278.0197916667 -6.7261944444  nan    Downes    V* V476 Sct                   278.0197916667 -6.7261944444  2.0e-10    
PAR1964  V477 Sct     Nova Sct 2005 No. 2  279.6788750000 -12.2710000000 nan    Downes    V* V477 Sct                   279.6788750000 -12.2710000000 0.0e+00    
PAR1965  V493 Lyr     S 10930              285.3812035771 42.9147007436  nan    Downes    V* V493 Lyr                   285.3812035771 42.9147007436  4.2e-01    
PAR1966  V499 Ara     S 6115               258.6640000000 -58.8975277778 nan    Downes    V* V499 Ara                   258.6640000000 -58.8975277778 0.0e+00    
PAR1967  And          D31J04306.4+413013   10.7765416667  41.5038888889  nan    Downes    V* V501 And                   10.7765416667  41.5038888889  6.9e-01    
PAR1968  V502 Cas     GR 195               43.1070833333  58.7675000000  nan    Downes    V* V502 Cas                   43.1070833333  58.7675000000  2.6e+01    
PAR1969  V5099 Sgr    MACHO SU UMa var     270.7750524098 -27.5125601688 nan    Downes    V* V5099 Sgr                  270.7750524098 -27.5125601688 1.1e+00    
PAR1970  V5114 Sgr    Nova Sgr 2004        274.8845416667 -28.6099166667 nan    Downes    V* V5114 Sgr                  274.8845416667 -28.6099166667 2.3e-11    
PAR1971  V5115 Sgr    Nova Sagittarii 2005 274.2460000000 -25.9441111111 nan    Downes    V* V5115 Sgr                  274.2460000000 -25.9441111111 1.1e+00    
PAR1972  V522 Sgr                          282.0019381323 -25.3727742265 nan    Downes    V* V522 Sgr                   282.0019381323 -25.3727742265 5.0e+00    
PAR1973  V528 Aql                          289.8296666667 0.6311944444   nan    Downes    V* V528 Aql                   289.8296666667 0.6311944444   0.0e+00    
PAR1974  V529 Ori                          89.5839201906  20.2626025147  nan    Downes    V* V529 Ori                   89.5839201906  20.2626025147  6.1e-01    
PAR1975  Sgr          MOA-ngb10-1-211      272.0331666667 -26.2206944444 nan    Downes    V* V5508 Sgr                  272.0331666667 -26.2206944444 1.7e-01    
PAR1976  Sgr          MOA-ngb11-2-1146     272.6560000000 -26.3333611111 nan    Downes    V* V5509 Sgr                  272.6560000000 -26.3333611111 0.0e+00    
PAR1977  Sgr          MOA-ngb11-2-1011     272.9631250000 -26.4466388889 nan    Downes    V* V5510 Sgr                  272.9631250000 -26.4466388889 8.1e-01    
PAR1978  Sgr          MOA-ngb13-2-1170     274.2365833333 -23.4974722222 nan    Downes    V* V5513 Sgr                  274.2365833333 -23.4974722222 1.9e-10    
PAR1979  Aur2         NSV 2872             93.5408928670  45.5023636406  nan    Downes    V* V552 Aur                   93.5408928670  45.5023636406  4.6e-02    
PAR1980  V553 Oph                          265.7229166667 -24.8572777778 nan    Downes    V* V553 Oph                   265.7229166667 -24.8572777778 0.0e+00    
PAR1981  V601 Sco     HV 10840             256.0200452732 -36.7252522900 nan    Downes    V* V601 Sco                   256.0200452732 -36.7252522900 7.0e+00    
PAR1982  V604 Aql     HD 176779            285.5266250000 -4.4454722222  nan    Downes    V* V604 Aql                   285.5266250000 -4.4454722222  0.0e+00    
PAR1983  V610 Her     S 10311              250.9101542314 22.5249793547  nan    Downes    V* V610 Her                   250.9101542314 22.5249793547  1.1e+01    
PAR1984  V631 Her     S 10422              272.1833333333 34.4594444444  nan    Downes    V* V631 Her                   272.1833333333 34.4594444444  0.0e+00    
PAR1985  V632 Her                          274.9219166667 24.5543611111  nan    Downes    V* V632 Her                   274.9219166667 24.5543611111  0.0e+00    
PAR1986  V650 Ori     S 9560               82.7867458714  9.7576324962   nan    Downes    V* V650 Ori                   82.7867458714  9.7576324962   2.2e-01    
PAR1987  V651 Oph     271.1936             279.6672264974 9.3729897984   nan    Downes    V* V651 Oph                   279.6672264974 9.3729897984   6.7e-01    
PAR1988  V655 CrA                          276.1862500000 -36.9958333333 nan    Downes    V* V655 CrA                   276.1862500000 -36.9958333333 0.0e+00    
PAR1989  V662 CrA     Plaut 3-1235         278.8772083333 -36.9457500000 nan    Downes    V* V662 CrA                   278.8772083333 -36.9457500000 0.0e+00    
PAR1990  V693 CrA                          280.4908333333 -37.5205555556 nan    Downes    V* V693 CrA                   280.4908333333 -37.5205555556 0.0e+00    
PAR1991  V696 Sco                          268.2981497103 -35.8373397187 nan    Downes    V* V696 Sco                   268.2981497103 -35.8373397187 1.1e+00    
PAR1992  V709 Cep     MisV1181             344.5380000000 66.3534444444  nan    Downes    V* V709 Cep                   344.5380000000 66.3534444444  1.6e-10    
PAR1993  V711 Sco     HV 3061              268.5256480000 -34.3543010000 nan    Downes    V* V711 Sco                   268.5256480000 -34.3543010000 2.0e+00    
PAR1994  V719 Sco     He 3-1473            266.4325000000 -34.0150555556 nan    Downes    V* V719 Sco                   266.4325000000 -34.0150555556 3.4e-10    
PAR1995  V720 Sco     He 3-1503            267.9925000000 -35.3908333333 nan    Downes    V* V720 Sco                   267.9925000000 -35.3908333333 5.6e+00    
PAR1996  V721 Sco     He 3-1458            265.6212278975 -34.6782035683 nan    Downes    V* V721 Sco                   265.6212278975 -34.6782035683 6.7e-02    
PAR1997  V722 Sco                          267.1541666667 -34.9638888889 nan    Downes    V* V722 Sco                   267.1541666667 -34.9638888889 0.0e+00    
PAR1998  V723 Sco                          267.5216666667 -35.3993888889 nan    Downes    V* V723 Sco                   267.5216666667 -35.3993888889 0.0e+00    
PAR1999  V730 Sgr     vG 36/HV 9622        290.7540623500 -28.4937442221 nan    Downes    V* V730 Sgr                   290.7540623500 -28.4937442221 7.0e-02    
PAR2000  V732 Sgr     HDE 316633           269.0312847515 -27.3710928276 nan    Downes    V* V732 Sgr                   269.0312847515 -27.3710928276 2.0e+00    
PAR2001  V733 Sco                          264.9133164840 -35.8567039181 nan    Downes    V* V733 Sco                   264.9133164840 -35.8567039181 8.7e+01    
PAR2002  V734 Sco     IRAS 17416-3537      266.2602320000 -35.6348320000 nan    Downes    V* V734 Sco                   266.2602320000 -35.6348320000 1.9e+00    
PAR2003  V744 Sco                          268.3253333333 -31.2264166667 nan    Downes    V* V744 Sco                   268.3253333333 -31.2264166667 0.0e+00    
PAR2004  V745 Sco                          268.8426087477 -33.2495977333 nan    Downes    V* V745 Sco                   268.8426087477 -33.2495977333 9.9e-01    
PAR2005  V747 Cyg     34.1934              309.3236246304 50.3274829805  nan    Downes    V* V747 Cyg                   309.3236246304 50.3274829805  1.9e-01    
PAR2006  V759 Sgr     HV 10285             267.5820547039 -27.4173267952 nan    Downes    V* V759 Sgr                   267.5820547039 -27.4173267952 4.8e-02    
PAR2007  V767 Cyg     S 3826               304.2082083333 53.2068333333  nan    Downes    V* V767 Cyg                   304.2082083333 53.2068333333  3.5e-01    
PAR2008  V787 Sgr     HDE 316917           270.0091666667 -30.5085833333 nan    Downes    V* V787 Sgr                   270.0091666667 -30.5085833333 0.0e+00    
PAR2009  V793 Cyg     VV 62                293.2758333333 33.2602777778  nan    Downes    V* V793 Cyg                   293.2758333333 33.2602777778  0.0e+00    
PAR2010  V794 Oph                          264.7052328996 -22.8469465705 nan    Downes    V* V794 Oph                   264.7052328996 -22.8469465705 3.7e-01    
PAR2011  V812 Cen                          198.4755679383 -57.6794211528 nan    Downes    V* V812 Cen                   198.4755679383 -57.6794211528 2.3e+00    
PAR2012  V813 Cyg     VV 65                297.3996250000 36.7442777778  nan    Downes    V* V813 Cyg                   297.3996250000 36.7442777778  7.0e-01    
PAR2013  V827 Her                          280.9275000000 15.3219444444  nan    Downes    V* V827 Her                   280.9275000000 15.3219444444  0.0e+00    
PAR2014  V838 Mon                          106.0200922896 -3.8474024707  nan    Downes    V* V838 Mon                   106.0200922896 -3.8474024707  6.1e-01    
PAR2015  V840 Oph     HV 3522              253.6830000000 -29.6241111111 nan    Downes    V* V840 Oph                   253.6830000000 -29.6241111111 0.0e+00    
PAR2016  V841 Aql                          286.9168116796 10.4959604460  nan    Downes    V* V841 Aql                   286.9168116796 10.4959604460  4.0e+00    
PAR2017  V868 Cen                          207.5445715919 -63.1477532823 nan    Downes    V* V868 Cen                   207.5445715919 -63.1477532823 6.6e-01    
PAR2018  V868 Cyg     VV 137               292.2683333333 28.9070277778  nan    Downes    V* V868 Cyg                   292.2683333333 28.9070277778  1.5e+00    
PAR2019  Per          Antipin V80          41.5097858786  34.9189355419  nan    Downes    V* V872 Per                   41.5097858786  34.9189355419  3.3e-01    
PAR2020  V888 Cen                          195.6325530208 -60.1933743977 nan    Downes    V* V888 Cen                   195.6325530208 -60.1933743977 1.8e-01    
PAR2021  V890 Cen     Cen4; V1349-4754     207.3825000000 -47.9111111111 nan    Downes    V* V890 Cen                   207.3825000000 -47.9111111111 0.0e+00    
PAR2022  V891 Cen     Cen1; V1350-4802     207.6216666667 -48.0472222222 nan    Downes    V* V891 Cen                   207.6216666667 -48.0472222222 0.0e+00    
PAR2023  V902 Sco     He 3-1401            261.5350416667 -39.0673611111 nan    Downes    V* V902 Sco                   261.5350416667 -39.0673611111 2.8e+00    
PAR2024  V905 Cyg     VV 138               293.7733333333 30.5733333333  nan    Downes    V* V905 Cyg                   293.7733333333 30.5733333333  4.0e-01    
PAR2025  V906 Oph                          261.5404166667 -21.9077777778 nan    Downes    V* V906 Oph                   261.5404166667 -21.9077777778 1.9e-10    
PAR2026  V908 Oph                          262.1708333333 -27.7566666667 nan    Downes    V* V908 Oph                   262.1708333333 -27.7566666667 6.6e+02    
PAR2027  V927 Sgr                          271.9279166667 -33.3548333333 nan    Downes    V* V927 Sgr                   271.9279166667 -33.3548333333 0.0e+00    
PAR2028  V928 Sgr                          274.7470833333 -28.1000000000 nan    Downes    V* V928 Sgr                   274.7470833333 -28.1000000000 0.0e+00    
PAR2029  V960 Sco                          269.1423741642 -31.8265484988 nan    Downes    V* V960 Sco                   269.1423741642 -31.8265484988 8.2e-01    
PAR2030  V977 Sco                          267.9598526366 -32.5326328907 nan    Downes    V* V977 Sco                   267.9598526366 -32.5326328907 2.6e+00    
PAR2031  V982 Oph     S 4187               268.1602830047 7.5512709503   nan    Downes    V* V982 Oph                   268.1602830047 7.5512709503   3.7e-01    
PAR2032  V990 Sgr                          269.3259583333 -28.3188777778 nan    Downes    V* V990 Sgr                   269.3259583333 -28.3188777778 1.0e+01    
PAR2033  VW For       For4; V0252-3037     43.2140335839  -30.6286236591 nan    Downes    V* VW For                     43.2140335839  -30.6286236591 5.0e-01    
PAR2034  VW Tuc       HV 6327              5.0794178507   -73.8688284193 nan    Downes    V* VW Tuc                     5.0794178507   -73.8688284193 3.8e-01    
PAR2035  VX Ret       EC 04030-5801        61.0238083774  -57.8906557218 nan    Downes    V* VX Ret                     61.0238083774  -57.8906557218 2.6e-01    
PAR2036  VZ Gem       BD +31 1736          121.9458333333 30.8483333333  nan    Downes    V* VZ Gem                     121.9458333333 30.8483333333  4.4e-11    
PAR2037  VZ Tuc       HV 6334              8.5041666667   -73.2711111111 nan    Downes    V* VZ Tuc                     8.5041666667   -73.2711111111 2.0e-01    
PAR2038  W Ari        BD +28 518           50.1879166667  28.9538888889  nan    Downes    V* W Ari                      50.1879166667  28.9538888889  0.0e+00    
PAR2039  WW Tel       HV 9884              275.9870793998 -54.9963558798 nan    Downes    V* WW Tel                     275.9870793998 -54.9963558798 8.0e+00    
PAR2040  WZ CMa       HV 8080              109.7049748671 -27.1286588062 nan    Downes    V* WZ CMa                     109.7049748671 -27.1286588062 6.0e-02    
PAR2041  X Cir                             220.6958333333 -65.2100000000 nan    Downes    V* X Cir                      220.6958333333 -65.2100000000 2.1e+01    
PAR2042  XY Psc                            17.5470298368  3.5429343135   nan    Downes    V* XY Psc                     17.5470298368  3.5429343135   7.1e-01    
PAR2043  YY Tel       HV 9962              278.4848250874 -53.9805511327 nan    Downes    V* YY Tel                     278.4848250874 -53.9805511327 2.0e-01    
PAR2044  Dra          SDSSp J171247+604603 258.1987545921 60.7675646112  nan    Downes    ZTF J171247.69+604603.1       258.1987545921 60.7675646112  9.4e-02    
PAR2045  Cyg          Var. near UGC 11800  325.8872500000 46.2061666667  nan    Downes    ZTF18abjtach                  325.8872500000 46.2061666667  1.4e-10    
PAR2046  Cas3         ISV 0115+63          19.6066666667  63.7022222222  nan    Downes    [DWS97] Cas 3                 19.6066666667  63.7022222222  0.0e+00    
PAR2047  Vir6                              186.3933333333 12.8995555556  nan    Downes    [DWS97] Vir 6                 186.3933333333 12.8995555556  0.0e+00    
PAR2048  Leo                               175.6910406449 21.9413728776  nan    Downes    [ZEH2003] RX J1142.7+2157 2   175.6910406449 21.9413728776  3.8e-01    
PAR2049  Tuc          OGLE 004257-732252   10.7382083333  -73.3811944444 nan    Downes                                  nan            nan            nan        
PAR2050  Tuc          OGLE 005718-724235   14.3255000000  -72.7097222222 nan    Downes                                  nan            nan            nan        
PAR2051  Cet1         PG 0240+066          40.7225729395  6.7959857872   nan    Downes    PG 0240+066                   40.7225729395  6.7959857872   4.9e-01    
PAR2052  Ret1         P83l-57              53.6430181930  -64.0158648585 nan    Downes    [RRW93] P83l-57               53.6430181930  -64.0158648585 3.2e-02    
PAR2053  ZZ Lep       HD 35914             81.8675248057  -12.6973006355 nan    Downes    IC 418                        81.8675248057  -12.6973006355 8.9e-02    
PAR2054  CMi          NSV 3432             107.5578255905 2.9508902406   nan    Downes    TYC 167-203-1                 107.5578255905 2.9508902406   1.5e+02    
PAR2055  Cnc          SDSS J084617+243444  131.5713333333 24.5789166667  nan    Downes                                  nan            nan            nan        
PAR2056  V342 Cen                          166.8107855418 -55.9622103628 nan    Downes    V* V342 Cen                   166.8107855418 -55.9622103628 3.9e-01    
PAR2057  UMa          SN 1985J; NSV 18704  168.7400000000 33.8269444444  nan    Downes    SN 1985J                      168.7400000000 33.8269444444  0.0e+00    
PAR2058  CQ Dra       4 Dra b              187.5277583191 69.2011039547  0.17   Downes    * 4 Dra                       187.5277583191 69.2011039547  7.4e-01    
PAR2059  UMa          SBS 1316+577A        199.5027763955 57.4677461577  nan    Downes    SBSS 1316+577A                199.5027763955 57.4677461577  1.2e-01    
PAR2060  Ser          ROTSE3 J154041       235.1729166667 -0.4508333333  nan    Downes    ROTSE3 J154041.5-002703.2     235.1729166667 -0.4508333333  2.0e-01    
PAR2061  V794 Sco     Plaut 1-53           242.7655220176 -9.8436358612  nan    Downes    V* V794 Sco                   242.7655220176 -9.8436358612  8.0e-01    
PAR2062  V729 Sco                          260.5120833333 -32.0970277778 nan    Downes    V* V729 Sco                   260.5120833333 -32.0970277778 3.1e+00    
PAR2063  V2839 Sgr    Plaut 3-281          274.0805305903 -31.7024443107 nan    Downes    V* V2839 Sgr                  274.0805305903 -31.7024443107 1.1e+00    
PAR2064  V391 Sct     M 64                 277.0275475430 -15.9122572461 nan    Downes    V* V391 Sct                   277.0275475430 -15.9122572461 3.3e-02    
PAR2065  V3462 Sgr    Plaut 3-1047/INN 114 277.5833044760 -32.6330090460 nan    Downes    V* V3462 Sgr                  277.5833044760 -32.6330090460 1.3e+01    
PAR2066  V3608 Sgr    Plaut 3-1233         278.8524156586 -35.5346895840 nan    Downes    V* V3608 Sgr                  278.8524156586 -35.5346895840 5.3e-01    
PAR2067  V1440 Aql    HIP 93724            286.2505291124 -7.1418871916  nan    Downes    HD 177444                     286.2505291124 -7.1418871916  4.5e-02    
PAR2068  V991 Aql     S 8125               293.8951584565 6.5627165853   nan    Downes    V* V991 Aql                   293.8951584565 6.5627165853   3.6e-02    
PAR2069  CK Cyg       SVS 26               298.3937500000 56.9861111111  nan    Downes    V* CK Cyg                     298.3937500000 56.9861111111  6.0e+01    
PAR2070  Del          NSV 13022            305.1616666667 21.1758333333  nan    Downes    NSV 13022                     305.1616666667 21.1758333333  3.6e+03    
PAR2071  Cap          EC 20220-2243        306.2476552675 -22.5564224265 nan    Downes    EC 20220-2243                 306.2476552675 -22.5564224265 4.5e-01    
PAR2072  UY Mic       S 6772               311.2234806801 -38.6568322870 nan    Downes    V* UY Mic                     311.2234806801 -38.6568322870 5.4e-02    
PAR2073  Cyg          RX J2130.3+4709      322.5769458475 47.1687232482  nan    Downes    RX J2130.6+4710               322.5769458475 47.1687232482  6.0e+01    
PAR2074  V381 Lac     LD 197               333.9953854961 42.3795777745  nan    Downes    V* V381 Lac                   333.9953854961 42.3795777745  3.3e-01    
PAR2075  AY Lac       207.1928             335.5920833333 50.3944444444  nan    Downes    V* AY Lac                     335.5920833333 50.3944444444  1.3e-10    
PAR2076  Cep          HS 2237+8154         339.3148369519 82.1742661145  nan    Downes    HS 2237+8154                  339.3148369519 82.1742661145  2.0e-01    
PAR2077  V379 Peg     Peg7; NSV 26158      358.4620110156 23.1551835120  nan    Downes    V* V379 Peg                   358.4620110156 23.1551835120  2.2e+01    
